Heavy-Tailed and Long-Range Dependent Noise in Stochastic Approximation: A Finite-Time Analysis

Stochastic approximation (SA) is a fundamental iterative framework with broad applications in reinforcement learning and optimization. Classical analyses typically rely on martingale difference or Markov noise with bounded second moments, but many practical settings, including finance and communications, frequently encounter heavy-tailed and long-range dependent (LRD) noise. In this work, we study SA for finding the root of a strongly monotone operator under these non-classical noise models. We establish the first finite-time moment bounds in both settings, providing explicit convergence rates that quantify the impact of heavy tails and temporal dependence. Our analysis employs a noise-averaging argument that regularizes the impact of noise without modifying the iteration. Finally, we apply our general framework to stochastic gradient descent (SGD) and gradient play, and corroborate our finite-time analysis through numerical experiments.

==> figures/games_alpha_stable.tex <==
\begin{tikzpicture}[scale=0.74, transform shape]
\begin{axis}[
  width            = 12cm,
  height           = 10cm,
  xlabel = {\large{$k$ $(\times$ $10^3)$}},
  ylabel = {\large{$\|x_k - x^*\|_2$}},
  xmode            = normal,
  ymode            = log,
  xmin             = 0,
  xmax             = 30000,
 % grid             = both,
  %grid style       = {line width=.1pt, draw=gray!30},
  %minor grid style = {line width=.05pt, draw=gray!15},
  %minor tick num   = 4,
   legend style ={
  legend cell align=left,
  align=left,
  %font=\large,
   draw=white!15!black,
  at={(0.82,0.55)},
  anchor=north west
},
  %title            = {Projected SA-SGD on power-control game ($n=12$ players, $K=4$ channels, 1000 runs)},
  %title style      = {font=\bfseries\small},
 % label style      = {font=\small},
  %tick label style = {font=\small},
  %clip             = true,
scaled x ticks=false,
xtick={0, 5000, 10000, 15000, 20000, 25000, 30000},
xticklabels={0,5,10,15,20,25,30},
xlabel style={yshift=-6pt},
]
\definecolor{tabgreen}{HTML}{2CA02C}

% ---- quantile bands (10th--90th percentile) ----

% band alpha=1.0
\addplot[name path=upper0, draw=none, forget plot] coordinates {
  (0,1.8240349)
  (100,1.7410935)
  (200,1.761015)
  (300,1.7577766)
  (400,1.7472584)
  (500,1.7620161)
  (600,1.7429838)
  (700,1.7406981)
  (800,1.7413425)
  (900,1.7393734)
  (1000,1.7371467)
  (1100,1.7330777)
  (1200,1.7387418)
  (1300,1.7296798)
  (1400,1.7374208)
  (1500,1.7153598)
  (1600,1.7213126)
  (1700,1.7140937)
  (1800,1.7331737)
  (1900,1.7104887)
  (2000,1.7381944)
  (2100,1.7573805)
  (2200,1.7409095)
  (2300,1.7308778)
  (2400,1.7333049)
  (2500,1.7352636)
  (2600,1.7373157)
  (2700,1.7346911)
  (2800,1.7439586)
  (2900,1.7585649)
  (3000,1.7600046)
  (3100,1.7589412)
  (3200,1.7524474)
  (3300,1.7461795)
  (3400,1.7472795)
  (3500,1.7427953)
  (3600,1.7420211)
  (3700,1.750375)
  (3800,1.7494134)
  (3900,1.7545697)
  (4000,1.7400218)
  (4100,1.7488466)
  (4200,1.7363134)
  (4300,1.7495198)
  (4400,1.7391806)
  (4500,1.7457858)
  (4600,1.7555738)
  (4700,1.7566893)
  (4800,1.7577906)
  (4900,1.7507276)
  (5000,1.7487897)
  (5100,1.7592853)
  (5200,1.7501279)
  (5300,1.7590498)
  (5400,1.7531138)
  (5500,1.7421641)
  (5600,1.7455634)
  (5700,1.7500253)
  (5800,1.7436705)
  (5900,1.7419032)
  (6000,1.7393633)
  (6100,1.7476386)
  (6200,1.745798)
  (6300,1.7424236)
  (6400,1.7429134)
  (6500,1.7500823)
  (6600,1.7434424)
  (6700,1.7402611)
  (6800,1.7343468)
  (6900,1.7393448)
  (7000,1.7495849)
  (7100,1.7547798)
  (7200,1.7468009)
  (7300,1.7356476)
  (7400,1.7314344)
  (7500,1.7322868)
  (7600,1.7440678)
  (7700,1.7399093)
  (7800,1.7401509)
  (7900,1.7445285)
  (8000,1.7340235)
  (8100,1.7295434)
  (8200,1.7261868)
  (8300,1.7216714)
  (8400,1.7156629)
  (8500,1.7266802)
  (8600,1.7115859)
  (8700,1.7005716)
  (8800,1.7043887)
  (8900,1.7111655)
  (9000,1.715171)
  (9100,1.710007)
  (9200,1.7140418)
  (9300,1.721237)
  (9400,1.7077139)
  (9500,1.7217749)
  (9600,1.7160537)
  (9700,1.718314)
  (9800,1.7203392)
  (9900,1.7132454)
  (10000,1.7189917)
  (10100,1.7142122)
  (10200,1.7234181)
  (10300,1.7190428)
  (10400,1.7146932)
  (10500,1.716425)
  (10600,1.7140277)
  (10700,1.7231544)
  (10800,1.720232)
  (10900,1.7247193)
  (11000,1.7184102)
  (11100,1.7176446)
  (11200,1.7108477)
  (11300,1.7209071)
  (11400,1.7219652)
  (11500,1.7311079)
  (11600,1.7344324)
  (11700,1.7285182)
  (11800,1.7381063)
  (11900,1.7370096)
  (12000,1.7318349)
  (12100,1.7332971)
  (12200,1.7349356)
  (12300,1.7243962)
  (12400,1.7275949)
  (12500,1.7228025)
  (12600,1.72117)
  (12700,1.7235905)
  (12800,1.7332739)
  (12900,1.7383)
  (13000,1.7352508)
  (13100,1.7278276)
  (13200,1.7266356)
  (13300,1.7319681)
  (13400,1.7358734)
  (13500,1.7350054)
  (13600,1.7422791)
  (13700,1.7491497)
  (13800,1.7432627)
  (13900,1.7463123)
  (14000,1.7385318)
  (14100,1.7427749)
  (14200,1.741142)
  (14300,1.7297275)
  (14400,1.7342809)
  (14500,1.7455616)
  (14600,1.7523842)
  (14700,1.7467622)
  (14800,1.7475851)
  (14900,1.7445612)
  (15000,1.7436381)
  (15100,1.7378784)
  (15200,1.7381489)
  (15300,1.7441303)
  (15400,1.7372129)
  (15500,1.7442285)
  (15600,1.7372256)
  (15700,1.7386335)
  (15800,1.7395395)
  (15900,1.729897)
  (16000,1.7248086)
  (16100,1.7307192)
  (16200,1.7320303)
  (16300,1.7285221)
  (16400,1.7314081)
  (16500,1.7266772)
  (16600,1.7248713)
  (16700,1.7209131)
  (16800,1.7154815)
  (16900,1.7187553)
  (17000,1.7238029)
  (17100,1.7317142)
  (17200,1.7278191)
  (17300,1.7215515)
  (17400,1.725618)
  (17500,1.7383599)
  (17600,1.7342501)
  (17700,1.7331583)
  (17800,1.7392217)
  (17900,1.7415619)
  (18000,1.7448202)
  (18100,1.7437749)
  (18200,1.7459763)
  (18300,1.7451414)
  (18400,1.7417063)
  (18500,1.7348408)
  (18600,1.7349371)
  (18700,1.7361208)
  (18800,1.729204)
  (18900,1.7295245)
  (19000,1.7235587)
  (19100,1.7373032)
  (19200,1.738257)
  (19300,1.7354189)
  (19400,1.7334095)
  (19500,1.7414463)
  (19600,1.7485847)
  (19700,1.7452354)
  (19800,1.7426226)
  (19900,1.7425172)
  (20000,1.7416708)
  (20100,1.7344244)
  (20200,1.7423655)
  (20300,1.7368528)
  (20400,1.7370976)
  (20500,1.7403083)
  (20600,1.7349782)
  (20700,1.7388746)
  (20800,1.7399437)
  (20900,1.7367319)
  (21000,1.740136)
  (21100,1.7388625)
  (21200,1.7356485)
  (21300,1.7348636)
  (21400,1.7398336)
  (21500,1.7352682)
  (21600,1.7308143)
  (21700,1.7281798)
  (21800,1.7264419)
  (21900,1.7270281)
  (22000,1.7292828)
  (22100,1.7235626)
  (22200,1.7287028)
  (22300,1.7244534)
  (22400,1.7272353)
  (22500,1.7256123)
  (22600,1.7348613)
  (22700,1.7380621)
  (22800,1.7458374)
  (22900,1.7422085)
  (23000,1.73803)
  (23100,1.7376855)
  (23200,1.7358966)
  (23300,1.7429348)
  (23400,1.7482539)
  (23500,1.7422417)
  (23600,1.7392909)
  (23700,1.7377764)
  (23800,1.7336816)
  (23900,1.7343021)
  (24000,1.7397967)
  (24100,1.7375247)
  (24200,1.7391864)
  (24300,1.7397494)
  (24400,1.7378501)
  (24500,1.7322012)
  (24600,1.7362993)
  (24700,1.7399633)
  (24800,1.7329586)
  (24900,1.7377406)
  (25000,1.7393761)
  (25100,1.7364178)
  (25200,1.7332741)
  (25300,1.7340914)
  (25400,1.7265071)
  (25500,1.7247989)
  (25600,1.7253356)
  (25700,1.7287169)
  (25800,1.7275434)
  (25900,1.7277357)
  (26000,1.7240221)
  (26100,1.7286631)
  (26200,1.7307034)
  (26300,1.7324709)
  (26400,1.7326746)
  (26500,1.733205)
  (26600,1.7199035)
  (26700,1.7230825)
  (26800,1.7224859)
  (26900,1.7265319)
  (27000,1.7210646)
  (27100,1.7195104)
  (27200,1.7246411)
  (27300,1.7200782)
  (27400,1.7197812)
  (27500,1.7217573)
  (27600,1.715615)
  (27700,1.7211256)
  (27800,1.7217048)
  (27900,1.7217698)
  (28000,1.7291291)
  (28100,1.7331081)
  (28200,1.7298264)
  (28300,1.726322)
  (28400,1.7190936)
  (28500,1.7168581)
  (28600,1.7163361)
  (28700,1.7105964)
  (28800,1.71548)
  (28900,1.7116565)
  (29000,1.7248681)
  (29100,1.7264207)
  (29200,1.7326505)
  (29300,1.734401)
  (29400,1.735243)
  (29500,1.7385124)
  (29600,1.7392729)
  (29700,1.7393153)
  (29800,1.7487339)
  (29900,1.7605815)
  (30000,1.7588336)
};
\addplot[name path=lower0, draw=none, forget plot] coordinates {
  (0,1.4294417)
  (100,1.1955674)
  (200,1.2059878)
  (300,1.169939)
  (400,1.1860005)
  (500,1.1624552)
  (600,1.1793692)
  (700,1.1838225)
  (800,1.172395)
  (900,1.1917439)
  (1000,1.1749521)
  (1100,1.168405)
  (1200,1.1776726)
  (1300,1.1764957)
  (1400,1.1612753)
  (1500,1.1785304)
  (1600,1.1783941)
  (1700,1.1735714)
  (1800,1.1722719)
  (1900,1.1666602)
  (2000,1.1724996)
  (2100,1.1612868)
  (2200,1.1799468)
  (2300,1.1861988)
  (2400,1.1923908)
  (2500,1.1980785)
  (2600,1.194142)
  (2700,1.1752252)
  (2800,1.1995539)
  (2900,1.1896292)
  (3000,1.1962219)
  (3100,1.1861238)
  (3200,1.197642)
  (3300,1.1773187)
  (3400,1.1928938)
  (3500,1.1915089)
  (3600,1.1827303)
  (3700,1.1754981)
  (3800,1.1773151)
  (3900,1.1761999)
  (4000,1.1718614)
  (4100,1.1594465)
  (4200,1.1763546)
  (4300,1.1770607)
  (4400,1.1776109)
  (4500,1.1696227)
  (4600,1.1625265)
  (4700,1.1796264)
  (4800,1.1855776)
  (4900,1.18351)
  (5000,1.1849327)
  (5100,1.1899432)
  (5200,1.1907062)
  (5300,1.1814725)
  (5400,1.1942721)
  (5500,1.1905703)
  (5600,1.1819238)
  (5700,1.1783369)
  (5800,1.1781444)
  (5900,1.1867924)
  (6000,1.1882622)
  (6100,1.1828051)
  (6200,1.1896952)
  (6300,1.1790552)
  (6400,1.1892309)
  (6500,1.1841228)
  (6600,1.1846127)
  (6700,1.191165)
  (6800,1.1806874)
  (6900,1.1839577)
  (7000,1.1840639)
  (7100,1.1755199)
  (7200,1.1777681)
  (7300,1.1830022)
  (7400,1.1754394)
  (7500,1.1787533)
  (7600,1.1737394)
  (7700,1.1703409)
  (7800,1.1705812)
  (7900,1.169255)
  (8000,1.1717755)
  (8100,1.1746256)
  (8200,1.176405)
  (8300,1.1677593)
  (8400,1.1671947)
  (8500,1.1690819)
  (8600,1.1587819)
  (8700,1.158217)
  (8800,1.1685185)
  (8900,1.1678993)
  (9000,1.1757621)
  (9100,1.1712544)
  (9200,1.1696543)
  (9300,1.1746465)
  (9400,1.1862301)
  (9500,1.180645)
  (9600,1.1784448)
  (9700,1.1648374)
  (9800,1.1645406)
  (9900,1.1699531)
  (10000,1.1701157)
  (10100,1.1736761)
  (10200,1.1725092)
  (10300,1.1608622)
  (10400,1.1728635)
  (10500,1.1844713)
  (10600,1.1731484)
  (10700,1.1821259)
  (10800,1.1795895)
  (10900,1.1799086)
  (11000,1.1820332)
  (11100,1.1844209)
  (11200,1.1861872)
  (11300,1.1847158)
  (11400,1.1804469)
  (11500,1.1801356)
  (11600,1.1752668)
  (11700,1.1759928)
  (11800,1.1784522)
  (11900,1.1762586)
  (12000,1.1788947)
  (12100,1.1812938)
  (12200,1.1826121)
  (12300,1.1801376)
  (12400,1.1754602)
  (12500,1.1691757)
  (12600,1.1656284)
  (12700,1.1660315)
  (12800,1.1649263)
  (12900,1.1635083)
  (13000,1.1629928)
  (13100,1.1690402)
  (13200,1.1652839)
  (13300,1.1622145)
  (13400,1.1671765)
  (13500,1.1726564)
  (13600,1.1756573)
  (13700,1.1703686)
  (13800,1.1870339)
  (13900,1.1788391)
  (14000,1.1921193)
  (14100,1.191829)
  (14200,1.190572)
  (14300,1.1952085)
  (14400,1.1983055)
  (14500,1.19753)
  (14600,1.1915303)
  (14700,1.1893667)
  (14800,1.1879844)
  (14900,1.1814601)
  (15000,1.1803803)
  (15100,1.1766433)
  (15200,1.173149)
  (15300,1.172359)
  (15400,1.174245)
  (15500,1.1717279)
  (15600,1.1694442)
  (15700,1.1674901)
  (15800,1.1673672)
  (15900,1.1699801)
  (16000,1.1658809)
  (16100,1.171042)
  (16200,1.1704975)
  (16300,1.1642995)
  (16400,1.1603982)
  (16500,1.1691027)
  (16600,1.1659655)
  (16700,1.1713482)
  (16800,1.1636352)
  (16900,1.1636344)
  (17000,1.1680851)
  (17100,1.1614724)
  (17200,1.1577922)
  (17300,1.1601972)
  (17400,1.1663464)
  (17500,1.1653922)
  (17600,1.1675479)
  (17700,1.1634387)
  (17800,1.1653924)
  (17900,1.164238)
  (18000,1.1631502)
  (18100,1.1587869)
  (18200,1.1583792)
  (18300,1.16164)
  (18400,1.1541096)
  (18500,1.1634702)
  (18600,1.163347)
  (18700,1.1591999)
  (18800,1.1626045)
  (18900,1.1607538)
  (19000,1.1584975)
  (19100,1.1587106)
  (19200,1.1620402)
  (19300,1.1665171)
  (19400,1.1685279)
  (19500,1.167198)
  (19600,1.167688)
  (19700,1.1647825)
  (19800,1.1696879)
  (19900,1.1686268)
  (20000,1.1656501)
  (20100,1.1632709)
  (20200,1.1658968)
  (20300,1.1647335)
  (20400,1.163235)
  (20500,1.158916)
  (20600,1.1528827)
  (20700,1.1577331)
  (20800,1.1539783)
  (20900,1.1560376)
  (21000,1.1592252)
  (21100,1.161665)
  (21200,1.1597995)
  (21300,1.1576547)
  (21400,1.1636299)
  (21500,1.158829)
  (21600,1.1604585)
  (21700,1.1564015)
  (21800,1.161504)
  (21900,1.1604987)
  (22000,1.1596024)
  (22100,1.1609783)
  (22200,1.1562748)
  (22300,1.1603889)
  (22400,1.1581977)
  (22500,1.1592233)
  (22600,1.1590751)
  (22700,1.1613971)
  (22800,1.1593357)
  (22900,1.164592)
  (23000,1.1638508)
  (23100,1.1617063)
  (23200,1.1623902)
  (23300,1.1600259)
  (23400,1.160563)
  (23500,1.1579659)
  (23600,1.1569934)
  (23700,1.1531768)
  (23800,1.1552396)
  (23900,1.1569102)
  (24000,1.1566444)
  (24100,1.1518137)
  (24200,1.1548836)
  (24300,1.1559274)
  (24400,1.1566099)
  (24500,1.1625271)
  (24600,1.1598605)
  (24700,1.1639326)
  (24800,1.1607052)
  (24900,1.158177)
  (25000,1.1551642)
  (25100,1.1656801)
  (25200,1.1656276)
  (25300,1.1639017)
  (25400,1.1674362)
  (25500,1.165874)
  (25600,1.1635699)
  (25700,1.1628699)
  (25800,1.1579568)
  (25900,1.1565746)
  (26000,1.1579607)
  (26100,1.158982)
  (26200,1.1550328)
  (26300,1.1538097)
  (26400,1.1577985)
  (26500,1.1598161)
  (26600,1.1623912)
  (26700,1.1624787)
  (26800,1.1628287)
  (26900,1.1600332)
  (27000,1.1582989)
  (27100,1.1569629)
  (27200,1.1583942)
  (27300,1.1615641)
  (27400,1.1632042)
  (27500,1.1604009)
  (27600,1.1613721)
  (27700,1.165811)
  (27800,1.1653674)
  (27900,1.1657339)
  (28000,1.1631113)
  (28100,1.1600689)
  (28200,1.1571406)
  (28300,1.1573283)
  (28400,1.1607114)
  (28500,1.1623888)
  (28600,1.1650762)
  (28700,1.1696311)
  (28800,1.1733418)
  (28900,1.1739553)
  (29000,1.1729623)
  (29100,1.1692652)
  (29200,1.1679797)
  (29300,1.1707053)
  (29400,1.1665281)
  (29500,1.1676426)
  (29600,1.165879)
  (29700,1.1648606)
  (29800,1.1698205)
  (29900,1.1682605)
  (30000,1.1690763)
};
\addplot[blue!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper0 and lower0];


% band alpha=1.25
\addplot[name path=upper1, draw=none, forget plot] coordinates {
  (0,1.8033183)
  (100,1.221531)
  (200,1.1566498)
  (300,1.1108824)
  (400,1.0956915)
  (500,1.0429331)
  (600,1.0387546)
  (700,1.0259717)
  (800,1.017437)
  (900,1.0222439)
  (1000,1.0116486)
  (1100,1.0056104)
  (1200,0.9978886)
  (1300,0.99276515)
  (1400,0.98972628)
  (1500,0.97138724)
  (1600,0.96785762)
  (1700,0.94954194)
  (1800,0.95128417)
  (1900,0.95290324)
  (2000,0.95123449)
  (2100,0.93894348)
  (2200,0.93756504)
  (2300,0.92345152)
  (2400,0.92431753)
  (2500,0.9321961)
  (2600,0.92761113)
  (2700,0.91686472)
  (2800,0.90367162)
  (2900,0.90158173)
  (3000,0.89915914)
  (3100,0.89626946)
  (3200,0.89558177)
  (3300,0.89467804)
  (3400,0.8847392)
  (3500,0.88056222)
  (3600,0.86905861)
  (3700,0.87461613)
  (3800,0.88210394)
  (3900,0.87292006)
  (4000,0.86771977)
  (4100,0.86801957)
  (4200,0.86620628)
  (4300,0.85551017)
  (4400,0.85079682)
  (4500,0.85554881)
  (4600,0.86300727)
  (4700,0.86061044)
  (4800,0.8546069)
  (4900,0.85000786)
  (5000,0.84600312)
  (5100,0.83919674)
  (5200,0.83307513)
  (5300,0.84806589)
  (5400,0.84064802)
  (5500,0.84182203)
  (5600,0.8372111)
  (5700,0.84802404)
  (5800,0.84160745)
  (5900,0.83402635)
  (6000,0.83504425)
  (6100,0.82911077)
  (6200,0.82340824)
  (6300,0.82008028)
  (6400,0.81771725)
  (6500,0.82362026)
  (6600,0.8289287)
  (6700,0.83153244)
  (6800,0.82509119)
  (6900,0.82748976)
  (7000,0.82588235)
  (7100,0.82993925)
  (7200,0.83868768)
  (7300,0.83494941)
  (7400,0.8326302)
  (7500,0.83319798)
  (7600,0.8272907)
  (7700,0.82318526)
  (7800,0.82234759)
  (7900,0.81862426)
  (8000,0.8147041)
  (8100,0.82628385)
  (8200,0.83278252)
  (8300,0.82928158)
  (8400,0.82485621)
  (8500,0.82651493)
  (8600,0.82947558)
  (8700,0.82348196)
  (8800,0.83008775)
  (8900,0.8300204)
  (9000,0.82490882)
  (9100,0.82400481)
  (9200,0.82298139)
  (9300,0.81983916)
  (9400,0.81810557)
  (9500,0.81324714)
  (9600,0.82165184)
  (9700,0.8182245)
  (9800,0.81996519)
  (9900,0.8207797)
  (10000,0.82147907)
  (10100,0.82983081)
  (10200,0.83101336)
  (10300,0.82857229)
  (10400,0.83134394)
  (10500,0.82829283)
  (10600,0.82603769)
  (10700,0.82454491)
  (10800,0.81961247)
  (10900,0.82196005)
  (11000,0.82171206)
  (11100,0.82019645)
  (11200,0.81698602)
  (11300,0.81526399)
  (11400,0.81624726)
  (11500,0.81299608)
  (11600,0.81354478)
  (11700,0.81332835)
  (11800,0.80890427)
  (11900,0.8031402)
  (12000,0.80194999)
  (12100,0.79677455)
  (12200,0.79613897)
  (12300,0.79249198)
  (12400,0.79184603)
  (12500,0.7933404)
  (12600,0.79214174)
  (12700,0.79133291)
  (12800,0.78899856)
  (12900,0.78603571)
  (13000,0.78299507)
  (13100,0.78416674)
  (13200,0.78203828)
  (13300,0.78158757)
  (13400,0.79049537)
  (13500,0.78966434)
  (13600,0.79494367)
  (13700,0.78926488)
  (13800,0.78721542)
  (13900,0.78282328)
  (14000,0.77922615)
  (14100,0.78065646)
  (14200,0.77927479)
  (14300,0.77914586)
  (14400,0.7797124)
  (14500,0.77923474)
  (14600,0.77583901)
  (14700,0.77778228)
  (14800,0.77949302)
  (14900,0.78046772)
  (15000,0.77571991)
  (15100,0.78196937)
  (15200,0.78099291)
  (15300,0.77890093)
  (15400,0.77497983)
  (15500,0.775339)
  (15600,0.77317646)
  (15700,0.77551499)
  (15800,0.77380221)
  (15900,0.77417094)
  (16000,0.77823012)
  (16100,0.77373313)
  (16200,0.77665424)
  (16300,0.77304831)
  (16400,0.77529322)
  (16500,0.77338309)
  (16600,0.77278399)
  (16700,0.77227181)
  (16800,0.77445894)
  (16900,0.77103335)
  (17000,0.76988903)
  (17100,0.77015932)
  (17200,0.77056815)
  (17300,0.76957819)
  (17400,0.76977818)
  (17500,0.76608416)
  (17600,0.76336321)
  (17700,0.76555593)
  (17800,0.76132814)
  (17900,0.75794093)
  (18000,0.76602715)
  (18100,0.76218857)
  (18200,0.75975498)
  (18300,0.75624385)
  (18400,0.75602985)
  (18500,0.75369016)
  (18600,0.75767316)
  (18700,0.7555392)
  (18800,0.75429168)
  (18900,0.75401658)
  (19000,0.75291368)
  (19100,0.75588314)
  (19200,0.75344861)
  (19300,0.75614815)
  (19400,0.75510401)
  (19500,0.75434107)
  (19600,0.75450996)
  (19700,0.75677967)
  (19800,0.75351277)
  (19900,0.76036813)
  (20000,0.75799988)
  (20100,0.75503273)
  (20200,0.75180087)
  (20300,0.76221103)
  (20400,0.7597608)
  (20500,0.75786361)
  (20600,0.75670471)
  (20700,0.75606272)
  (20800,0.76040993)
  (20900,0.75861614)
  (21000,0.75975844)
  (21100,0.75686024)
  (21200,0.76215558)
  (21300,0.76578394)
  (21400,0.76244566)
  (21500,0.76100907)
  (21600,0.76571599)
  (21700,0.76012869)
  (21800,0.76248742)
  (21900,0.76593088)
  (22000,0.76396208)
  (22100,0.76213614)
  (22200,0.7651529)
  (22300,0.76377609)
  (22400,0.76210085)
  (22500,0.76114136)
  (22600,0.75820743)
  (22700,0.75684694)
  (22800,0.75516333)
  (22900,0.75639618)
  (23000,0.75330584)
  (23100,0.75718073)
  (23200,0.75942058)
  (23300,0.75699007)
  (23400,0.75673181)
  (23500,0.75388537)
  (23600,0.75705662)
  (23700,0.75884109)
  (23800,0.75946239)
  (23900,0.75770896)
  (24000,0.75519653)
  (24100,0.75416196)
  (24200,0.75177919)
  (24300,0.75053779)
  (24400,0.74942134)
  (24500,0.75147796)
  (24600,0.75174842)
  (24700,0.74990678)
  (24800,0.74961878)
  (24900,0.74759977)
  (25000,0.74716176)
  (25100,0.74685271)
  (25200,0.74469498)
  (25300,0.74495312)
  (25400,0.74327928)
  (25500,0.74362689)
  (25600,0.74082813)
  (25700,0.73901785)
  (25800,0.73873145)
  (25900,0.73634209)
  (26000,0.7343281)
  (26100,0.73702107)
  (26200,0.7370882)
  (26300,0.73537691)
  (26400,0.73414225)
  (26500,0.73733556)
  (26600,0.73816124)
  (26700,0.73425751)
  (26800,0.73245175)
  (26900,0.73453352)
  (27000,0.73334733)
  (27100,0.73328862)
  (27200,0.73119731)
  (27300,0.73639193)
  (27400,0.73268744)
  (27500,0.73092453)
  (27600,0.73152099)
  (27700,0.72962098)
  (27800,0.73542472)
  (27900,0.73449724)
  (28000,0.73365178)
  (28100,0.73192491)
  (28200,0.73211134)
  (28300,0.73700449)
  (28400,0.73285962)
  (28500,0.73249683)
  (28600,0.73204788)
  (28700,0.73209731)
  (28800,0.73052707)
  (28900,0.7347258)
  (29000,0.73282293)
  (29100,0.73315262)
  (29200,0.73945545)
  (29300,0.73674074)
  (29400,0.73693702)
  (29500,0.7373499)
  (29600,0.74263338)
  (29700,0.74460494)
  (29800,0.74733725)
  (29900,0.74511487)
  (30000,0.74349221)
};
\addplot[name path=lower1, draw=none, forget plot] coordinates {
  (0,1.4385473)
  (100,0.71547849)
  (200,0.65361332)
  (300,0.6102248)
  (400,0.58915674)
  (500,0.57219342)
  (600,0.5576272)
  (700,0.54051915)
  (800,0.53825403)
  (900,0.53068514)
  (1000,0.52006791)
  (1100,0.51184102)
  (1200,0.5130785)
  (1300,0.50417945)
  (1400,0.4982478)
  (1500,0.49309685)
  (1600,0.48992028)
  (1700,0.47667606)
  (1800,0.47356987)
  (1900,0.47242141)
  (2000,0.46771531)
  (2100,0.46575199)
  (2200,0.46034452)
  (2300,0.45835375)
  (2400,0.45633036)
  (2500,0.4520893)
  (2600,0.4509844)
  (2700,0.44628209)
  (2800,0.44398776)
  (2900,0.43986402)
  (3000,0.44071485)
  (3100,0.43659861)
  (3200,0.43191202)
  (3300,0.4327416)
  (3400,0.42986067)
  (3500,0.42690041)
  (3600,0.42747442)
  (3700,0.42721785)
  (3800,0.42594557)
  (3900,0.42297416)
  (4000,0.42355488)
  (4100,0.42215483)
  (4200,0.42127731)
  (4300,0.42108409)
  (4400,0.41965087)
  (4500,0.41446134)
  (4600,0.41162463)
  (4700,0.41307452)
  (4800,0.40736663)
  (4900,0.41609015)
  (5000,0.41076995)
  (5100,0.40972371)
  (5200,0.40792221)
  (5300,0.40624879)
  (5400,0.40084888)
  (5500,0.39623899)
  (5600,0.39746783)
  (5700,0.39773006)
  (5800,0.39563878)
  (5900,0.39570313)
  (6000,0.39386892)
  (6100,0.39405393)
  (6200,0.39265913)
  (6300,0.39070543)
  (6400,0.39298445)
  (6500,0.39070366)
  (6600,0.38601042)
  (6700,0.38600413)
  (6800,0.38743711)
  (6900,0.38634849)
  (7000,0.38458665)
  (7100,0.38411443)
  (7200,0.38311613)
  (7300,0.3835762)
  (7400,0.38227479)
  (7500,0.3792108)
  (7600,0.38185764)
  (7700,0.38268474)
  (7800,0.37673374)
  (7900,0.37439274)
  (8000,0.37528157)
  (8100,0.37333146)
  (8200,0.3726515)
  (8300,0.3739928)
  (8400,0.37294982)
  (8500,0.3715482)
  (8600,0.37735834)
  (8700,0.37641568)
  (8800,0.37385586)
  (8900,0.37067976)
  (9000,0.37088074)
  (9100,0.37197775)
  (9200,0.37087669)
  (9300,0.36951087)
  (9400,0.36958676)
  (9500,0.3666748)
  (9600,0.36823766)
  (9700,0.37015593)
  (9800,0.36803374)
  (9900,0.36974064)
  (10000,0.37025542)
  (10100,0.36954961)
  (10200,0.36772778)
  (10300,0.36708007)
  (10400,0.36546575)
  (10500,0.36542414)
  (10600,0.36706627)
  (10700,0.36694224)
  (10800,0.36333712)
  (10900,0.36128571)
  (11000,0.36136649)
  (11100,0.3618549)
  (11200,0.36004049)
  (11300,0.35847394)
  (11400,0.35938007)
  (11500,0.36051677)
  (11600,0.35844937)
  (11700,0.35924903)
  (11800,0.35918769)
  (11900,0.35952284)
  (12000,0.35594711)
  (12100,0.35375969)
  (12200,0.35609262)
  (12300,0.35607807)
  (12400,0.3555197)
  (12500,0.35394896)
  (12600,0.35270824)
  (12700,0.35472539)
  (12800,0.35425067)
  (12900,0.35322472)
  (13000,0.35364512)
  (13100,0.35265823)
  (13200,0.35194683)
  (13300,0.35237036)
  (13400,0.35323799)
  (13500,0.3534542)
  (13600,0.35129896)
  (13700,0.350318)
  (13800,0.34995961)
  (13900,0.34973997)
  (14000,0.350811)
  (14100,0.34938981)
  (14200,0.35045812)
  (14300,0.34887099)
  (14400,0.34752902)
  (14500,0.34857224)
  (14600,0.35034932)
  (14700,0.35002239)
  (14800,0.34763278)
  (14900,0.34608787)
  (15000,0.34531532)
  (15100,0.34498173)
  (15200,0.34497175)
  (15300,0.34628088)
  (15400,0.34589207)
  (15500,0.34426511)
  (15600,0.3461876)
  (15700,0.34421431)
  (15800,0.3442988)
  (15900,0.3449019)
  (16000,0.34331181)
  (16100,0.34479525)
  (16200,0.34595644)
  (16300,0.3453072)
  (16400,0.34412808)
  (16500,0.34252787)
  (16600,0.34197873)
  (16700,0.34041982)
  (16800,0.33936812)
  (16900,0.34291806)
  (17000,0.34343346)
  (17100,0.34177703)
  (17200,0.34194443)
  (17300,0.34117565)
  (17400,0.3406961)
  (17500,0.34123137)
  (17600,0.34231028)
  (17700,0.34095145)
  (17800,0.3395145)
  (17900,0.33825547)
  (18000,0.33755426)
  (18100,0.3375117)
  (18200,0.33483799)
  (18300,0.33556495)
  (18400,0.33385713)
  (18500,0.33293821)
  (18600,0.33378939)
  (18700,0.3326773)
  (18800,0.33254335)
  (18900,0.33200842)
  (19000,0.33148113)
  (19100,0.33083133)
  (19200,0.33052075)
  (19300,0.33034906)
  (19400,0.33023355)
  (19500,0.3293297)
  (19600,0.32872958)
  (19700,0.32873487)
  (19800,0.32791419)
  (19900,0.32817914)
  (20000,0.32753931)
  (20100,0.32773464)
  (20200,0.32607217)
  (20300,0.32655086)
  (20400,0.3280143)
  (20500,0.32847054)
  (20600,0.32869868)
  (20700,0.32673799)
  (20800,0.3252409)
  (20900,0.32350843)
  (21000,0.32331537)
  (21100,0.32382303)
  (21200,0.32547208)
  (21300,0.32622231)
  (21400,0.32498127)
  (21500,0.325423)
  (21600,0.32790597)
  (21700,0.32727381)
  (21800,0.32771347)
  (21900,0.32664712)
  (22000,0.32749341)
  (22100,0.3277712)
  (22200,0.32771048)
  (22300,0.32831504)
  (22400,0.32979356)
  (22500,0.3296711)
  (22600,0.32886234)
  (22700,0.32772262)
  (22800,0.32731496)
  (22900,0.32703322)
  (23000,0.32743775)
  (23100,0.32747693)
  (23200,0.32733942)
  (23300,0.327573)
  (23400,0.32754567)
  (23500,0.32773413)
  (23600,0.3273316)
  (23700,0.32548857)
  (23800,0.32398701)
  (23900,0.32444419)
  (24000,0.3235614)
  (24100,0.32361765)
  (24200,0.32267126)
  (24300,0.32160353)
  (24400,0.3201788)
  (24500,0.32062733)
  (24600,0.32134921)
  (24700,0.32030083)
  (24800,0.31858694)
  (24900,0.3175188)
  (25000,0.31899904)
  (25100,0.32034467)
  (25200,0.31948872)
  (25300,0.31916568)
  (25400,0.31860652)
  (25500,0.31840244)
  (25600,0.3172253)
  (25700,0.31696953)
  (25800,0.31625655)
  (25900,0.31438676)
  (26000,0.3150667)
  (26100,0.31645313)
  (26200,0.3158511)
  (26300,0.31494259)
  (26400,0.31657475)
  (26500,0.31554373)
  (26600,0.31515297)
  (26700,0.3140214)
  (26800,0.31421037)
  (26900,0.31373494)
  (27000,0.31392902)
  (27100,0.31228186)
  (27200,0.31261285)
  (27300,0.31323095)
  (27400,0.31354439)
  (27500,0.31555588)
  (27600,0.31370948)
  (27700,0.31250864)
  (27800,0.31273055)
  (27900,0.31298557)
  (28000,0.31521607)
  (28100,0.31561567)
  (28200,0.31620876)
  (28300,0.31580826)
  (28400,0.31536382)
  (28500,0.31445492)
  (28600,0.31335242)
  (28700,0.31387684)
  (28800,0.31392088)
  (28900,0.31424122)
  (29000,0.31362478)
  (29100,0.31372649)
  (29200,0.31276078)
  (29300,0.31324157)
  (29400,0.31292307)
  (29500,0.31245876)
  (29600,0.31351023)
  (29700,0.31315698)
  (29800,0.3112843)
  (29900,0.31113604)
  (30000,0.31177394)
};
\addplot[red!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper1 and lower1];


% band alpha=1.75
\addplot[name path=upper2, draw=none, forget plot] coordinates {
  (0,1.8144792)
  (100,0.4320912)
  (200,0.34067738)
  (300,0.29949378)
  (400,0.26636132)
  (500,0.25147275)
  (600,0.23723225)
  (700,0.21929025)
  (800,0.20588008)
  (900,0.19591448)
  (1000,0.18682095)
  (1100,0.18189868)
  (1200,0.178107)
  (1300,0.17398669)
  (1400,0.16791824)
  (1500,0.16363564)
  (1600,0.15861694)
  (1700,0.15469883)
  (1800,0.15088447)
  (1900,0.1478049)
  (2000,0.14635618)
  (2100,0.1427596)
  (2200,0.14055744)
  (2300,0.13685945)
  (2400,0.13426527)
  (2500,0.13270554)
  (2600,0.13180129)
  (2700,0.12848941)
  (2800,0.12577828)
  (2900,0.12483696)
  (3000,0.12311427)
  (3100,0.12220045)
  (3200,0.12056569)
  (3300,0.11864641)
  (3400,0.1171265)
  (3500,0.11563708)
  (3600,0.11433327)
  (3700,0.11447524)
  (3800,0.11265149)
  (3900,0.11149159)
  (4000,0.11032952)
  (4100,0.1093983)
  (4200,0.10885109)
  (4300,0.1084201)
  (4400,0.10783463)
  (4500,0.10657985)
  (4600,0.1050994)
  (4700,0.10516905)
  (4800,0.10443806)
  (4900,0.10419139)
  (5000,0.10284763)
  (5100,0.10282346)
  (5200,0.10081429)
  (5300,0.10064893)
  (5400,0.10009656)
  (5500,0.098849207)
  (5600,0.097770717)
  (5700,0.098511547)
  (5800,0.097367772)
  (5900,0.096746171)
  (6000,0.095215091)
  (6100,0.094074783)
  (6200,0.092947954)
  (6300,0.092174839)
  (6400,0.091110888)
  (6500,0.090321011)
  (6600,0.089826938)
  (6700,0.089037202)
  (6800,0.08882532)
  (6900,0.087591834)
  (7000,0.08745581)
  (7100,0.086655221)
  (7200,0.085712286)
  (7300,0.085905992)
  (7400,0.085241657)
  (7500,0.084825317)
  (7600,0.083959904)
  (7700,0.0836269)
  (7800,0.083895557)
  (7900,0.08368137)
  (8000,0.08345538)
  (8100,0.082628185)
  (8200,0.082223284)
  (8300,0.082440154)
  (8400,0.081649874)
  (8500,0.081892069)
  (8600,0.081723349)
  (8700,0.081831333)
  (8800,0.081057718)
  (8900,0.080483018)
  (9000,0.080472139)
  (9100,0.080074317)
  (9200,0.078826722)
  (9300,0.079557489)
  (9400,0.079273218)
  (9500,0.078784903)
  (9600,0.0785647)
  (9700,0.078689364)
  (9800,0.078124572)
  (9900,0.077523623)
  (10000,0.0772135)
  (10100,0.078570405)
  (10200,0.077992417)
  (10300,0.077871285)
  (10400,0.07711462)
  (10500,0.078122687)
  (10600,0.07828333)
  (10700,0.078093923)
  (10800,0.077732195)
  (10900,0.076994821)
  (11000,0.076861735)
  (11100,0.076214701)
  (11200,0.075622981)
  (11300,0.07544444)
  (11400,0.076092852)
  (11500,0.075960442)
  (11600,0.075197986)
  (11700,0.075124816)
  (11800,0.074654673)
  (11900,0.073912188)
  (12000,0.073735259)
  (12100,0.073267011)
  (12200,0.073784688)
  (12300,0.073620805)
  (12400,0.073479153)
  (12500,0.07289692)
  (12600,0.072817529)
  (12700,0.072810229)
  (12800,0.07212616)
  (12900,0.071667042)
  (13000,0.071485187)
  (13100,0.071191174)
  (13200,0.070579519)
  (13300,0.070677166)
  (13400,0.070518347)
  (13500,0.070077166)
  (13600,0.0696081)
  (13700,0.069340024)
  (13800,0.068890367)
  (13900,0.068757875)
  (14000,0.068552419)
  (14100,0.068470578)
  (14200,0.068181565)
  (14300,0.068758887)
  (14400,0.068361861)
  (14500,0.068760439)
  (14600,0.068495244)
  (14700,0.068287903)
  (14800,0.067619091)
  (14900,0.06719925)
  (15000,0.066927055)
  (15100,0.066124409)
  (15200,0.066224682)
  (15300,0.065757527)
  (15400,0.065735757)
  (15500,0.065305365)
  (15600,0.065527515)
  (15700,0.065004283)
  (15800,0.064792435)
  (15900,0.064792739)
  (16000,0.06495961)
  (16100,0.064761356)
  (16200,0.064724303)
  (16300,0.064630025)
  (16400,0.064796286)
  (16500,0.064331322)
  (16600,0.06432949)
  (16700,0.064450013)
  (16800,0.064185157)
  (16900,0.063989186)
  (17000,0.063865255)
  (17100,0.063471417)
  (17200,0.063451791)
  (17300,0.063877095)
  (17400,0.063236701)
  (17500,0.063016044)
  (17600,0.062613872)
  (17700,0.063097603)
  (17800,0.062811713)
  (17900,0.062688895)
  (18000,0.063155904)
  (18100,0.062699188)
  (18200,0.062512821)
  (18300,0.062009811)
  (18400,0.062001025)
  (18500,0.061871625)
  (18600,0.061828552)
  (18700,0.061858234)
  (18800,0.062028059)
  (18900,0.061597471)
  (19000,0.060781246)
  (19100,0.060831046)
  (19200,0.060712459)
  (19300,0.060729793)
  (19400,0.060518161)
  (19500,0.060245453)
  (19600,0.060065849)
  (19700,0.060488573)
  (19800,0.060339178)
  (19900,0.059695112)
  (20000,0.059819899)
  (20100,0.059837275)
  (20200,0.059465287)
  (20300,0.05932461)
  (20400,0.058978919)
  (20500,0.058501622)
  (20600,0.058309742)
  (20700,0.057906593)
  (20800,0.05780676)
  (20900,0.057708753)
  (21000,0.057821483)
  (21100,0.057781275)
  (21200,0.057897001)
  (21300,0.058145155)
  (21400,0.057828494)
  (21500,0.057776461)
  (21600,0.057545881)
  (21700,0.057385422)
  (21800,0.057740212)
  (21900,0.057770729)
  (22000,0.057562667)
  (22100,0.057522513)
  (22200,0.057338075)
  (22300,0.057036833)
  (22400,0.056739127)
  (22500,0.056501935)
  (22600,0.056713444)
  (22700,0.056581631)
  (22800,0.05628433)
  (22900,0.056623597)
  (23000,0.056389812)
  (23100,0.056108673)
  (23200,0.056237259)
  (23300,0.056088039)
  (23400,0.055907924)
  (23500,0.055611939)
  (23600,0.055291922)
  (23700,0.0551258)
  (23800,0.054751417)
  (23900,0.05476826)
  (24000,0.054519727)
  (24100,0.054459824)
  (24200,0.054017963)
  (24300,0.054039328)
  (24400,0.054181365)
  (24500,0.054056558)
  (24600,0.053906156)
  (24700,0.053926589)
  (24800,0.053874902)
  (24900,0.053691721)
  (25000,0.053594272)
  (25100,0.053452401)
  (25200,0.053197346)
  (25300,0.053046522)
  (25400,0.053131983)
  (25500,0.052815987)
  (25600,0.052687)
  (25700,0.052708203)
  (25800,0.052592792)
  (25900,0.052741874)
  (26000,0.052552978)
  (26100,0.052576237)
  (26200,0.052460823)
  (26300,0.052361913)
  (26400,0.052448586)
  (26500,0.053253817)
  (26600,0.052590954)
  (26700,0.052398544)
  (26800,0.052474264)
  (26900,0.052342733)
  (27000,0.052248653)
  (27100,0.052219695)
  (27200,0.052052986)
  (27300,0.051657744)
  (27400,0.051614705)
  (27500,0.051566611)
  (27600,0.051438809)
  (27700,0.051551167)
  (27800,0.051488983)
  (27900,0.051528781)
  (28000,0.05114573)
  (28100,0.051006037)
  (28200,0.051186673)
  (28300,0.050881602)
  (28400,0.050510902)
  (28500,0.050483593)
  (28600,0.050448018)
  (28700,0.050134776)
  (28800,0.05004977)
  (28900,0.049982564)
  (29000,0.050313587)
  (29100,0.050241413)
  (29200,0.050166544)
  (29300,0.050092999)
  (29400,0.050009697)
  (29500,0.050017838)
  (29600,0.049975822)
  (29700,0.049784997)
  (29800,0.049627776)
  (29900,0.049558665)
  (30000,0.049369604)
};
\addplot[name path=lower2, draw=none, forget plot] coordinates {
  (0,1.4311319)
  (100,0.26947538)
  (200,0.20414439)
  (300,0.17316419)
  (400,0.15414933)
  (500,0.13994086)
  (600,0.1299194)
  (700,0.12394437)
  (800,0.11750813)
  (900,0.11143243)
  (1000,0.10663179)
  (1100,0.1027803)
  (1200,0.099929345)
  (1300,0.097335594)
  (1400,0.094181496)
  (1500,0.091574921)
  (1600,0.088173448)
  (1700,0.08616386)
  (1800,0.084486183)
  (1900,0.082671053)
  (2000,0.080849763)
  (2100,0.078943202)
  (2200,0.07749188)
  (2300,0.07682267)
  (2400,0.075223665)
  (2500,0.074079607)
  (2600,0.073259952)
  (2700,0.071636683)
  (2800,0.070605658)
  (2900,0.06964542)
  (3000,0.06822726)
  (3100,0.067261163)
  (3200,0.065989843)
  (3300,0.065323597)
  (3400,0.065097616)
  (3500,0.064449775)
  (3600,0.063126542)
  (3700,0.062125059)
  (3800,0.061842365)
  (3900,0.060802026)
  (4000,0.06019271)
  (4100,0.059430314)
  (4200,0.058930774)
  (4300,0.057895432)
  (4400,0.057302141)
  (4500,0.056894397)
  (4600,0.056353652)
  (4700,0.055519366)
  (4800,0.054975475)
  (4900,0.054682094)
  (5000,0.054413169)
  (5100,0.054044084)
  (5200,0.053515058)
  (5300,0.052827058)
  (5400,0.052654112)
  (5500,0.052135121)
  (5600,0.051686118)
  (5700,0.05131437)
  (5800,0.051303582)
  (5900,0.050877021)
  (6000,0.050070199)
  (6100,0.049823145)
  (6200,0.04989412)
  (6300,0.049068709)
  (6400,0.048750823)
  (6500,0.048504142)
  (6600,0.04817413)
  (6700,0.047674682)
  (6800,0.047701765)
  (6900,0.047473615)
  (7000,0.047190628)
  (7100,0.046870321)
  (7200,0.046533531)
  (7300,0.046421492)
  (7400,0.046247783)
  (7500,0.045995247)
  (7600,0.045945213)
  (7700,0.045492256)
  (7800,0.045089115)
  (7900,0.044969723)
  (8000,0.044685646)
  (8100,0.044446679)
  (8200,0.0441372)
  (8300,0.043825396)
  (8400,0.043744053)
  (8500,0.043525142)
  (8600,0.04339183)
  (8700,0.042965683)
  (8800,0.042792784)
  (8900,0.042602509)
  (9000,0.042190384)
  (9100,0.042070073)
  (9200,0.041807134)
  (9300,0.041642225)
  (9400,0.041439812)
  (9500,0.041111247)
  (9600,0.040928762)
  (9700,0.040980352)
  (9800,0.040757932)
  (9900,0.040494425)
  (10000,0.04048736)
  (10100,0.040424159)
  (10200,0.040191267)
  (10300,0.040050004)
  (10400,0.039946055)
  (10500,0.039901018)
  (10600,0.039673028)
  (10700,0.039535527)
  (10800,0.039326458)
  (10900,0.039255212)
  (11000,0.038966277)
  (11100,0.038835826)
  (11200,0.038651385)
  (11300,0.038383507)
  (11400,0.03815275)
  (11500,0.03816911)
  (11600,0.038113244)
  (11700,0.0379676)
  (11800,0.037780849)
  (11900,0.037708211)
  (12000,0.037381977)
  (12100,0.037288866)
  (12200,0.037258695)
  (12300,0.037016725)
  (12400,0.03685999)
  (12500,0.036741087)
  (12600,0.036469493)
  (12700,0.036337908)
  (12800,0.036251545)
  (12900,0.036035429)
  (13000,0.035974687)
  (13100,0.035882064)
  (13200,0.035731479)
  (13300,0.035768593)
  (13400,0.03556211)
  (13500,0.035502039)
  (13600,0.035376225)
  (13700,0.035112831)
  (13800,0.035144049)
  (13900,0.03517396)
  (14000,0.034991453)
  (14100,0.034927758)
  (14200,0.034821222)
  (14300,0.034797666)
  (14400,0.034722721)
  (14500,0.034366)
  (14600,0.03439901)
  (14700,0.034183086)
  (14800,0.034051126)
  (14900,0.034047319)
  (15000,0.033809252)
  (15100,0.033683927)
  (15200,0.033639966)
  (15300,0.033628711)
  (15400,0.033584447)
  (15500,0.033383448)
  (15600,0.033340556)
  (15700,0.033209394)
  (15800,0.033091132)
  (15900,0.032847895)
  (16000,0.032783388)
  (16100,0.032823657)
  (16200,0.032704637)
  (16300,0.032727363)
  (16400,0.032773718)
  (16500,0.032537804)
  (16600,0.032746085)
  (16700,0.032606139)
  (16800,0.032638645)
  (16900,0.032375718)
  (17000,0.032185357)
  (17100,0.032134628)
  (17200,0.032080486)
  (17300,0.03195185)
  (17400,0.031785703)
  (17500,0.031839448)
  (17600,0.031630423)
  (17700,0.031581808)
  (17800,0.031623686)
  (17900,0.031514124)
  (18000,0.03150037)
  (18100,0.031398941)
  (18200,0.031374173)
  (18300,0.031352976)
  (18400,0.031329195)
  (18500,0.031259542)
  (18600,0.031255786)
  (18700,0.031239305)
  (18800,0.0311652)
  (18900,0.031022355)
  (19000,0.031029111)
  (19100,0.031112856)
  (19200,0.030954937)
  (19300,0.031106697)
  (19400,0.030913797)
  (19500,0.03087943)
  (19600,0.030915189)
  (19700,0.030725836)
  (19800,0.030584698)
  (19900,0.030504781)
  (20000,0.030354922)
  (20100,0.030321799)
  (20200,0.030381335)
  (20300,0.030290894)
  (20400,0.030375009)
  (20500,0.030291696)
  (20600,0.030221532)
  (20700,0.030248588)
  (20800,0.030040679)
  (20900,0.029892765)
  (21000,0.029808045)
  (21100,0.029688293)
  (21200,0.029613814)
  (21300,0.029499586)
  (21400,0.029380943)
  (21500,0.029338064)
  (21600,0.029376597)
  (21700,0.029250575)
  (21800,0.02929788)
  (21900,0.029160295)
  (22000,0.029043563)
  (22100,0.029051235)
  (22200,0.028903913)
  (22300,0.028883131)
  (22400,0.028838963)
  (22500,0.028790727)
  (22600,0.028725014)
  (22700,0.028743278)
  (22800,0.028726176)
  (22900,0.02879663)
  (23000,0.028759772)
  (23100,0.028754532)
  (23200,0.028735887)
  (23300,0.028621318)
  (23400,0.028466724)
  (23500,0.028506387)
  (23600,0.028340219)
  (23700,0.028319347)
  (23800,0.028339281)
  (23900,0.028316958)
  (24000,0.028187039)
  (24100,0.028114907)
  (24200,0.028170951)
  (24300,0.028246865)
  (24400,0.028266166)
  (24500,0.02826995)
  (24600,0.028148466)
  (24700,0.02810081)
  (24800,0.028132733)
  (24900,0.028006725)
  (25000,0.028071806)
  (25100,0.027997406)
  (25200,0.027829908)
  (25300,0.027801337)
  (25400,0.0277735)
  (25500,0.02780957)
  (25600,0.027774514)
  (25700,0.027743113)
  (25800,0.027648874)
  (25900,0.027524129)
  (26000,0.027508582)
  (26100,0.027508332)
  (26200,0.027463155)
  (26300,0.027455287)
  (26400,0.027496059)
  (26500,0.027379852)
  (26600,0.027308721)
  (26700,0.027253829)
  (26800,0.027153923)
  (26900,0.027170087)
  (27000,0.027105499)
  (27100,0.02699823)
  (27200,0.027000285)
  (27300,0.026966656)
  (27400,0.026938331)
  (27500,0.026869624)
  (27600,0.026758388)
  (27700,0.026832692)
  (27800,0.026760742)
  (27900,0.026693943)
  (28000,0.026656215)
  (28100,0.026612917)
  (28200,0.026586602)
  (28300,0.026456763)
  (28400,0.026265029)
  (28500,0.026340648)
  (28600,0.026265161)
  (28700,0.026292357)
  (28800,0.026202262)
  (28900,0.026244663)
  (29000,0.026165119)
  (29100,0.026049644)
  (29200,0.025939194)
  (29300,0.02585687)
  (29400,0.025934332)
  (29500,0.025908573)
  (29600,0.025928346)
  (29700,0.025754228)
  (29800,0.0258177)
  (29900,0.02582428)
  (30000,0.025779738)
};
\addplot[violet!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper2 and lower2];


% band alpha=2.0
\addplot[name path=upper3, draw=none, forget plot] coordinates {
  (0,1.8124698)
  (100,0.25622539)
  (200,0.18540333)
  (300,0.15255053)
  (400,0.13326681)
  (500,0.11963144)
  (600,0.10968007)
  (700,0.10195186)
  (800,0.094626911)
  (900,0.089833545)
  (1000,0.084927701)
  (1100,0.081165755)
  (1200,0.078228852)
  (1300,0.075293266)
  (1400,0.072354492)
  (1500,0.069848001)
  (1600,0.067676862)
  (1700,0.066207387)
  (1800,0.064160504)
  (1900,0.062405418)
  (2000,0.061015988)
  (2100,0.05909977)
  (2200,0.057881542)
  (2300,0.05671633)
  (2400,0.055349236)
  (2500,0.054499995)
  (2600,0.053439121)
  (2700,0.052462275)
  (2800,0.05154115)
  (2900,0.050735154)
  (3000,0.049699442)
  (3100,0.049012266)
  (3200,0.048432619)
  (3300,0.047519208)
  (3400,0.046783504)
  (3500,0.046075249)
  (3600,0.045384252)
  (3700,0.044726695)
  (3800,0.044198708)
  (3900,0.043515704)
  (4000,0.042972476)
  (4100,0.042458398)
  (4200,0.041988871)
  (4300,0.041522806)
  (4400,0.041226041)
  (4500,0.040951848)
  (4600,0.040628832)
  (4700,0.040148868)
  (4800,0.039590909)
  (4900,0.039359287)
  (5000,0.039095566)
  (5100,0.038606674)
  (5200,0.038196101)
  (5300,0.037719371)
  (5400,0.037419151)
  (5500,0.037066181)
  (5600,0.036832747)
  (5700,0.036473014)
  (5800,0.036030936)
  (5900,0.035853339)
  (6000,0.035413105)
  (6100,0.035071782)
  (6200,0.034809408)
  (6300,0.034572438)
  (6400,0.034374666)
  (6500,0.03419775)
  (6600,0.033849357)
  (6700,0.033581664)
  (6800,0.033244158)
  (6900,0.033057835)
  (7000,0.032744102)
  (7100,0.032568135)
  (7200,0.032378627)
  (7300,0.032219201)
  (7400,0.032004031)
  (7500,0.031763555)
  (7600,0.031564282)
  (7700,0.031432476)
  (7800,0.031251109)
  (7900,0.031043646)
  (8000,0.030811554)
  (8100,0.030713962)
  (8200,0.030508758)
  (8300,0.030264691)
  (8400,0.02997338)
  (8500,0.029763337)
  (8600,0.02968814)
  (8700,0.029430282)
  (8800,0.029343017)
  (8900,0.029255099)
  (9000,0.029015289)
  (9100,0.02887856)
  (9200,0.028707378)
  (9300,0.028510387)
  (9400,0.028396817)
  (9500,0.028200995)
  (9600,0.028114647)
  (9700,0.027925754)
  (9800,0.027864823)
  (9900,0.027751736)
  (10000,0.027558921)
  (10100,0.02741645)
  (10200,0.027408214)
  (10300,0.027246417)
  (10400,0.027137493)
  (10500,0.027001994)
  (10600,0.026898229)
  (10700,0.026839543)
  (10800,0.026716039)
  (10900,0.026599701)
  (11000,0.026623614)
  (11100,0.026432895)
  (11200,0.026316932)
  (11300,0.026156523)
  (11400,0.026058155)
  (11500,0.025840786)
  (11600,0.025771676)
  (11700,0.025683435)
  (11800,0.025498838)
  (11900,0.025499446)
  (12000,0.025383574)
  (12100,0.025247256)
  (12200,0.025138204)
  (12300,0.025074133)
  (12400,0.025006904)
  (12500,0.024861515)
  (12600,0.024749366)
  (12700,0.024698675)
  (12800,0.024633774)
  (12900,0.024564866)
  (13000,0.024403286)
  (13100,0.024336698)
  (13200,0.024319542)
  (13300,0.024220279)
  (13400,0.024165577)
  (13500,0.023987209)
  (13600,0.023942199)
  (13700,0.023915743)
  (13800,0.023849279)
  (13900,0.023728478)
  (14000,0.023634015)
  (14100,0.023564435)
  (14200,0.023439919)
  (14300,0.023391368)
  (14400,0.023270915)
  (14500,0.023224394)
  (14600,0.023077744)
  (14700,0.022997898)
  (14800,0.022889165)
  (14900,0.022825767)
  (15000,0.022773851)
  (15100,0.022708952)
  (15200,0.022611834)
  (15300,0.022516546)
  (15400,0.022545058)
  (15500,0.022490232)
  (15600,0.022364169)
  (15700,0.022312292)
  (15800,0.022258953)
  (15900,0.022126274)
  (16000,0.021973003)
  (16100,0.021936206)
  (16200,0.021844422)
  (16300,0.02178021)
  (16400,0.021716458)
  (16500,0.021641034)
  (16600,0.021593926)
  (16700,0.021530493)
  (16800,0.021487742)
  (16900,0.021413536)
  (17000,0.021396146)
  (17100,0.021371293)
  (17200,0.021340895)
  (17300,0.021215798)
  (17400,0.021174143)
  (17500,0.021158277)
  (17600,0.021057572)
  (17700,0.021021883)
  (17800,0.020938567)
  (17900,0.02085717)
  (18000,0.020784795)
  (18100,0.020840048)
  (18200,0.020765565)
  (18300,0.020576232)
  (18400,0.020488721)
  (18500,0.020420957)
  (18600,0.020364773)
  (18700,0.020395957)
  (18800,0.020349458)
  (18900,0.020290656)
  (19000,0.020221511)
  (19100,0.020180627)
  (19200,0.020051956)
  (19300,0.020091474)
  (19400,0.020031236)
  (19500,0.020001991)
  (19600,0.019956301)
  (19700,0.01991215)
  (19800,0.019854368)
  (19900,0.019808759)
  (20000,0.019752258)
  (20100,0.019681982)
  (20200,0.019620554)
  (20300,0.019569044)
  (20400,0.019540307)
  (20500,0.019501427)
  (20600,0.019453704)
  (20700,0.019392697)
  (20800,0.019330643)
  (20900,0.019299125)
  (21000,0.019236191)
  (21100,0.01920803)
  (21200,0.019191265)
  (21300,0.019167233)
  (21400,0.019115956)
  (21500,0.018995068)
  (21600,0.018989665)
  (21700,0.018973578)
  (21800,0.018884558)
  (21900,0.01881873)
  (22000,0.018767974)
  (22100,0.018758987)
  (22200,0.018713433)
  (22300,0.018660013)
  (22400,0.01866661)
  (22500,0.018597619)
  (22600,0.018519665)
  (22700,0.018467733)
  (22800,0.018398308)
  (22900,0.018362742)
  (23000,0.018314602)
  (23100,0.018289719)
  (23200,0.018296947)
  (23300,0.018264227)
  (23400,0.018168336)
  (23500,0.018103029)
  (23600,0.018080478)
  (23700,0.018083281)
  (23800,0.018052193)
  (23900,0.017987931)
  (24000,0.017958486)
  (24100,0.01787832)
  (24200,0.017854343)
  (24300,0.017784339)
  (24400,0.017754056)
  (24500,0.017749067)
  (24600,0.017714651)
  (24700,0.017708007)
  (24800,0.017688011)
  (24900,0.017708245)
  (25000,0.017666562)
  (25100,0.017653907)
  (25200,0.01759931)
  (25300,0.017495525)
  (25400,0.017486325)
  (25500,0.017424325)
  (25600,0.017402298)
  (25700,0.017348103)
  (25800,0.01737456)
  (25900,0.017315918)
  (26000,0.017268102)
  (26100,0.017268897)
  (26200,0.017204014)
  (26300,0.017192331)
  (26400,0.017179001)
  (26500,0.017130455)
  (26600,0.017093064)
  (26700,0.017050834)
  (26800,0.017022142)
  (26900,0.016993134)
  (27000,0.017030805)
  (27100,0.016963208)
  (27200,0.016888884)
  (27300,0.0168918)
  (27400,0.0169097)
  (27500,0.016885879)
  (27600,0.016857518)
  (27700,0.016813566)
  (27800,0.016772526)
  (27900,0.016730374)
  (28000,0.016702614)
  (28100,0.016660421)
  (28200,0.016652076)
  (28300,0.016611317)
  (28400,0.016630319)
  (28500,0.016593375)
  (28600,0.016547998)
  (28700,0.01654873)
  (28800,0.016503489)
  (28900,0.016489158)
  (29000,0.016448058)
  (29100,0.016393963)
  (29200,0.016373679)
  (29300,0.016372756)
  (29400,0.016333607)
  (29500,0.01628109)
  (29600,0.016275543)
  (29700,0.016247412)
  (29800,0.016141848)
  (29900,0.01612493)
  (30000,0.016125097)
};
\addplot[name path=lower3, draw=none, forget plot] coordinates {
  (0,1.4231932)
  (100,0.18733423)
  (200,0.13421318)
  (300,0.11060421)
  (400,0.0958184)
  (500,0.086307966)
  (600,0.079097628)
  (700,0.073689598)
  (800,0.068967092)
  (900,0.065023118)
  (1000,0.06174905)
  (1100,0.058720309)
  (1200,0.05654351)
  (1300,0.05434995)
  (1400,0.052587155)
  (1500,0.051366323)
  (1600,0.049506692)
  (1700,0.047872727)
  (1800,0.047116692)
  (1900,0.045861122)
  (2000,0.044469194)
  (2100,0.043551259)
  (2200,0.042222591)
  (2300,0.041207271)
  (2400,0.040188548)
  (2500,0.039465055)
  (2600,0.038903996)
  (2700,0.038159121)
  (2800,0.037602744)
  (2900,0.037214934)
  (3000,0.036552784)
  (3100,0.03583729)
  (3200,0.035314831)
  (3300,0.03452497)
  (3400,0.034063152)
  (3500,0.033486632)
  (3600,0.03305715)
  (3700,0.032536704)
  (3800,0.031917365)
  (3900,0.031602353)
  (4000,0.031054155)
  (4100,0.030628787)
  (4200,0.030266199)
  (4300,0.029849408)
  (4400,0.029560884)
  (4500,0.0291955)
  (4600,0.02907473)
  (4700,0.028676601)
  (4800,0.028664657)
  (4900,0.028280101)
  (5000,0.027971699)
  (5100,0.027656203)
  (5200,0.027440734)
  (5300,0.027264249)
  (5400,0.026933254)
  (5500,0.026734762)
  (5600,0.026455655)
  (5700,0.026301174)
  (5800,0.026057679)
  (5900,0.025732568)
  (6000,0.025440092)
  (6100,0.025318534)
  (6200,0.025303592)
  (6300,0.025051204)
  (6400,0.024838161)
  (6500,0.024652384)
  (6600,0.024420276)
  (6700,0.024256232)
  (6800,0.023928856)
  (6900,0.023909528)
  (7000,0.023682195)
  (7100,0.023403138)
  (7200,0.023206679)
  (7300,0.023247282)
  (7400,0.023076352)
  (7500,0.023138874)
  (7600,0.022904819)
  (7700,0.022688898)
  (7800,0.022539836)
  (7900,0.022411305)
  (8000,0.0222778)
  (8100,0.022054932)
  (8200,0.02193835)
  (8300,0.021782017)
  (8400,0.021549286)
  (8500,0.021525976)
  (8600,0.021328977)
  (8700,0.021256797)
  (8800,0.021117987)
  (8900,0.021061195)
  (9000,0.021028983)
  (9100,0.020755329)
  (9200,0.020664701)
  (9300,0.020547678)
  (9400,0.020513816)
  (9500,0.020471526)
  (9600,0.020303524)
  (9700,0.020215153)
  (9800,0.020129125)
  (9900,0.020021153)
  (10000,0.019852181)
  (10100,0.019748677)
  (10200,0.019633159)
  (10300,0.019538067)
  (10400,0.019480708)
  (10500,0.019336228)
  (10600,0.01932489)
  (10700,0.019195047)
  (10800,0.019087242)
  (10900,0.019064141)
  (11000,0.018919183)
  (11100,0.018956728)
  (11200,0.018812856)
  (11300,0.018704934)
  (11400,0.01861938)
  (11500,0.018535434)
  (11600,0.018502815)
  (11700,0.018450057)
  (11800,0.01835309)
  (11900,0.018290671)
  (12000,0.018169045)
  (12100,0.018086738)
  (12200,0.018061718)
  (12300,0.018007853)
  (12400,0.017795387)
  (12500,0.017742913)
  (12600,0.01774639)
  (12700,0.017678633)
  (12800,0.017593741)
  (12900,0.017520417)
  (13000,0.017430349)
  (13100,0.017414797)
  (13200,0.017380138)
  (13300,0.017331098)
  (13400,0.017271526)
  (13500,0.017247429)
  (13600,0.017074381)
  (13700,0.017012814)
  (13800,0.016884967)
  (13900,0.016872058)
  (14000,0.01671672)
  (14100,0.016759417)
  (14200,0.016785472)
  (14300,0.016732226)
  (14400,0.016661843)
  (14500,0.016625729)
  (14600,0.016532537)
  (14700,0.016539985)
  (14800,0.016481075)
  (14900,0.016409021)
  (15000,0.016338561)
  (15100,0.016198405)
  (15200,0.016146295)
  (15300,0.016094939)
  (15400,0.016030722)
  (15500,0.016022588)
  (15600,0.015952605)
  (15700,0.015903242)
  (15800,0.015931085)
  (15900,0.015789697)
  (16000,0.015802859)
  (16100,0.015747087)
  (16200,0.015659441)
  (16300,0.01561677)
  (16400,0.015542837)
  (16500,0.015477077)
  (16600,0.015439942)
  (16700,0.015402968)
  (16800,0.015343547)
  (16900,0.015248676)
  (17000,0.015232432)
  (17100,0.015265913)
  (17200,0.015208094)
  (17300,0.015210872)
  (17400,0.015130704)
  (17500,0.015028435)
  (17600,0.015042354)
  (17700,0.015019073)
  (17800,0.014920059)
  (17900,0.014869776)
  (18000,0.014865521)
  (18100,0.014788552)
  (18200,0.014770033)
  (18300,0.014748292)
  (18400,0.014743956)
  (18500,0.014665825)
  (18600,0.014639281)
  (18700,0.014593385)
  (18800,0.014578895)
  (18900,0.014507003)
  (19000,0.014484689)
  (19100,0.014535879)
  (19200,0.014444248)
  (19300,0.01442284)
  (19400,0.014387198)
  (19500,0.014338278)
  (19600,0.014294102)
  (19700,0.014264564)
  (19800,0.014230747)
  (19900,0.01418668)
  (20000,0.014203546)
  (20100,0.014115641)
  (20200,0.014101223)
  (20300,0.014081087)
  (20400,0.014075708)
  (20500,0.014022696)
  (20600,0.014022291)
  (20700,0.013951736)
  (20800,0.013909508)
  (20900,0.013873278)
  (21000,0.013834642)
  (21100,0.013849507)
  (21200,0.013786286)
  (21300,0.013777055)
  (21400,0.013761366)
  (21500,0.013709627)
  (21600,0.013679841)
  (21700,0.013584417)
  (21800,0.013550981)
  (21900,0.013564521)
  (22000,0.013553216)
  (22100,0.013496887)
  (22200,0.013442726)
  (22300,0.013435315)
  (22400,0.01336289)
  (22500,0.013347154)
  (22600,0.01329881)
  (22700,0.01323433)
  (22800,0.01317779)
  (22900,0.013150111)
  (23000,0.013049293)
  (23100,0.013037773)
  (23200,0.013042066)
  (23300,0.013061647)
  (23400,0.012986545)
  (23500,0.012938949)
  (23600,0.012880544)
  (23700,0.012864217)
  (23800,0.012814079)
  (23900,0.012782188)
  (24000,0.012725822)
  (24100,0.012706424)
  (24200,0.01272497)
  (24300,0.012697633)
  (24400,0.012623982)
  (24500,0.012661909)
  (24600,0.012627614)
  (24700,0.012600326)
  (24800,0.012532561)
  (24900,0.012582903)
  (25000,0.012575566)
  (25100,0.012532879)
  (25200,0.012525922)
  (25300,0.012512339)
  (25400,0.012419234)
  (25500,0.01239997)
  (25600,0.01239573)
  (25700,0.012374326)
  (25800,0.012382938)
  (25900,0.012348425)
  (26000,0.01233667)
  (26100,0.012280841)
  (26200,0.012240565)
  (26300,0.012264378)
  (26400,0.012181704)
  (26500,0.012209104)
  (26600,0.012198707)
  (26700,0.012149516)
  (26800,0.012107957)
  (26900,0.01210157)
  (27000,0.012069027)
  (27100,0.012053054)
  (27200,0.012034689)
  (27300,0.012008749)
  (27400,0.011951985)
  (27500,0.011897185)
  (27600,0.011861922)
  (27700,0.011854289)
  (27800,0.011846518)
  (27900,0.011814924)
  (28000,0.011815287)
  (28100,0.011781382)
  (28200,0.011757777)
  (28300,0.011709522)
  (28400,0.011714399)
  (28500,0.0117164)
  (28600,0.011676954)
  (28700,0.011645505)
  (28800,0.011634224)
  (28900,0.011660367)
  (29000,0.011635211)
  (29100,0.01161799)
  (29200,0.011598354)
  (29300,0.011569284)
  (29400,0.01156046)
  (29500,0.011519954)
  (29600,0.01149994)
  (29700,0.011488328)
  (29800,0.011458197)
  (29900,0.011463265)
  (30000,0.011463204)
};
\addplot[tabgreen!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper3 and lower3];

% ---- mean curves ----

% mean alpha=1.0
\addplot[
  blue, very thick,
  mark=square*,
  mark options={scale=0.7, fill=blue},
  mark repeat=30,
]  coordinates {
  (0,1.6234682)
  (100,1.4664942)
  (200,1.4736445)
  (300,1.461022)
  (400,1.4645988)
  (500,1.4606851)
  (600,1.4537319)
  (700,1.4591166)
  (800,1.4600526)
  (900,1.4626956)
  (1000,1.4562917)
  (1100,1.4574833)
  (1200,1.4590174)
  (1300,1.4527516)
  (1400,1.4479941)
  (1500,1.4442298)
  (1600,1.4430809)
  (1700,1.4455483)
  (1800,1.448502)
  (1900,1.4450496)
  (2000,1.447731)
  (2100,1.4509705)
  (2200,1.4481254)
  (2300,1.4504468)
  (2400,1.456007)
  (2500,1.4603156)
  (2600,1.4626846)
  (2700,1.4588163)
  (2800,1.4647561)
  (2900,1.4669987)
  (3000,1.46635)
  (3100,1.464479)
  (3200,1.4607578)
  (3300,1.4613721)
  (3400,1.4572841)
  (3500,1.4554206)
  (3600,1.4540931)
  (3700,1.4576923)
  (3800,1.4601289)
  (3900,1.4582145)
  (4000,1.4558317)
  (4100,1.4541026)
  (4200,1.4519)
  (4300,1.4579827)
  (4400,1.4611881)
  (4500,1.4594362)
  (4600,1.4584062)
  (4700,1.4632186)
  (4800,1.466726)
  (4900,1.4645529)
  (5000,1.4666121)
  (5100,1.4707561)
  (5200,1.4713104)
  (5300,1.4680146)
  (5400,1.4691505)
  (5500,1.4668428)
  (5600,1.4675402)
  (5700,1.4645723)
  (5800,1.4627428)
  (5900,1.4632656)
  (6000,1.4636547)
  (6100,1.4649148)
  (6200,1.4651407)
  (6300,1.4644949)
  (6400,1.4634058)
  (6500,1.4662342)
  (6600,1.4622278)
  (6700,1.4607401)
  (6800,1.4593496)
  (6900,1.4595314)
  (7000,1.4606196)
  (7100,1.4596846)
  (7200,1.4569008)
  (7300,1.4553613)
  (7400,1.4530347)
  (7500,1.4526826)
  (7600,1.453412)
  (7700,1.4525601)
  (7800,1.4537256)
  (7900,1.4529298)
  (8000,1.4524299)
  (8100,1.4523092)
  (8200,1.4500232)
  (8300,1.4494186)
  (8400,1.447347)
  (8500,1.4482423)
  (8600,1.4461558)
  (8700,1.4448202)
  (8800,1.4471607)
  (8900,1.4482778)
  (9000,1.4480764)
  (9100,1.4488616)
  (9200,1.4480196)
  (9300,1.4493513)
  (9400,1.4491614)
  (9500,1.4512511)
  (9600,1.4509424)
  (9700,1.4487379)
  (9800,1.4517812)
  (9900,1.4511754)
  (10000,1.4505549)
  (10100,1.4513023)
  (10200,1.4504826)
  (10300,1.4494495)
  (10400,1.4489896)
  (10500,1.4485386)
  (10600,1.4448157)
  (10700,1.4469287)
  (10800,1.4459975)
  (10900,1.4458107)
  (11000,1.4446733)
  (11100,1.4460625)
  (11200,1.4441338)
  (11300,1.445658)
  (11400,1.4453571)
  (11500,1.4493373)
  (11600,1.4489223)
  (11700,1.4501673)
  (11800,1.4523943)
  (11900,1.4518693)
  (12000,1.4526104)
  (12100,1.4518335)
  (12200,1.4518336)
  (12300,1.4509982)
  (12400,1.451449)
  (12500,1.4489557)
  (12600,1.4479704)
  (12700,1.4484749)
  (12800,1.4516716)
  (12900,1.4534917)
  (13000,1.4522949)
  (13100,1.4517654)
  (13200,1.4529429)
  (13300,1.4531698)
  (13400,1.4536834)
  (13500,1.4531261)
  (13600,1.4528823)
  (13700,1.4519453)
  (13800,1.4531969)
  (13900,1.4547138)
  (14000,1.4537357)
  (14100,1.4568465)
  (14200,1.4580642)
  (14300,1.4563975)
  (14400,1.4579625)
  (14500,1.4573764)
  (14600,1.4576525)
  (14700,1.4557813)
  (14800,1.4579368)
  (14900,1.4555236)
  (15000,1.454935)
  (15100,1.4541815)
  (15200,1.4525269)
  (15300,1.455128)
  (15400,1.4532022)
  (15500,1.4536072)
  (15600,1.4516063)
  (15700,1.4523663)
  (15800,1.4514435)
  (15900,1.4490061)
  (16000,1.4492194)
  (16100,1.4497698)
  (16200,1.4490135)
  (16300,1.4468908)
  (16400,1.4467702)
  (16500,1.4468407)
  (16600,1.4456848)
  (16700,1.4455974)
  (16800,1.4447732)
  (16900,1.4446582)
  (17000,1.4447996)
  (17100,1.4449913)
  (17200,1.445271)
  (17300,1.4455174)
  (17400,1.4458088)
  (17500,1.4468432)
  (17600,1.4474647)
  (17700,1.4452533)
  (17800,1.4462545)
  (17900,1.4454408)
  (18000,1.445993)
  (18100,1.4463921)
  (18200,1.4471701)
  (18300,1.4469623)
  (18400,1.4471411)
  (18500,1.4464298)
  (18600,1.4471906)
  (18700,1.4470664)
  (18800,1.4469407)
  (18900,1.4470198)
  (19000,1.4462933)
  (19100,1.4471117)
  (19200,1.4471494)
  (19300,1.4474228)
  (19400,1.4485112)
  (19500,1.448016)
  (19600,1.4486588)
  (19700,1.4475504)
  (19800,1.4480455)
  (19900,1.4460635)
  (20000,1.4451968)
  (20100,1.4435009)
  (20200,1.4445195)
  (20300,1.4448916)
  (20400,1.4447811)
  (20500,1.445294)
  (20600,1.4433766)
  (20700,1.4436078)
  (20800,1.4446632)
  (20900,1.4453475)
  (21000,1.444298)
  (21100,1.4445083)
  (21200,1.4454556)
  (21300,1.4466418)
  (21400,1.4473714)
  (21500,1.4476717)
  (21600,1.4459172)
  (21700,1.444424)
  (21800,1.4438633)
  (21900,1.4443477)
  (22000,1.4445667)
  (22100,1.4450929)
  (22200,1.4447854)
  (22300,1.4437861)
  (22400,1.4447926)
  (22500,1.4447997)
  (22600,1.4462264)
  (22700,1.4472762)
  (22800,1.4484993)
  (22900,1.4508798)
  (23000,1.4489002)
  (23100,1.4475026)
  (23200,1.4468923)
  (23300,1.4464725)
  (23400,1.4472131)
  (23500,1.4472063)
  (23600,1.4464698)
  (23700,1.4456849)
  (23800,1.446154)
  (23900,1.4467867)
  (24000,1.4466534)
  (24100,1.4457577)
  (24200,1.4458269)
  (24300,1.448593)
  (24400,1.450184)
  (24500,1.4496979)
  (24600,1.4491509)
  (24700,1.4498905)
  (24800,1.449394)
  (24900,1.4496941)
  (25000,1.4499129)
  (25100,1.4478158)
  (25200,1.4473321)
  (25300,1.4474054)
  (25400,1.4462749)
  (25500,1.4450525)
  (25600,1.44481)
  (25700,1.4460736)
  (25800,1.4446176)
  (25900,1.4447266)
  (26000,1.4451201)
  (26100,1.4442319)
  (26200,1.4443573)
  (26300,1.4458392)
  (26400,1.4457388)
  (26500,1.4459712)
  (26600,1.4452507)
  (26700,1.4427869)
  (26800,1.4427418)
  (26900,1.4429973)
  (27000,1.4421077)
  (27100,1.4412581)
  (27200,1.4422252)
  (27300,1.4414585)
  (27400,1.4414768)
  (27500,1.4411113)
  (27600,1.4420325)
  (27700,1.4434323)
  (27800,1.4439532)
  (27900,1.4432312)
  (28000,1.4439647)
  (28100,1.4446393)
  (28200,1.443332)
  (28300,1.442611)
  (28400,1.4411134)
  (28500,1.4406339)
  (28600,1.440903)
  (28700,1.4421954)
  (28800,1.44203)
  (28900,1.4419463)
  (29000,1.4427684)
  (29100,1.4415943)
  (29200,1.4423764)
  (29300,1.4421032)
  (29400,1.4415745)
  (29500,1.4421501)
  (29600,1.4429721)
  (29700,1.4447635)
  (29800,1.4445801)
  (29900,1.4471726)
  (30000,1.4472491)
};
\addlegendentry{\scriptsize{$\alpha = 1$}}


% mean alpha=1.25
\addplot[
  red, very thick,
  mark=*,
  mark options={scale=0.7, fill=red},
  mark repeat=30,
] coordinates {
  (0,1.6207734)
  (100,0.9551433)
  (200,0.8832851)
  (300,0.84515311)
  (400,0.82291655)
  (500,0.79017706)
  (600,0.77103463)
  (700,0.76172104)
  (800,0.75863051)
  (900,0.7473878)
  (1000,0.7443979)
  (1100,0.73657858)
  (1200,0.72993676)
  (1300,0.72078254)
  (1400,0.71368597)
  (1500,0.70391715)
  (1600,0.69916025)
  (1700,0.69230207)
  (1800,0.69097683)
  (1900,0.68719809)
  (2000,0.68369589)
  (2100,0.67755867)
  (2200,0.67151316)
  (2300,0.66721731)
  (2400,0.66324086)
  (2500,0.66064053)
  (2600,0.65743507)
  (2700,0.65265263)
  (2800,0.64640633)
  (2900,0.64463862)
  (3000,0.64099491)
  (3100,0.63936157)
  (3200,0.63674868)
  (3300,0.63608548)
  (3400,0.63178367)
  (3500,0.6304013)
  (3600,0.62610161)
  (3700,0.62694363)
  (3800,0.62616825)
  (3900,0.62255069)
  (4000,0.61874435)
  (4100,0.61868332)
  (4200,0.61596166)
  (4300,0.61403558)
  (4400,0.6110501)
  (4500,0.61096379)
  (4600,0.61046296)
  (4700,0.60924705)
  (4800,0.60573479)
  (4900,0.60376893)
  (5000,0.60126318)
  (5100,0.59914025)
  (5200,0.59817395)
  (5300,0.59874718)
  (5400,0.59512007)
  (5500,0.59433946)
  (5600,0.59333232)
  (5700,0.59311222)
  (5800,0.5901728)
  (5900,0.58943794)
  (6000,0.58784506)
  (6100,0.5868444)
  (6200,0.58458261)
  (6300,0.58285697)
  (6400,0.58156386)
  (6500,0.58118765)
  (6600,0.58205583)
  (6700,0.58135991)
  (6800,0.57979881)
  (6900,0.58083986)
  (7000,0.58032371)
  (7100,0.58016601)
  (7200,0.57986161)
  (7300,0.57946578)
  (7400,0.57805896)
  (7500,0.57802126)
  (7600,0.57700956)
  (7700,0.57575988)
  (7800,0.57404256)
  (7900,0.57426152)
  (8000,0.57297502)
  (8100,0.57261687)
  (8200,0.5724262)
  (8300,0.57092796)
  (8400,0.56945087)
  (8500,0.56855231)
  (8600,0.56928361)
  (8700,0.5679451)
  (8800,0.56795358)
  (8900,0.56849493)
  (9000,0.56724349)
  (9100,0.56778799)
  (9200,0.56776343)
  (9300,0.56611957)
  (9400,0.56529576)
  (9500,0.56452774)
  (9600,0.56535429)
  (9700,0.56420527)
  (9800,0.56423507)
  (9900,0.56382035)
  (10000,0.56337778)
  (10100,0.56249259)
  (10200,0.56245564)
  (10300,0.56189908)
  (10400,0.56094832)
  (10500,0.55991869)
  (10600,0.5583664)
  (10700,0.55794471)
  (10800,0.55659256)
  (10900,0.55614929)
  (11000,0.55604321)
  (11100,0.55489298)
  (11200,0.55382663)
  (11300,0.55297484)
  (11400,0.55234238)
  (11500,0.55030875)
  (11600,0.54956007)
  (11700,0.54910473)
  (11800,0.54816555)
  (11900,0.5475632)
  (12000,0.54762953)
  (12100,0.54613607)
  (12200,0.54621578)
  (12300,0.54481482)
  (12400,0.54324975)
  (12500,0.54145022)
  (12600,0.54042273)
  (12700,0.54157325)
  (12800,0.54109934)
  (12900,0.54006063)
  (13000,0.54008169)
  (13100,0.54052596)
  (13200,0.53984728)
  (13300,0.54000632)
  (13400,0.53977637)
  (13500,0.53947479)
  (13600,0.53902468)
  (13700,0.53753437)
  (13800,0.53645263)
  (13900,0.53597706)
  (14000,0.53588208)
  (14100,0.53587047)
  (14200,0.53446934)
  (14300,0.53426493)
  (14400,0.53353205)
  (14500,0.53413714)
  (14600,0.5331185)
  (14700,0.53365168)
  (14800,0.53386804)
  (14900,0.53288471)
  (15000,0.53171468)
  (15100,0.53177518)
  (15200,0.53096423)
  (15300,0.53057184)
  (15400,0.53023217)
  (15500,0.53007011)
  (15600,0.53004613)
  (15700,0.52968439)
  (15800,0.52882398)
  (15900,0.52850148)
  (16000,0.52842121)
  (16100,0.52795536)
  (16200,0.52822298)
  (16300,0.52717542)
  (16400,0.52641494)
  (16500,0.52516227)
  (16600,0.52415993)
  (16700,0.52460188)
  (16800,0.52492717)
  (16900,0.52447564)
  (17000,0.52565685)
  (17100,0.52593294)
  (17200,0.52631185)
  (17300,0.52590108)
  (17400,0.52660337)
  (17500,0.52556351)
  (17600,0.52461599)
  (17700,0.52484899)
  (17800,0.52319019)
  (17900,0.52208448)
  (18000,0.52222437)
  (18100,0.52067455)
  (18200,0.51988281)
  (18300,0.51943874)
  (18400,0.51878726)
  (18500,0.51783929)
  (18600,0.51825647)
  (18700,0.51800244)
  (18800,0.51825669)
  (18900,0.5174805)
  (19000,0.51743723)
  (19100,0.51717734)
  (19200,0.51647538)
  (19300,0.51613898)
  (19400,0.51556036)
  (19500,0.51481268)
  (19600,0.51451638)
  (19700,0.51574601)
  (19800,0.51500207)
  (19900,0.51553457)
  (20000,0.51440486)
  (20100,0.51370686)
  (20200,0.51275036)
  (20300,0.51408581)
  (20400,0.51304609)
  (20500,0.51302598)
  (20600,0.51267129)
  (20700,0.51182365)
  (20800,0.51234213)
  (20900,0.51169202)
  (21000,0.51186435)
  (21100,0.51122094)
  (21200,0.51117488)
  (21300,0.51095551)
  (21400,0.51103286)
  (21500,0.51017702)
  (21600,0.51041617)
  (21700,0.50993863)
  (21800,0.51007467)
  (21900,0.50979083)
  (22000,0.51027473)
  (22100,0.50939675)
  (22200,0.50925532)
  (22300,0.50919279)
  (22400,0.50951608)
  (22500,0.50870213)
  (22600,0.50783013)
  (22700,0.50759495)
  (22800,0.5069075)
  (22900,0.50645188)
  (23000,0.50553304)
  (23100,0.50538078)
  (23200,0.50586206)
  (23300,0.5057861)
  (23400,0.50630512)
  (23500,0.50537802)
  (23600,0.50527758)
  (23700,0.5055624)
  (23800,0.5055996)
  (23900,0.50562776)
  (24000,0.50451199)
  (24100,0.50414298)
  (24200,0.50340223)
  (24300,0.5036822)
  (24400,0.50301502)
  (24500,0.50369061)
  (24600,0.50332307)
  (24700,0.50228666)
  (24800,0.50154933)
  (24900,0.50163892)
  (25000,0.50098126)
  (25100,0.50190793)
  (25200,0.50066277)
  (25300,0.50005357)
  (25400,0.49976884)
  (25500,0.49910925)
  (25600,0.4982785)
  (25700,0.49706665)
  (25800,0.49693949)
  (25900,0.49637756)
  (26000,0.49624372)
  (26100,0.49635443)
  (26200,0.49630826)
  (26300,0.49547163)
  (26400,0.49490346)
  (26500,0.4960472)
  (26600,0.49558054)
  (26700,0.49483915)
  (26800,0.49423128)
  (26900,0.49412982)
  (27000,0.49380995)
  (27100,0.49353931)
  (27200,0.49313499)
  (27300,0.49325772)
  (27400,0.49279877)
  (27500,0.4922071)
  (27600,0.49218638)
  (27700,0.49134246)
  (27800,0.49149168)
  (27900,0.49195516)
  (28000,0.49170853)
  (28100,0.49089073)
  (28200,0.49092962)
  (28300,0.49061792)
  (28400,0.49016683)
  (28500,0.49001342)
  (28600,0.48911094)
  (28700,0.48867487)
  (28800,0.48839752)
  (28900,0.48828457)
  (29000,0.48767213)
  (29100,0.48721746)
  (29200,0.48776295)
  (29300,0.48712219)
  (29400,0.48678525)
  (29500,0.48694522)
  (29600,0.48763946)
  (29700,0.48841216)
  (29800,0.48832708)
  (29900,0.48808616)
  (30000,0.48740598)
};
\addlegendentry{\scriptsize{$\alpha = 1.25$}}


% mean alpha=1.75
\addplot[
  violet, very thick,
  mark=triangle*,
  mark options={scale=0.75, fill=violet},
  mark repeat=30,
] coordinates {
  (0,1.6231517)
  (100,0.34628176)
  (200,0.26965222)
  (300,0.23272471)
  (400,0.20847552)
  (500,0.19368241)
  (600,0.18114972)
  (700,0.16954483)
  (800,0.1605718)
  (900,0.15328858)
  (1000,0.146807)
  (1100,0.14098439)
  (1200,0.13597)
  (1300,0.13218744)
  (1400,0.12867819)
  (1500,0.1259552)
  (1600,0.12288703)
  (1700,0.11971259)
  (1800,0.11667346)
  (1900,0.11402162)
  (2000,0.1121373)
  (2100,0.10999502)
  (2200,0.10767973)
  (2300,0.10556553)
  (2400,0.10391109)
  (2500,0.10276655)
  (2600,0.1013703)
  (2700,0.099534748)
  (2800,0.097882429)
  (2900,0.097056131)
  (3000,0.095636747)
  (3100,0.09451361)
  (3200,0.093085875)
  (3300,0.092488998)
  (3400,0.091169053)
  (3500,0.089956918)
  (3600,0.088997653)
  (3700,0.088016109)
  (3800,0.086973161)
  (3900,0.08579301)
  (4000,0.085230265)
  (4100,0.084906452)
  (4200,0.084239464)
  (4300,0.083284366)
  (4400,0.082531346)
  (4500,0.081581012)
  (4600,0.080891347)
  (4700,0.080138521)
  (4800,0.079351038)
  (4900,0.079184553)
  (5000,0.078351852)
  (5100,0.077802049)
  (5200,0.077171414)
  (5300,0.076489132)
  (5400,0.075812997)
  (5500,0.075218176)
  (5600,0.074570378)
  (5700,0.073920476)
  (5800,0.073328399)
  (5900,0.072629586)
  (6000,0.071920499)
  (6100,0.071396859)
  (6200,0.070800609)
  (6300,0.070219689)
  (6400,0.069772808)
  (6500,0.069242377)
  (6600,0.068964112)
  (6700,0.06844191)
  (6800,0.068019426)
  (6900,0.067537029)
  (7000,0.067619883)
  (7100,0.067147792)
  (7200,0.066701594)
  (7300,0.066333078)
  (7400,0.065927641)
  (7500,0.065835762)
  (7600,0.065533437)
  (7700,0.065053286)
  (7800,0.064749447)
  (7900,0.064486713)
  (8000,0.064116097)
  (8100,0.063807988)
  (8200,0.063397429)
  (8300,0.063261194)
  (8400,0.06297218)
  (8500,0.062792527)
  (8600,0.062475379)
  (8700,0.062158313)
  (8800,0.061825915)
  (8900,0.061444326)
  (9000,0.061173601)
  (9100,0.060828444)
  (9200,0.060444976)
  (9300,0.060135554)
  (9400,0.059915633)
  (9500,0.059643499)
  (9600,0.059286824)
  (9700,0.059147625)
  (9800,0.058854751)
  (9900,0.058540932)
  (10000,0.058373655)
  (10100,0.058161942)
  (10200,0.057876405)
  (10300,0.057846793)
  (10400,0.057550089)
  (10500,0.057409146)
  (10600,0.057463061)
  (10700,0.057204543)
  (10800,0.056968439)
  (10900,0.056757942)
  (11000,0.056516694)
  (11100,0.056293042)
  (11200,0.056066711)
  (11300,0.055938351)
  (11400,0.055773037)
  (11500,0.055705698)
  (11600,0.055453905)
  (11700,0.05524766)
  (11800,0.054962835)
  (11900,0.054723608)
  (12000,0.054514467)
  (12100,0.054327821)
  (12200,0.054219962)
  (12300,0.053976475)
  (12400,0.053792036)
  (12500,0.053556192)
  (12600,0.053368218)
  (12700,0.05313877)
  (12800,0.052926288)
  (12900,0.052734452)
  (13000,0.052527343)
  (13100,0.052341631)
  (13200,0.052145562)
  (13300,0.051949648)
  (13400,0.051804718)
  (13500,0.05162396)
  (13600,0.051486461)
  (13700,0.051301338)
  (13800,0.051113653)
  (13900,0.05121435)
  (14000,0.051055819)
  (14100,0.050841639)
  (14200,0.050742097)
  (14300,0.050719371)
  (14400,0.050555298)
  (14500,0.05040057)
  (14600,0.050236651)
  (14700,0.050052579)
  (14800,0.049906688)
  (14900,0.049755052)
  (15000,0.049563921)
  (15100,0.049365785)
  (15200,0.049219392)
  (15300,0.049052619)
  (15400,0.04889694)
  (15500,0.048753241)
  (15600,0.048605728)
  (15700,0.048582364)
  (15800,0.048439032)
  (15900,0.048338533)
  (16000,0.048249475)
  (16100,0.048126273)
  (16200,0.047977072)
  (16300,0.047841744)
  (16400,0.047724662)
  (16500,0.047623242)
  (16600,0.047827639)
  (16700,0.047718529)
  (16800,0.047577607)
  (16900,0.047492295)
  (17000,0.047325118)
  (17100,0.047455454)
  (17200,0.047358291)
  (17300,0.047249816)
  (17400,0.04707654)
  (17500,0.046967755)
  (17600,0.046823283)
  (17700,0.046697406)
  (17800,0.04659894)
  (17900,0.046457776)
  (18000,0.046390718)
  (18100,0.04624684)
  (18200,0.046124112)
  (18300,0.046012672)
  (18400,0.045913053)
  (18500,0.045787877)
  (18600,0.045683446)
  (18700,0.045576109)
  (18800,0.045547163)
  (18900,0.045450257)
  (19000,0.045366209)
  (19100,0.045245379)
  (19200,0.045117205)
  (19300,0.045027231)
  (19400,0.044907599)
  (19500,0.044772925)
  (19600,0.044654947)
  (19700,0.044572281)
  (19800,0.044476618)
  (19900,0.044375252)
  (20000,0.044260398)
  (20100,0.044191496)
  (20200,0.044083091)
  (20300,0.043952002)
  (20400,0.043828143)
  (20500,0.043708703)
  (20600,0.043605694)
  (20700,0.043495889)
  (20800,0.043409757)
  (20900,0.043293883)
  (21000,0.043169404)
  (21100,0.043060752)
  (21200,0.043034022)
  (21300,0.043050508)
  (21400,0.042927767)
  (21500,0.042833441)
  (21600,0.042727014)
  (21700,0.042617441)
  (21800,0.042586373)
  (21900,0.042478829)
  (22000,0.042379569)
  (22100,0.042278305)
  (22200,0.042193841)
  (22300,0.042130297)
  (22400,0.042025072)
  (22500,0.041928771)
  (22600,0.04186076)
  (22700,0.041749457)
  (22800,0.041658939)
  (22900,0.0416005)
  (23000,0.0415176)
  (23100,0.041420558)
  (23200,0.04135335)
  (23300,0.041262713)
  (23400,0.041191077)
  (23500,0.041096041)
  (23600,0.041037105)
  (23700,0.040955794)
  (23800,0.040946199)
  (23900,0.040833231)
  (24000,0.040734254)
  (24100,0.040670426)
  (24200,0.040577061)
  (24300,0.040494793)
  (24400,0.040420879)
  (24500,0.040330538)
  (24600,0.040234091)
  (24700,0.040217368)
  (24800,0.040140404)
  (24900,0.040069085)
  (25000,0.040001582)
  (25100,0.039907685)
  (25200,0.03981941)
  (25300,0.039760285)
  (25400,0.039707057)
  (25500,0.039621033)
  (25600,0.039535452)
  (25700,0.039434833)
  (25800,0.039360993)
  (25900,0.039314724)
  (26000,0.039259295)
  (26100,0.039172073)
  (26200,0.039182752)
  (26300,0.039151336)
  (26400,0.039105365)
  (26500,0.039045233)
  (26600,0.038953974)
  (26700,0.038871024)
  (26800,0.038782227)
  (26900,0.038712788)
  (27000,0.038642714)
  (27100,0.038558011)
  (27200,0.03848084)
  (27300,0.038398519)
  (27400,0.038307974)
  (27500,0.038229747)
  (27600,0.038163745)
  (27700,0.038095612)
  (27800,0.038016137)
  (27900,0.037983454)
  (28000,0.037907289)
  (28100,0.037869907)
  (28200,0.037797437)
  (28300,0.037734424)
  (28400,0.037648074)
  (28500,0.037589652)
  (28600,0.037513712)
  (28700,0.03745789)
  (28800,0.037397945)
  (28900,0.037347491)
  (29000,0.037285172)
  (29100,0.037223399)
  (29200,0.037202832)
  (29300,0.037130253)
  (29400,0.037068751)
  (29500,0.037041657)
  (29600,0.036958234)
  (29700,0.036883776)
  (29800,0.036812461)
  (29900,0.036773635)
  (30000,0.036690752)
};
\addlegendentry{\scriptsize{$\alpha = 1.75$}}


% mean alpha=2.0
\addplot[
  tabgreen, very thick,
  mark=o,
  mark options={scale=0.7, fill=tabgreen},
  mark repeat=30,
]  coordinates {
  (0,1.6208506)
  (100,0.22058416)
  (200,0.15929977)
  (300,0.13114651)
  (400,0.11403351)
  (500,0.10216818)
  (600,0.093799317)
  (700,0.087239517)
  (800,0.081747991)
  (900,0.077186577)
  (1000,0.073428314)
  (1100,0.070032144)
  (1200,0.067144753)
  (1300,0.064577997)
  (1400,0.06232903)
  (1500,0.060358715)
  (1600,0.058495352)
  (1700,0.056783679)
  (1800,0.0552233)
  (1900,0.053759648)
  (2000,0.052332667)
  (2100,0.0511323)
  (2200,0.049985996)
  (2300,0.048931324)
  (2400,0.047927036)
  (2500,0.04695337)
  (2600,0.046118733)
  (2700,0.04530022)
  (2800,0.044510479)
  (2900,0.043800626)
  (3000,0.043011713)
  (3100,0.042328352)
  (3200,0.041653372)
  (3300,0.041031811)
  (3400,0.040422892)
  (3500,0.039839995)
  (3600,0.039299829)
  (3700,0.038682856)
  (3800,0.038206023)
  (3900,0.037685536)
  (4000,0.037224945)
  (4100,0.036771545)
  (4200,0.03633319)
  (4300,0.035930625)
  (4400,0.035540218)
  (4500,0.035167489)
  (4600,0.034782226)
  (4700,0.034432536)
  (4800,0.034065205)
  (4900,0.033752965)
  (5000,0.03341338)
  (5100,0.033085383)
  (5200,0.032735546)
  (5300,0.032426228)
  (5400,0.032104751)
  (5500,0.031798291)
  (5600,0.031532284)
  (5700,0.031266532)
  (5800,0.031000101)
  (5900,0.030716304)
  (6000,0.030472757)
  (6100,0.030228327)
  (6200,0.030027823)
  (6300,0.029804868)
  (6400,0.029583179)
  (6500,0.029349407)
  (6600,0.02912482)
  (6700,0.028891081)
  (6800,0.028671258)
  (6900,0.028488738)
  (7000,0.028269169)
  (7100,0.028068268)
  (7200,0.027875368)
  (7300,0.027699826)
  (7400,0.027509323)
  (7500,0.02733132)
  (7600,0.027138717)
  (7700,0.026979664)
  (7800,0.026818194)
  (7900,0.026658981)
  (8000,0.026484391)
  (8100,0.026319956)
  (8200,0.02614971)
  (8300,0.025989511)
  (8400,0.025827775)
  (8500,0.025681404)
  (8600,0.025553615)
  (8700,0.025414467)
  (8800,0.025265307)
  (8900,0.025133878)
  (9000,0.024997161)
  (9100,0.02486404)
  (9200,0.024725836)
  (9300,0.024596122)
  (9400,0.024444484)
  (9500,0.024326075)
  (9600,0.024196412)
  (9700,0.024079419)
  (9800,0.023972368)
  (9900,0.023842044)
  (10000,0.023717591)
  (10100,0.023588516)
  (10200,0.023479988)
  (10300,0.023374871)
  (10400,0.023271199)
  (10500,0.023166124)
  (10600,0.02305225)
  (10700,0.022949462)
  (10800,0.022846355)
  (10900,0.022737909)
  (11000,0.022646735)
  (11100,0.022553372)
  (11200,0.022453278)
  (11300,0.022352633)
  (11400,0.022269854)
  (11500,0.022178865)
  (11600,0.022095384)
  (11700,0.021997251)
  (11800,0.021912177)
  (11900,0.021812777)
  (12000,0.021731781)
  (12100,0.021643192)
  (12200,0.021561736)
  (12300,0.021460386)
  (12400,0.021374453)
  (12500,0.021297604)
  (12600,0.021206049)
  (12700,0.021120041)
  (12800,0.021034318)
  (12900,0.020950592)
  (13000,0.020868736)
  (13100,0.020796002)
  (13200,0.020727731)
  (13300,0.020651862)
  (13400,0.020570819)
  (13500,0.020479031)
  (13600,0.020403216)
  (13700,0.020328734)
  (13800,0.020247982)
  (13900,0.020168185)
  (14000,0.020099879)
  (14100,0.020028596)
  (14200,0.01995901)
  (14300,0.019888467)
  (14400,0.019816794)
  (14500,0.019754293)
  (14600,0.019687581)
  (14700,0.019613657)
  (14800,0.019549403)
  (14900,0.01948072)
  (15000,0.019413075)
  (15100,0.019347748)
  (15200,0.019286486)
  (15300,0.019224246)
  (15400,0.019162748)
  (15500,0.019101718)
  (15600,0.01903691)
  (15700,0.018984705)
  (15800,0.018924529)
  (15900,0.018865186)
  (16000,0.018809401)
  (16100,0.018752958)
  (16200,0.018700713)
  (16300,0.018648286)
  (16400,0.018592552)
  (16500,0.018532266)
  (16600,0.018482169)
  (16700,0.018428419)
  (16800,0.018379112)
  (16900,0.018330801)
  (17000,0.018274172)
  (17100,0.018225238)
  (17200,0.018172615)
  (17300,0.018127609)
  (17400,0.018078749)
  (17500,0.018030294)
  (17600,0.017990686)
  (17700,0.017947609)
  (17800,0.017888047)
  (17900,0.017837338)
  (18000,0.017787067)
  (18100,0.0177371)
  (18200,0.017680418)
  (18300,0.017630324)
  (18400,0.017578966)
  (18500,0.017530613)
  (18600,0.017490049)
  (18700,0.017440859)
  (18800,0.017388079)
  (18900,0.017347381)
  (19000,0.017306576)
  (19100,0.017261925)
  (19200,0.017211863)
  (19300,0.017166288)
  (19400,0.017123449)
  (19500,0.017072758)
  (19600,0.017026304)
  (19700,0.016986518)
  (19800,0.016942191)
  (19900,0.016897329)
  (20000,0.016855426)
  (20100,0.016809027)
  (20200,0.016764388)
  (20300,0.016724723)
  (20400,0.016686862)
  (20500,0.016652077)
  (20600,0.016610817)
  (20700,0.016574662)
  (20800,0.016532708)
  (20900,0.016485484)
  (21000,0.016448776)
  (21100,0.016411925)
  (21200,0.01637409)
  (21300,0.016335788)
  (21400,0.016288393)
  (21500,0.016248692)
  (21600,0.016210041)
  (21700,0.016164943)
  (21800,0.016127238)
  (21900,0.016089355)
  (22000,0.016053475)
  (22100,0.016017498)
  (22200,0.015983606)
  (22300,0.015940711)
  (22400,0.015906189)
  (22500,0.015870404)
  (22600,0.015837952)
  (22700,0.015806185)
  (22800,0.015771399)
  (22900,0.015729849)
  (23000,0.015694485)
  (23100,0.015658055)
  (23200,0.01562576)
  (23300,0.015589668)
  (23400,0.015559299)
  (23500,0.015523779)
  (23600,0.015491344)
  (23700,0.015461542)
  (23800,0.015429064)
  (23900,0.015393159)
  (24000,0.015364867)
  (24100,0.015330678)
  (24200,0.015296056)
  (24300,0.01526073)
  (24400,0.015227678)
  (24500,0.015194752)
  (24600,0.01516873)
  (24700,0.015138004)
  (24800,0.015101443)
  (24900,0.015071721)
  (25000,0.015042421)
  (25100,0.015011914)
  (25200,0.014988613)
  (25300,0.014961759)
  (25400,0.014936451)
  (25500,0.014910258)
  (25600,0.014880116)
  (25700,0.014849899)
  (25800,0.014823409)
  (25900,0.014797277)
  (26000,0.014778167)
  (26100,0.014754934)
  (26200,0.014730414)
  (26300,0.014711702)
  (26400,0.014685711)
  (26500,0.014658956)
  (26600,0.014628897)
  (26700,0.014601089)
  (26800,0.014575626)
  (26900,0.01454683)
  (27000,0.014520797)
  (27100,0.014488541)
  (27200,0.014460947)
  (27300,0.014430939)
  (27400,0.014400176)
  (27500,0.014372135)
  (27600,0.014344437)
  (27700,0.014320815)
  (27800,0.014294396)
  (27900,0.014268443)
  (28000,0.014240317)
  (28100,0.014217497)
  (28200,0.014189287)
  (28300,0.014163432)
  (28400,0.014141886)
  (28500,0.014114083)
  (28600,0.014091114)
  (28700,0.014068275)
  (28800,0.014043474)
  (28900,0.014019468)
  (29000,0.013996196)
  (29100,0.013973)
  (29200,0.013944764)
  (29300,0.013920989)
  (29400,0.013896311)
  (29500,0.013869501)
  (29600,0.013850789)
  (29700,0.013828322)
  (29800,0.013805046)
  (29900,0.013776535)
  (30000,0.013753372)
};
\addlegendentry{\scriptsize{$\alpha = 2$ (Gaussian)}}
\end{axis}
\end{tikzpicture}


==> figures/games_farima.tex <==
\begin{tikzpicture}[scale=0.74, transform shape]
\begin{axis}[
  width            = 12cm,
  height           = 10cm,
  xlabel = {\large{$k$ $(\times$ $10^3)$}},
  ylabel = {\large{$\|x_k - x^*\|_2$}},
  xmode            = normal,
  ymode            = log,
  xmin             = 0,
  xmax             = 30000,
 % grid             = both,
  %grid style       = {line width=.1pt, draw=gray!30},
  %minor grid style = {line width=.05pt, draw=gray!15},
  %minor tick num   = 4,
   legend style ={
  legend cell align=left,
  align=left,
  %font=\large,
   draw=white!15!black,
  at={(0.83,1.02)},
  anchor=north west
},
  %title            = {Projected SA-SGD on power-control game ($n=12$ players, $K=4$ channels, 1000 runs)},
  %title style      = {font=\bfseries\small},
 % label style      = {font=\small},
  %tick label style = {font=\small},
  %clip             = true,
scaled x ticks=false,
xtick={0, 5000, 10000, 15000, 20000, 25000, 30000},
xticklabels={0,5,10,15,20,25,30},
xlabel style={yshift=-6pt},
]
\definecolor{tabgreen}{HTML}{2CA02C}

% ---- quantile bands (10th--90th percentile) ----

% band d=0.0
\addplot[name path=upper0, draw=none, forget plot] coordinates {
  (0,1.8208)
  (100,0.18567832)
  (200,0.13573921)
  (300,0.10784242)
  (400,0.094018052)
  (500,0.083580551)
  (600,0.077135204)
  (700,0.071660108)
  (800,0.067060553)
  (900,0.062347033)
  (1000,0.060965924)
  (1100,0.057471021)
  (1200,0.05463128)
  (1300,0.053102948)
  (1400,0.051010962)
  (1500,0.049587898)
  (1600,0.04895893)
  (1700,0.046699633)
  (1800,0.044839454)
  (1900,0.043963481)
  (2000,0.043288814)
  (2100,0.042185907)
  (2200,0.040602192)
  (2300,0.039282278)
  (2400,0.038640487)
  (2500,0.038299868)
  (2600,0.037663429)
  (2700,0.036808053)
  (2800,0.03603785)
  (2900,0.036058535)
  (3000,0.035579723)
  (3100,0.034753166)
  (3200,0.03422742)
  (3300,0.033832471)
  (3400,0.033348353)
  (3500,0.032963934)
  (3600,0.032458739)
  (3700,0.032042199)
  (3800,0.031593928)
  (3900,0.031397609)
  (4000,0.031012796)
  (4100,0.03085364)
  (4200,0.030627071)
  (4300,0.030529084)
  (4400,0.030058928)
  (4500,0.029510013)
  (4600,0.029341582)
  (4700,0.02904225)
  (4800,0.028385988)
  (4900,0.027950002)
  (5000,0.027849461)
  (5100,0.027770122)
  (5200,0.027329081)
  (5300,0.026956382)
  (5400,0.026814427)
  (5500,0.026607449)
  (5600,0.026447967)
  (5700,0.026138098)
  (5800,0.026057546)
  (5900,0.02545056)
  (6000,0.025619095)
  (6100,0.02525306)
  (6200,0.025170619)
  (6300,0.024803345)
  (6400,0.024500907)
  (6500,0.024455083)
  (6600,0.024334084)
  (6700,0.02414603)
  (6800,0.023946432)
  (6900,0.024041714)
  (7000,0.023539465)
  (7100,0.023168834)
  (7200,0.023091494)
  (7300,0.023008646)
  (7400,0.022770208)
  (7500,0.022571305)
  (7600,0.022777884)
  (7700,0.022415306)
  (7800,0.022351946)
  (7900,0.022140618)
  (8000,0.02181277)
  (8100,0.021582737)
  (8200,0.02127207)
  (8300,0.021149779)
  (8400,0.021268751)
  (8500,0.020895549)
  (8600,0.020832067)
  (8700,0.020835264)
  (8800,0.020704607)
  (8900,0.02067071)
  (9000,0.020559413)
  (9100,0.020545828)
  (9200,0.020351107)
  (9300,0.020132008)
  (9400,0.020102577)
  (9500,0.020041949)
  (9600,0.019977242)
  (9700,0.019696469)
  (9800,0.019754636)
  (9900,0.019654757)
  (10000,0.019783386)
  (10100,0.019847632)
  (10200,0.019530417)
  (10300,0.019364842)
  (10400,0.019183914)
  (10500,0.018967694)
  (10600,0.018838239)
  (10700,0.018751632)
  (10800,0.018741352)
  (10900,0.018667999)
  (11000,0.018627979)
  (11100,0.018610079)
  (11200,0.01846338)
  (11300,0.018337232)
  (11400,0.018425237)
  (11500,0.018135072)
  (11600,0.018179573)
  (11700,0.018002229)
  (11800,0.017934726)
  (11900,0.017971077)
  (12000,0.017885084)
  (12100,0.017952575)
  (12200,0.017778785)
  (12300,0.017593361)
  (12400,0.017437622)
  (12500,0.017551711)
  (12600,0.017530009)
  (12700,0.017296409)
  (12800,0.017257664)
  (12900,0.01725377)
  (13000,0.017098474)
  (13100,0.017047797)
  (13200,0.016955864)
  (13300,0.016981899)
  (13400,0.016828074)
  (13500,0.016887648)
  (13600,0.016744923)
  (13700,0.016693876)
  (13800,0.016531049)
  (13900,0.016565891)
  (14000,0.016437196)
  (14100,0.016385721)
  (14200,0.016405549)
  (14300,0.016285746)
  (14400,0.016207276)
  (14500,0.016182108)
  (14600,0.016064792)
  (14700,0.01598166)
  (14800,0.016038394)
  (14900,0.015990189)
  (15000,0.015961291)
  (15100,0.015934461)
  (15200,0.015932935)
  (15300,0.015878689)
  (15400,0.015909933)
  (15500,0.015805147)
  (15600,0.01579824)
  (15700,0.015673865)
  (15800,0.015681942)
  (15900,0.015606698)
  (16000,0.015583585)
  (16100,0.015598806)
  (16200,0.015524228)
  (16300,0.015497828)
  (16400,0.015507744)
  (16500,0.015429982)
  (16600,0.015462613)
  (16700,0.015466914)
  (16800,0.015405754)
  (16900,0.015323536)
  (17000,0.015273443)
  (17100,0.015254666)
  (17200,0.015219653)
  (17300,0.015202189)
  (17400,0.015157614)
  (17500,0.015116499)
  (17600,0.015041528)
  (17700,0.015075743)
  (17800,0.014971057)
  (17900,0.015001504)
  (18000,0.014891239)
  (18100,0.014886574)
  (18200,0.014833055)
  (18300,0.014822582)
  (18400,0.01475068)
  (18500,0.014728232)
  (18600,0.01466714)
  (18700,0.014599097)
  (18800,0.01453768)
  (18900,0.014422844)
  (19000,0.014329306)
  (19100,0.014324968)
  (19200,0.014261242)
  (19300,0.014278615)
  (19400,0.014158072)
  (19500,0.014151603)
  (19600,0.014179241)
  (19700,0.014179936)
  (19800,0.014136783)
  (19900,0.014041225)
  (20000,0.014053554)
  (20100,0.013965215)
  (20200,0.01402107)
  (20300,0.014016702)
  (20400,0.013955465)
  (20500,0.013887752)
  (20600,0.013895767)
  (20700,0.01385452)
  (20800,0.013799331)
  (20900,0.013807726)
  (21000,0.013803908)
  (21100,0.01369798)
  (21200,0.013668852)
  (21300,0.013583406)
  (21400,0.01358418)
  (21500,0.013610512)
  (21600,0.013512746)
  (21700,0.013431537)
  (21800,0.013347195)
  (21900,0.013348832)
  (22000,0.013265404)
  (22100,0.013229874)
  (22200,0.01320955)
  (22300,0.013121423)
  (22400,0.013143202)
  (22500,0.013159438)
  (22600,0.013052956)
  (22700,0.012978844)
  (22800,0.012961054)
  (22900,0.012923123)
  (23000,0.012870419)
  (23100,0.012844049)
  (23200,0.012851929)
  (23300,0.012875442)
  (23400,0.012858355)
  (23500,0.012760437)
  (23600,0.012740012)
  (23700,0.012664047)
  (23800,0.012691219)
  (23900,0.0126173)
  (24000,0.012616952)
  (24100,0.012645106)
  (24200,0.012648299)
  (24300,0.012600492)
  (24400,0.012704715)
  (24500,0.012712853)
  (24600,0.012694068)
  (24700,0.012591361)
  (24800,0.012576298)
  (24900,0.012609502)
  (25000,0.012500136)
  (25100,0.012503492)
  (25200,0.012449837)
  (25300,0.01245763)
  (25400,0.01240766)
  (25500,0.01240608)
  (25600,0.012368255)
  (25700,0.012391069)
  (25800,0.012367746)
  (25900,0.012382161)
  (26000,0.012336031)
  (26100,0.012331007)
  (26200,0.01236749)
  (26300,0.012341535)
  (26400,0.012392308)
  (26500,0.012350598)
  (26600,0.01227451)
  (26700,0.012258444)
  (26800,0.012146242)
  (26900,0.012203528)
  (27000,0.012159735)
  (27100,0.012143211)
  (27200,0.012123088)
  (27300,0.012065004)
  (27400,0.012051943)
  (27500,0.012071935)
  (27600,0.01201769)
  (27700,0.012066063)
  (27800,0.012019926)
  (27900,0.011961922)
  (28000,0.011980261)
  (28100,0.011981775)
  (28200,0.01193243)
  (28300,0.011928473)
  (28400,0.011862486)
  (28500,0.011858268)
  (28600,0.01175072)
  (28700,0.011716048)
  (28800,0.011676326)
  (28900,0.011708641)
  (29000,0.011727374)
  (29100,0.011687479)
  (29200,0.011680009)
  (29300,0.011725651)
  (29400,0.011613623)
  (29500,0.01157182)
  (29600,0.011525024)
  (29700,0.011458384)
  (29800,0.011439924)
  (29900,0.011446436)
  (30000,0.011364831)
};
\addplot[name path=lower0, draw=none, forget plot] coordinates {
  (0,1.4261592)
  (100,0.13362785)
  (200,0.097461848)
  (300,0.079247058)
  (400,0.071559319)
  (500,0.064980531)
  (600,0.056612911)
  (700,0.052393041)
  (800,0.049267471)
  (900,0.047641225)
  (1000,0.045419377)
  (1100,0.043027323)
  (1200,0.040619108)
  (1300,0.03967042)
  (1400,0.038272559)
  (1500,0.036039727)
  (1600,0.035579945)
  (1700,0.033719438)
  (1800,0.033350589)
  (1900,0.032811331)
  (2000,0.03195711)
  (2100,0.031036854)
  (2200,0.029683378)
  (2300,0.02942101)
  (2400,0.029303904)
  (2500,0.0287425)
  (2600,0.027726838)
  (2700,0.026787085)
  (2800,0.026026199)
  (2900,0.025489985)
  (3000,0.025689169)
  (3100,0.025064324)
  (3200,0.02491703)
  (3300,0.024010289)
  (3400,0.023693555)
  (3500,0.023146347)
  (3600,0.022816249)
  (3700,0.022862456)
  (3800,0.022400971)
  (3900,0.022206552)
  (4000,0.022180032)
  (4100,0.022178507)
  (4200,0.022001353)
  (4300,0.02133429)
  (4400,0.021437015)
  (4500,0.021140258)
  (4600,0.021193769)
  (4700,0.021019871)
  (4800,0.020445146)
  (4900,0.020396335)
  (5000,0.020215376)
  (5100,0.020114544)
  (5200,0.020064347)
  (5300,0.01983025)
  (5400,0.019495279)
  (5500,0.019350321)
  (5600,0.019471892)
  (5700,0.019350967)
  (5800,0.018805223)
  (5900,0.018100961)
  (6000,0.01832774)
  (6100,0.017886986)
  (6200,0.017735029)
  (6300,0.017472598)
  (6400,0.017435356)
  (6500,0.017544719)
  (6600,0.017428425)
  (6700,0.01681122)
  (6800,0.016660495)
  (6900,0.016633744)
  (7000,0.016756364)
  (7100,0.016747911)
  (7200,0.016489578)
  (7300,0.016245097)
  (7400,0.016369691)
  (7500,0.016243291)
  (7600,0.016297163)
  (7700,0.016661832)
  (7800,0.016282961)
  (7900,0.016228477)
  (8000,0.016186986)
  (8100,0.016186931)
  (8200,0.016031481)
  (8300,0.015973154)
  (8400,0.015936431)
  (8500,0.015761586)
  (8600,0.015491496)
  (8700,0.015457974)
  (8800,0.015442461)
  (8900,0.015290249)
  (9000,0.015322258)
  (9100,0.015101943)
  (9200,0.015029503)
  (9300,0.01491332)
  (9400,0.014862614)
  (9500,0.014809786)
  (9600,0.014820401)
  (9700,0.01458147)
  (9800,0.014596045)
  (9900,0.014544455)
  (10000,0.014454013)
  (10100,0.014193295)
  (10200,0.014036552)
  (10300,0.013842633)
  (10400,0.013894066)
  (10500,0.013766527)
  (10600,0.013707443)
  (10700,0.013581006)
  (10800,0.013431842)
  (10900,0.013420605)
  (11000,0.013378553)
  (11100,0.013367304)
  (11200,0.013194843)
  (11300,0.013345742)
  (11400,0.013106221)
  (11500,0.013247908)
  (11600,0.013028092)
  (11700,0.012911297)
  (11800,0.012800108)
  (11900,0.012741303)
  (12000,0.012588162)
  (12100,0.012580275)
  (12200,0.012600463)
  (12300,0.012679443)
  (12400,0.012807462)
  (12500,0.012803282)
  (12600,0.012645523)
  (12700,0.012679792)
  (12800,0.012684721)
  (12900,0.01270927)
  (13000,0.012681299)
  (13100,0.012638564)
  (13200,0.012654433)
  (13300,0.012502862)
  (13400,0.012485603)
  (13500,0.012542119)
  (13600,0.012572506)
  (13700,0.012524932)
  (13800,0.012575693)
  (13900,0.012526484)
  (14000,0.012434138)
  (14100,0.012297577)
  (14200,0.012263884)
  (14300,0.012172909)
  (14400,0.012178414)
  (14500,0.012035913)
  (14600,0.011931882)
  (14700,0.011895667)
  (14800,0.011825922)
  (14900,0.011860557)
  (15000,0.011755605)
  (15100,0.01170528)
  (15200,0.011671896)
  (15300,0.011547373)
  (15400,0.011505632)
  (15500,0.011524718)
  (15600,0.011484691)
  (15700,0.011422082)
  (15800,0.011483745)
  (15900,0.011347644)
  (16000,0.011371443)
  (16100,0.011395505)
  (16200,0.011317308)
  (16300,0.011536039)
  (16400,0.011410235)
  (16500,0.011374887)
  (16600,0.011270441)
  (16700,0.011265571)
  (16800,0.01117215)
  (16900,0.011144345)
  (17000,0.011021173)
  (17100,0.011067097)
  (17200,0.010987197)
  (17300,0.010968897)
  (17400,0.010782784)
  (17500,0.010794313)
  (17600,0.010760213)
  (17700,0.010646932)
  (17800,0.01062672)
  (17900,0.010612516)
  (18000,0.010683643)
  (18100,0.010624948)
  (18200,0.010492351)
  (18300,0.010509074)
  (18400,0.010411043)
  (18500,0.010388239)
  (18600,0.010366635)
  (18700,0.010283713)
  (18800,0.010263701)
  (18900,0.010276016)
  (19000,0.010248694)
  (19100,0.010142003)
  (19200,0.010185891)
  (19300,0.010115704)
  (19400,0.010121749)
  (19500,0.010067273)
  (19600,0.010041052)
  (19700,0.010109396)
  (19800,0.010089526)
  (19900,0.010007432)
  (20000,0.009915381)
  (20100,0.010006735)
  (20200,0.010032397)
  (20300,0.0099880451)
  (20400,0.010009185)
  (20500,0.0099782945)
  (20600,0.0099364587)
  (20700,0.0098630343)
  (20800,0.0097736997)
  (20900,0.0098044347)
  (21000,0.0097655137)
  (21100,0.0097570978)
  (21200,0.0097728403)
  (21300,0.0097022897)
  (21400,0.0096558655)
  (21500,0.0095854227)
  (21600,0.0095224641)
  (21700,0.0095522429)
  (21800,0.0095587674)
  (21900,0.0095414141)
  (22000,0.0095460065)
  (22100,0.0094759982)
  (22200,0.0094851357)
  (22300,0.0094878445)
  (22400,0.0094925652)
  (22500,0.0096124897)
  (22600,0.0095904474)
  (22700,0.0096425374)
  (22800,0.0096011168)
  (22900,0.0095544385)
  (23000,0.0094757646)
  (23100,0.0094374288)
  (23200,0.0094429012)
  (23300,0.0094373936)
  (23400,0.0093947908)
  (23500,0.0093604612)
  (23600,0.0093748328)
  (23700,0.0093587596)
  (23800,0.0091825242)
  (23900,0.0092552354)
  (24000,0.0092502076)
  (24100,0.0091408009)
  (24200,0.0091864855)
  (24300,0.0091773505)
  (24400,0.0091186547)
  (24500,0.0091294228)
  (24600,0.0090855688)
  (24700,0.0091342646)
  (24800,0.0090908027)
  (24900,0.0090799364)
  (25000,0.0090971638)
  (25100,0.0090501198)
  (25200,0.0089869099)
  (25300,0.0090074315)
  (25400,0.0089591934)
  (25500,0.0088263098)
  (25600,0.0088353253)
  (25700,0.008749702)
  (25800,0.0088089407)
  (25900,0.0088082718)
  (26000,0.0087606363)
  (26100,0.0087688138)
  (26200,0.008720216)
  (26300,0.0087007255)
  (26400,0.0086738957)
  (26500,0.0086530856)
  (26600,0.0086800214)
  (26700,0.0086634863)
  (26800,0.0086443833)
  (26900,0.0086724695)
  (27000,0.0086838239)
  (27100,0.0086039751)
  (27200,0.008568389)
  (27300,0.0085479803)
  (27400,0.0085514214)
  (27500,0.0084995429)
  (27600,0.0084861265)
  (27700,0.0084654512)
  (27800,0.0085191088)
  (27900,0.0084832586)
  (28000,0.0083978938)
  (28100,0.0083556065)
  (28200,0.0083275888)
  (28300,0.0082916541)
  (28400,0.0082838635)
  (28500,0.0083402838)
  (28600,0.0083025964)
  (28700,0.0082391744)
  (28800,0.008268536)
  (28900,0.0082539166)
  (29000,0.0082357472)
  (29100,0.0081449055)
  (29200,0.0080839472)
  (29300,0.0080431266)
  (29400,0.0080280771)
  (29500,0.0080142332)
  (29600,0.0079412049)
  (29700,0.0080084728)
  (29800,0.0079832197)
  (29900,0.0080069448)
  (30000,0.0079391197)
};
\addplot[tabgreen!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper0 and lower0];


% band d=0.1
\addplot[name path=upper1, draw=none, forget plot] coordinates {
  (0,1.8103688)
  (100,0.26915767)
  (200,0.20852545)
  (300,0.18215715)
  (400,0.1624758)
  (500,0.14629118)
  (600,0.13834013)
  (700,0.12763537)
  (800,0.12336658)
  (900,0.11469517)
  (1000,0.11192209)
  (1100,0.1054291)
  (1200,0.10067217)
  (1300,0.096386781)
  (1400,0.092637164)
  (1500,0.09098816)
  (1600,0.087367654)
  (1700,0.085520724)
  (1800,0.084161799)
  (1900,0.083153877)
  (2000,0.081064642)
  (2100,0.078746149)
  (2200,0.077187846)
  (2300,0.075152418)
  (2400,0.074334112)
  (2500,0.072509123)
  (2600,0.071567289)
  (2700,0.069768252)
  (2800,0.068565417)
  (2900,0.067729972)
  (3000,0.066527563)
  (3100,0.064861996)
  (3200,0.064663979)
  (3300,0.063474299)
  (3400,0.062699045)
  (3500,0.062021615)
  (3600,0.06120875)
  (3700,0.060820991)
  (3800,0.060059536)
  (3900,0.058492804)
  (4000,0.057525493)
  (4100,0.057018732)
  (4200,0.056083102)
  (4300,0.055956382)
  (4400,0.0552668)
  (4500,0.054243037)
  (4600,0.053286826)
  (4700,0.053230043)
  (4800,0.052897985)
  (4900,0.052200765)
  (5000,0.051849536)
  (5100,0.051327154)
  (5200,0.051304838)
  (5300,0.051019789)
  (5400,0.05042709)
  (5500,0.050204205)
  (5600,0.049524618)
  (5700,0.049406023)
  (5800,0.048405321)
  (5900,0.047899424)
  (6000,0.047284533)
  (6100,0.046899873)
  (6200,0.04611823)
  (6300,0.045905829)
  (6400,0.045959543)
  (6500,0.045956998)
  (6600,0.045487748)
  (6700,0.045253981)
  (6800,0.044570559)
  (6900,0.0442977)
  (7000,0.044389388)
  (7100,0.044210858)
  (7200,0.043471951)
  (7300,0.043249285)
  (7400,0.042807284)
  (7500,0.04305992)
  (7600,0.042758592)
  (7700,0.042163348)
  (7800,0.041793111)
  (7900,0.041234835)
  (8000,0.040738872)
  (8100,0.040625639)
  (8200,0.040231074)
  (8300,0.03988694)
  (8400,0.039770634)
  (8500,0.039608997)
  (8600,0.039722017)
  (8700,0.039453607)
  (8800,0.039072549)
  (8900,0.038965567)
  (9000,0.038760575)
  (9100,0.038538497)
  (9200,0.038497889)
  (9300,0.038347414)
  (9400,0.038108895)
  (9500,0.038098055)
  (9600,0.037854584)
  (9700,0.037579279)
  (9800,0.037247373)
  (9900,0.037229572)
  (10000,0.037097948)
  (10100,0.037178253)
  (10200,0.036934898)
  (10300,0.037035946)
  (10400,0.037147707)
  (10500,0.037522352)
  (10600,0.037240344)
  (10700,0.037161117)
  (10800,0.037177891)
  (10900,0.036404785)
  (11000,0.036135559)
  (11100,0.036023544)
  (11200,0.035705687)
  (11300,0.035456991)
  (11400,0.035581029)
  (11500,0.035655087)
  (11600,0.035608457)
  (11700,0.035015837)
  (11800,0.034950083)
  (11900,0.034812268)
  (12000,0.034622854)
  (12100,0.034406492)
  (12200,0.034132382)
  (12300,0.033681736)
  (12400,0.033435743)
  (12500,0.033545487)
  (12600,0.033454332)
  (12700,0.033068744)
  (12800,0.032977669)
  (12900,0.03292442)
  (13000,0.032804939)
  (13100,0.032685005)
  (13200,0.032828596)
  (13300,0.032555585)
  (13400,0.032573706)
  (13500,0.032393362)
  (13600,0.031925959)
  (13700,0.031697216)
  (13800,0.031627525)
  (13900,0.03138652)
  (14000,0.031584424)
  (14100,0.031604316)
  (14200,0.031447198)
  (14300,0.031365792)
  (14400,0.031255115)
  (14500,0.031126114)
  (14600,0.030852339)
  (14700,0.030702427)
  (14800,0.030707805)
  (14900,0.030743536)
  (15000,0.03082491)
  (15100,0.030364321)
  (15200,0.030381023)
  (15300,0.030578388)
  (15400,0.030563326)
  (15500,0.030542651)
  (15600,0.0303716)
  (15700,0.030292916)
  (15800,0.029907239)
  (15900,0.029782493)
  (16000,0.029729464)
  (16100,0.029459105)
  (16200,0.029226317)
  (16300,0.029093813)
  (16400,0.029024649)
  (16500,0.02887218)
  (16600,0.028916616)
  (16700,0.02890142)
  (16800,0.028840664)
  (16900,0.02873679)
  (17000,0.028702674)
  (17100,0.028489583)
  (17200,0.028246674)
  (17300,0.028358248)
  (17400,0.02846006)
  (17500,0.028359855)
  (17600,0.028482229)
  (17700,0.028252859)
  (17800,0.028183266)
  (17900,0.027972595)
  (18000,0.027964033)
  (18100,0.02776859)
  (18200,0.027618423)
  (18300,0.027668212)
  (18400,0.027550072)
  (18500,0.027380286)
  (18600,0.027275325)
  (18700,0.027057059)
  (18800,0.027153951)
  (18900,0.027153629)
  (19000,0.027269759)
  (19100,0.027187063)
  (19200,0.027172888)
  (19300,0.02704452)
  (19400,0.026942633)
  (19500,0.026742711)
  (19600,0.026689473)
  (19700,0.026767998)
  (19800,0.026827971)
  (19900,0.026732073)
  (20000,0.026590266)
  (20100,0.026469198)
  (20200,0.026311115)
  (20300,0.026152066)
  (20400,0.026140877)
  (20500,0.025831487)
  (20600,0.025768616)
  (20700,0.025652508)
  (20800,0.025593667)
  (20900,0.025429886)
  (21000,0.025289618)
  (21100,0.025371348)
  (21200,0.025310627)
  (21300,0.025431288)
  (21400,0.025284744)
  (21500,0.025203027)
  (21600,0.025146046)
  (21700,0.024985469)
  (21800,0.024879466)
  (21900,0.02481616)
  (22000,0.024745777)
  (22100,0.024747701)
  (22200,0.024678941)
  (22300,0.024639146)
  (22400,0.024765157)
  (22500,0.024727197)
  (22600,0.024520588)
  (22700,0.024425645)
  (22800,0.024291577)
  (22900,0.024325476)
  (23000,0.024307853)
  (23100,0.024279493)
  (23200,0.024336289)
  (23300,0.02427895)
  (23400,0.024382303)
  (23500,0.02430934)
  (23600,0.024225477)
  (23700,0.024104077)
  (23800,0.024196372)
  (23900,0.024183842)
  (24000,0.024242246)
  (24100,0.024229682)
  (24200,0.024308971)
  (24300,0.024129025)
  (24400,0.023951507)
  (24500,0.023930586)
  (24600,0.023937798)
  (24700,0.023930003)
  (24800,0.023929279)
  (24900,0.024082633)
  (25000,0.024082704)
  (25100,0.023905648)
  (25200,0.023850761)
  (25300,0.023833437)
  (25400,0.023879599)
  (25500,0.023798814)
  (25600,0.023624479)
  (25700,0.023623273)
  (25800,0.023488759)
  (25900,0.023438085)
  (26000,0.023314916)
  (26100,0.023263092)
  (26200,0.023191737)
  (26300,0.023210664)
  (26400,0.023026936)
  (26500,0.022876775)
  (26600,0.0229554)
  (26700,0.023044887)
  (26800,0.022963318)
  (26900,0.022939023)
  (27000,0.022855101)
  (27100,0.022793509)
  (27200,0.022797685)
  (27300,0.022779151)
  (27400,0.022799991)
  (27500,0.022743414)
  (27600,0.02268502)
  (27700,0.022631769)
  (27800,0.022479526)
  (27900,0.022365897)
  (28000,0.022329463)
  (28100,0.022216446)
  (28200,0.022177144)
  (28300,0.022005281)
  (28400,0.021999243)
  (28500,0.021945163)
  (28600,0.021879335)
  (28700,0.021779447)
  (28800,0.021844197)
  (28900,0.021852506)
  (29000,0.021794479)
  (29100,0.021688186)
  (29200,0.021641249)
  (29300,0.021502931)
  (29400,0.021458701)
  (29500,0.021307221)
  (29600,0.021209808)
  (29700,0.021173905)
  (29800,0.021174016)
  (29900,0.021203405)
  (30000,0.021131711)
};
\addplot[name path=lower1, draw=none, forget plot] coordinates {
  (0,1.4369994)
  (100,0.19846094)
  (200,0.15518416)
  (300,0.13254662)
  (400,0.11814034)
  (500,0.10930637)
  (600,0.10098556)
  (700,0.096988127)
  (800,0.090297898)
  (900,0.086754873)
  (1000,0.082360906)
  (1100,0.077273314)
  (1200,0.075237984)
  (1300,0.073541433)
  (1400,0.070341143)
  (1500,0.068626505)
  (1600,0.066549623)
  (1700,0.064134296)
  (1800,0.062525407)
  (1900,0.06030065)
  (2000,0.059041035)
  (2100,0.057746635)
  (2200,0.055614546)
  (2300,0.055487378)
  (2400,0.055124906)
  (2500,0.053320635)
  (2600,0.051745425)
  (2700,0.050746336)
  (2800,0.04971741)
  (2900,0.049229323)
  (3000,0.048045138)
  (3100,0.047584949)
  (3200,0.047281079)
  (3300,0.045769326)
  (3400,0.044924031)
  (3500,0.04420031)
  (3600,0.04369673)
  (3700,0.043294131)
  (3800,0.043657321)
  (3900,0.043276606)
  (4000,0.043592786)
  (4100,0.042861561)
  (4200,0.042373237)
  (4300,0.041740967)
  (4400,0.041317061)
  (4500,0.041155749)
  (4600,0.040730276)
  (4700,0.039959678)
  (4800,0.039309533)
  (4900,0.038179987)
  (5000,0.03723533)
  (5100,0.037709729)
  (5200,0.037611475)
  (5300,0.037525619)
  (5400,0.036484839)
  (5500,0.036053119)
  (5600,0.035897457)
  (5700,0.035202216)
  (5800,0.035235831)
  (5900,0.034931833)
  (6000,0.034450085)
  (6100,0.033682581)
  (6200,0.03386062)
  (6300,0.033953169)
  (6400,0.034139557)
  (6500,0.033765715)
  (6600,0.032886142)
  (6700,0.032801018)
  (6800,0.032665042)
  (6900,0.032345116)
  (7000,0.032371188)
  (7100,0.032583763)
  (7200,0.031895881)
  (7300,0.031663737)
  (7400,0.03130073)
  (7500,0.030898539)
  (7600,0.030775694)
  (7700,0.030487212)
  (7800,0.030329732)
  (7900,0.029838803)
  (8000,0.029352138)
  (8100,0.029200987)
  (8200,0.029199677)
  (8300,0.029053154)
  (8400,0.029394674)
  (8500,0.029191085)
  (8600,0.028998975)
  (8700,0.02883544)
  (8800,0.028765304)
  (8900,0.028686396)
  (9000,0.028218251)
  (9100,0.028182823)
  (9200,0.028118226)
  (9300,0.028147763)
  (9400,0.028117481)
  (9500,0.028032382)
  (9600,0.027908663)
  (9700,0.027889636)
  (9800,0.027935689)
  (9900,0.027969307)
  (10000,0.027891147)
  (10100,0.027771584)
  (10200,0.027708843)
  (10300,0.027814042)
  (10400,0.02755982)
  (10500,0.027285757)
  (10600,0.027297361)
  (10700,0.027245538)
  (10800,0.027004675)
  (10900,0.026590296)
  (11000,0.026870613)
  (11100,0.026895349)
  (11200,0.02640929)
  (11300,0.026261207)
  (11400,0.026279633)
  (11500,0.026165546)
  (11600,0.025940092)
  (11700,0.025914325)
  (11800,0.025623468)
  (11900,0.025349881)
  (12000,0.025337349)
  (12100,0.025310171)
  (12200,0.025272772)
  (12300,0.025149844)
  (12400,0.024913008)
  (12500,0.02487481)
  (12600,0.024626222)
  (12700,0.02441649)
  (12800,0.024344705)
  (12900,0.023898059)
  (13000,0.024002629)
  (13100,0.024109746)
  (13200,0.023888129)
  (13300,0.023748064)
  (13400,0.023829034)
  (13500,0.02377203)
  (13600,0.023805258)
  (13700,0.023714847)
  (13800,0.023606712)
  (13900,0.023467578)
  (14000,0.023373945)
  (14100,0.023367144)
  (14200,0.023285341)
  (14300,0.023216571)
  (14400,0.023014697)
  (14500,0.023183499)
  (14600,0.022925)
  (14700,0.022718811)
  (14800,0.022549654)
  (14900,0.022632414)
  (15000,0.022174782)
  (15100,0.022299887)
  (15200,0.022200153)
  (15300,0.021879555)
  (15400,0.021701595)
  (15500,0.021757637)
  (15600,0.021653939)
  (15700,0.021743315)
  (15800,0.021679245)
  (15900,0.021240936)
  (16000,0.021394769)
  (16100,0.021299538)
  (16200,0.021046169)
  (16300,0.020996565)
  (16400,0.021124423)
  (16500,0.021064529)
  (16600,0.021051282)
  (16700,0.020967502)
  (16800,0.020969284)
  (16900,0.020874517)
  (17000,0.02069191)
  (17100,0.020662129)
  (17200,0.020604093)
  (17300,0.020606784)
  (17400,0.020609256)
  (17500,0.02034885)
  (17600,0.020211378)
  (17700,0.020204201)
  (17800,0.020087546)
  (17900,0.020299242)
  (18000,0.020080419)
  (18100,0.02001198)
  (18200,0.020029187)
  (18300,0.019883226)
  (18400,0.019762815)
  (18500,0.019886271)
  (18600,0.01979515)
  (18700,0.019680685)
  (18800,0.019653319)
  (18900,0.019495906)
  (19000,0.019541201)
  (19100,0.019582399)
  (19200,0.019704899)
  (19300,0.019791696)
  (19400,0.01955442)
  (19500,0.019546002)
  (19600,0.019623302)
  (19700,0.019453806)
  (19800,0.019633039)
  (19900,0.019432578)
  (20000,0.019269944)
  (20100,0.019291611)
  (20200,0.019259917)
  (20300,0.018917995)
  (20400,0.018746854)
  (20500,0.018925451)
  (20600,0.018803257)
  (20700,0.018856165)
  (20800,0.018903726)
  (20900,0.018860824)
  (21000,0.018794467)
  (21100,0.018756458)
  (21200,0.018779589)
  (21300,0.018712269)
  (21400,0.01874926)
  (21500,0.018653398)
  (21600,0.018587672)
  (21700,0.018505952)
  (21800,0.018404168)
  (21900,0.018354326)
  (22000,0.01833078)
  (22100,0.018296163)
  (22200,0.018273774)
  (22300,0.018406126)
  (22400,0.018334209)
  (22500,0.018244152)
  (22600,0.018160941)
  (22700,0.017917529)
  (22800,0.017964506)
  (22900,0.0179345)
  (23000,0.017940816)
  (23100,0.017895772)
  (23200,0.017935829)
  (23300,0.017906001)
  (23400,0.017877824)
  (23500,0.017848945)
  (23600,0.017748127)
  (23700,0.017620309)
  (23800,0.017524972)
  (23900,0.01740658)
  (24000,0.017460282)
  (24100,0.017384624)
  (24200,0.017278365)
  (24300,0.017143084)
  (24400,0.017351842)
  (24500,0.01746447)
  (24600,0.017260579)
  (24700,0.017270967)
  (24800,0.017166073)
  (24900,0.017207695)
  (25000,0.017081946)
  (25100,0.017084072)
  (25200,0.016941932)
  (25300,0.016900146)
  (25400,0.016891602)
  (25500,0.016872966)
  (25600,0.016798712)
  (25700,0.016879528)
  (25800,0.016694508)
  (25900,0.016840564)
  (26000,0.016919204)
  (26100,0.016929774)
  (26200,0.016912434)
  (26300,0.016906759)
  (26400,0.01681828)
  (26500,0.016774073)
  (26600,0.016872132)
  (26700,0.016664861)
  (26800,0.016644013)
  (26900,0.01668468)
  (27000,0.016612349)
  (27100,0.016462068)
  (27200,0.016274747)
  (27300,0.016284227)
  (27400,0.016177462)
  (27500,0.016198378)
  (27600,0.016198517)
  (27700,0.016219195)
  (27800,0.016241988)
  (27900,0.016092465)
  (28000,0.01621847)
  (28100,0.016075224)
  (28200,0.015975435)
  (28300,0.015975505)
  (28400,0.016068266)
  (28500,0.015896853)
  (28600,0.015843416)
  (28700,0.015828246)
  (28800,0.015816731)
  (28900,0.015747175)
  (29000,0.015714174)
  (29100,0.01568325)
  (29200,0.015661638)
  (29300,0.015549845)
  (29400,0.015437824)
  (29500,0.015363511)
  (29600,0.015385405)
  (29700,0.015479625)
  (29800,0.015555101)
  (29900,0.015490781)
  (30000,0.015466283)
};
\addplot[violet!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper1 and lower1];


% band d=0.2
\addplot[name path=upper2, draw=none, forget plot] coordinates {
  (0,1.8011069)
  (100,0.3891822)
  (200,0.32486809)
  (300,0.28485196)
  (400,0.26544191)
  (500,0.25150386)
  (600,0.23228099)
  (700,0.22651889)
  (800,0.2138389)
  (900,0.20801095)
  (1000,0.19909864)
  (1100,0.19252015)
  (1200,0.18493415)
  (1300,0.17742346)
  (1400,0.17310633)
  (1500,0.16650033)
  (1600,0.16164439)
  (1700,0.15950504)
  (1800,0.15710574)
  (1900,0.15156477)
  (2000,0.14754839)
  (2100,0.14494718)
  (2200,0.14184378)
  (2300,0.13780947)
  (2400,0.13625608)
  (2500,0.1352498)
  (2600,0.13342428)
  (2700,0.13334077)
  (2800,0.13195987)
  (2900,0.12938725)
  (3000,0.12638566)
  (3100,0.12558051)
  (3200,0.12562999)
  (3300,0.12345049)
  (3400,0.12192654)
  (3500,0.12044668)
  (3600,0.11864977)
  (3700,0.11835798)
  (3800,0.11669027)
  (3900,0.11520287)
  (4000,0.11370795)
  (4100,0.11203139)
  (4200,0.11145234)
  (4300,0.11013741)
  (4400,0.10828364)
  (4500,0.10628745)
  (4600,0.10494424)
  (4700,0.10410106)
  (4800,0.10351134)
  (4900,0.1020527)
  (5000,0.10074638)
  (5100,0.10005545)
  (5200,0.09907364)
  (5300,0.09753214)
  (5400,0.09594795)
  (5500,0.097201585)
  (5600,0.096957837)
  (5700,0.095899661)
  (5800,0.095127802)
  (5900,0.094528736)
  (6000,0.092761009)
  (6100,0.091513718)
  (6200,0.090715924)
  (6300,0.090271309)
  (6400,0.088951517)
  (6500,0.088795557)
  (6600,0.087837644)
  (6700,0.086281895)
  (6800,0.086496436)
  (6900,0.086021975)
  (7000,0.085742614)
  (7100,0.084173544)
  (7200,0.083179935)
  (7300,0.083109346)
  (7400,0.082715116)
  (7500,0.082573386)
  (7600,0.082006788)
  (7700,0.081238408)
  (7800,0.080204097)
  (7900,0.079877588)
  (8000,0.079134116)
  (8100,0.07840061)
  (8200,0.078382908)
  (8300,0.078215925)
  (8400,0.077846781)
  (8500,0.077791185)
  (8600,0.077325413)
  (8700,0.076915946)
  (8800,0.076590995)
  (8900,0.075593334)
  (9000,0.07494068)
  (9100,0.074644893)
  (9200,0.074172666)
  (9300,0.073343309)
  (9400,0.073010848)
  (9500,0.071947496)
  (9600,0.071950081)
  (9700,0.071037426)
  (9800,0.070413247)
  (9900,0.069708204)
  (10000,0.069496607)
  (10100,0.069316129)
  (10200,0.069343714)
  (10300,0.068911291)
  (10400,0.068820984)
  (10500,0.068912375)
  (10600,0.068971666)
  (10700,0.068612438)
  (10800,0.068152321)
  (10900,0.068443826)
  (11000,0.067992839)
  (11100,0.067921976)
  (11200,0.067518007)
  (11300,0.067312499)
  (11400,0.06734843)
  (11500,0.06715379)
  (11600,0.066442124)
  (11700,0.065929623)
  (11800,0.065769375)
  (11900,0.0654529)
  (12000,0.065372604)
  (12100,0.065310783)
  (12200,0.065569039)
  (12300,0.065655827)
  (12400,0.065087169)
  (12500,0.064588601)
  (12600,0.064452513)
  (12700,0.06422831)
  (12800,0.063992654)
  (12900,0.063688611)
  (13000,0.063137042)
  (13100,0.06240598)
  (13200,0.061920362)
  (13300,0.061516287)
  (13400,0.061294363)
  (13500,0.060963194)
  (13600,0.061028455)
  (13700,0.061295146)
  (13800,0.060831523)
  (13900,0.060719042)
  (14000,0.060231745)
  (14100,0.059967008)
  (14200,0.059277568)
  (14300,0.059074009)
  (14400,0.059080477)
  (14500,0.059002002)
  (14600,0.059109611)
  (14700,0.058983813)
  (14800,0.058761207)
  (14900,0.058817167)
  (15000,0.058720761)
  (15100,0.058255132)
  (15200,0.058305053)
  (15300,0.058237944)
  (15400,0.057866427)
  (15500,0.057866338)
  (15600,0.057753127)
  (15700,0.05766665)
  (15800,0.057656727)
  (15900,0.05751443)
  (16000,0.057405001)
  (16100,0.057437019)
  (16200,0.057070436)
  (16300,0.057068156)
  (16400,0.057261996)
  (16500,0.057112796)
  (16600,0.056888856)
  (16700,0.056848884)
  (16800,0.05668863)
  (16900,0.056713337)
  (17000,0.056809522)
  (17100,0.056548298)
  (17200,0.056045585)
  (17300,0.055845783)
  (17400,0.055968944)
  (17500,0.055568011)
  (17600,0.055037912)
  (17700,0.055135652)
  (17800,0.054925548)
  (17900,0.054673835)
  (18000,0.05429773)
  (18100,0.054089931)
  (18200,0.054073882)
  (18300,0.054064101)
  (18400,0.053775208)
  (18500,0.053762483)
  (18600,0.053852272)
  (18700,0.053872408)
  (18800,0.053848551)
  (18900,0.053368143)
  (19000,0.053106749)
  (19100,0.053101218)
  (19200,0.053149568)
  (19300,0.052877553)
  (19400,0.0524868)
  (19500,0.052262595)
  (19600,0.051883674)
  (19700,0.051601823)
  (19800,0.051695752)
  (19900,0.051778671)
  (20000,0.051861389)
  (20100,0.05160122)
  (20200,0.051873602)
  (20300,0.051727705)
  (20400,0.051561089)
  (20500,0.051314148)
  (20600,0.051046727)
  (20700,0.051298244)
  (20800,0.050945433)
  (20900,0.051117827)
  (21000,0.050496468)
  (21100,0.050436252)
  (21200,0.0500599)
  (21300,0.049803076)
  (21400,0.04940836)
  (21500,0.049593116)
  (21600,0.049589096)
  (21700,0.049753038)
  (21800,0.049576793)
  (21900,0.049262383)
  (22000,0.049143527)
  (22100,0.04920874)
  (22200,0.048977649)
  (22300,0.048628821)
  (22400,0.048588951)
  (22500,0.048289941)
  (22600,0.048341506)
  (22700,0.048136926)
  (22800,0.048119507)
  (22900,0.047697382)
  (23000,0.047538252)
  (23100,0.047713601)
  (23200,0.047707113)
  (23300,0.047506481)
  (23400,0.047305203)
  (23500,0.047163165)
  (23600,0.047249252)
  (23700,0.047089031)
  (23800,0.046772366)
  (23900,0.046714738)
  (24000,0.046555344)
  (24100,0.046514519)
  (24200,0.04632809)
  (24300,0.046203813)
  (24400,0.045887207)
  (24500,0.045929864)
  (24600,0.045865881)
  (24700,0.045966907)
  (24800,0.04583644)
  (24900,0.045554155)
  (25000,0.045466841)
  (25100,0.045478753)
  (25200,0.04554833)
  (25300,0.045475968)
  (25400,0.045189755)
  (25500,0.045131391)
  (25600,0.045073141)
  (25700,0.044871883)
  (25800,0.044631932)
  (25900,0.044376813)
  (26000,0.044634352)
  (26100,0.044749264)
  (26200,0.0443982)
  (26300,0.044357451)
  (26400,0.044320273)
  (26500,0.044151142)
  (26600,0.044031118)
  (26700,0.044029188)
  (26800,0.04406841)
  (26900,0.044054243)
  (27000,0.04385851)
  (27100,0.043734539)
  (27200,0.04350763)
  (27300,0.043534488)
  (27400,0.043542596)
  (27500,0.043473566)
  (27600,0.043310054)
  (27700,0.043341138)
  (27800,0.043253795)
  (27900,0.04319332)
  (28000,0.043208376)
  (28100,0.043290539)
  (28200,0.043114889)
  (28300,0.043081893)
  (28400,0.043016585)
  (28500,0.042958876)
  (28600,0.042979795)
  (28700,0.042867284)
  (28800,0.042767485)
  (28900,0.042518783)
  (29000,0.042337672)
  (29100,0.042278045)
  (29200,0.042366967)
  (29300,0.042374717)
  (29400,0.042305466)
  (29500,0.042270246)
  (29600,0.042156989)
  (29700,0.042178235)
  (29800,0.042141476)
  (29900,0.042042146)
  (30000,0.042117469)
};
\addplot[name path=lower2, draw=none, forget plot] coordinates {
  (0,1.4128895)
  (100,0.29576731)
  (200,0.2308646)
  (300,0.21440828)
  (400,0.19555753)
  (500,0.1863944)
  (600,0.17707312)
  (700,0.16714562)
  (800,0.16136879)
  (900,0.15206088)
  (1000,0.1499077)
  (1100,0.1426778)
  (1200,0.13793145)
  (1300,0.13171197)
  (1400,0.12560102)
  (1500,0.1196357)
  (1600,0.12115197)
  (1700,0.11787342)
  (1800,0.11493132)
  (1900,0.11237056)
  (2000,0.10990578)
  (2100,0.10813705)
  (2200,0.10547079)
  (2300,0.10419961)
  (2400,0.10339136)
  (2500,0.10079659)
  (2600,0.10034319)
  (2700,0.097156671)
  (2800,0.095001935)
  (2900,0.093030134)
  (3000,0.090979293)
  (3100,0.0896139)
  (3200,0.088491134)
  (3300,0.087073351)
  (3400,0.084658986)
  (3500,0.084030591)
  (3600,0.083502651)
  (3700,0.080967852)
  (3800,0.080560052)
  (3900,0.080471982)
  (4000,0.078545694)
  (4100,0.077698755)
  (4200,0.07762459)
  (4300,0.076336039)
  (4400,0.075299286)
  (4500,0.073802876)
  (4600,0.073876108)
  (4700,0.072645872)
  (4800,0.072213578)
  (4900,0.070536612)
  (5000,0.069586794)
  (5100,0.068374998)
  (5200,0.068459583)
  (5300,0.067946717)
  (5400,0.066891233)
  (5500,0.067105485)
  (5600,0.067407468)
  (5700,0.066723786)
  (5800,0.066227381)
  (5900,0.066058169)
  (6000,0.064967276)
  (6100,0.063793426)
  (6200,0.062888769)
  (6300,0.062764719)
  (6400,0.062471104)
  (6500,0.061587968)
  (6600,0.061113117)
  (6700,0.060819156)
  (6800,0.060858332)
  (6900,0.060261344)
  (7000,0.059757854)
  (7100,0.05907154)
  (7200,0.057935386)
  (7300,0.05742653)
  (7400,0.0564755)
  (7500,0.056553072)
  (7600,0.056704981)
  (7700,0.056202078)
  (7800,0.056315331)
  (7900,0.056141426)
  (8000,0.055462064)
  (8100,0.05578595)
  (8200,0.055454653)
  (8300,0.05506854)
  (8400,0.055224995)
  (8500,0.054471921)
  (8600,0.054969626)
  (8700,0.054345774)
  (8800,0.053191027)
  (8900,0.052925197)
  (9000,0.052460957)
  (9100,0.052030776)
  (9200,0.05137636)
  (9300,0.050680719)
  (9400,0.050124415)
  (9500,0.05000137)
  (9600,0.050190976)
  (9700,0.049751716)
  (9800,0.049376986)
  (9900,0.050377185)
  (10000,0.049850281)
  (10100,0.049601297)
  (10200,0.0492511)
  (10300,0.049944604)
  (10400,0.04969434)
  (10500,0.049331467)
  (10600,0.049382146)
  (10700,0.049180748)
  (10800,0.048729687)
  (10900,0.048218971)
  (11000,0.047589958)
  (11100,0.047738364)
  (11200,0.047654113)
  (11300,0.047387878)
  (11400,0.04713761)
  (11500,0.046693932)
  (11600,0.046580105)
  (11700,0.046256352)
  (11800,0.045930417)
  (11900,0.045841272)
  (12000,0.045738775)
  (12100,0.045240956)
  (12200,0.044615471)
  (12300,0.044692784)
  (12400,0.045066286)
  (12500,0.045552271)
  (12600,0.045468174)
  (12700,0.045120803)
  (12800,0.045086346)
  (12900,0.044807233)
  (13000,0.04488924)
  (13100,0.044689084)
  (13200,0.044959027)
  (13300,0.044878617)
  (13400,0.044588856)
  (13500,0.044547798)
  (13600,0.044399463)
  (13700,0.04420767)
  (13800,0.04404813)
  (13900,0.043874074)
  (14000,0.043876936)
  (14100,0.043793855)
  (14200,0.04383183)
  (14300,0.043910145)
  (14400,0.043697957)
  (14500,0.043422137)
  (14600,0.043346963)
  (14700,0.043321065)
  (14800,0.043188355)
  (14900,0.042513854)
  (15000,0.042509021)
  (15100,0.042517508)
  (15200,0.042494208)
  (15300,0.042639239)
  (15400,0.042274509)
  (15500,0.041682923)
  (15600,0.041648538)
  (15700,0.041834025)
  (15800,0.041511992)
  (15900,0.041013824)
  (16000,0.041101023)
  (16100,0.040847874)
  (16200,0.040488679)
  (16300,0.040537305)
  (16400,0.040470457)
  (16500,0.040369785)
  (16600,0.040276342)
  (16700,0.040173567)
  (16800,0.0399975)
  (16900,0.039925704)
  (17000,0.039930651)
  (17100,0.039863607)
  (17200,0.039748121)
  (17300,0.03986285)
  (17400,0.039913873)
  (17500,0.039462207)
  (17600,0.039379537)
  (17700,0.039213368)
  (17800,0.039107794)
  (17900,0.038766235)
  (18000,0.038501898)
  (18100,0.03794563)
  (18200,0.037939961)
  (18300,0.037705145)
  (18400,0.037851474)
  (18500,0.037938561)
  (18600,0.037817757)
  (18700,0.03795285)
  (18800,0.037715774)
  (18900,0.037792136)
  (19000,0.037710076)
  (19100,0.037894137)
  (19200,0.037932677)
  (19300,0.038021958)
  (19400,0.038062158)
  (19500,0.037845887)
  (19600,0.037678581)
  (19700,0.037384021)
  (19800,0.037256618)
  (19900,0.037207013)
  (20000,0.03696198)
  (20100,0.036814534)
  (20200,0.036775925)
  (20300,0.036668732)
  (20400,0.036228626)
  (20500,0.036513441)
  (20600,0.036655381)
  (20700,0.036228064)
  (20800,0.035863953)
  (20900,0.035544664)
  (21000,0.0355912)
  (21100,0.035808288)
  (21200,0.035863057)
  (21300,0.035846154)
  (21400,0.03562995)
  (21500,0.035394422)
  (21600,0.035367208)
  (21700,0.035460384)
  (21800,0.035122152)
  (21900,0.034992859)
  (22000,0.034799872)
  (22100,0.034917693)
  (22200,0.034913342)
  (22300,0.034872863)
  (22400,0.034965497)
  (22500,0.034940502)
  (22600,0.034695555)
  (22700,0.034725966)
  (22800,0.034554077)
  (22900,0.034422655)
  (23000,0.034358565)
  (23100,0.034071135)
  (23200,0.033965402)
  (23300,0.033957493)
  (23400,0.033841737)
  (23500,0.033732304)
  (23600,0.033566444)
  (23700,0.033364976)
  (23800,0.03314195)
  (23900,0.033021642)
  (24000,0.033173292)
  (24100,0.032968507)
  (24200,0.033055712)
  (24300,0.03308506)
  (24400,0.032878839)
  (24500,0.03279245)
  (24600,0.032713644)
  (24700,0.032864668)
  (24800,0.03281174)
  (24900,0.032885349)
  (25000,0.03258115)
  (25100,0.032839415)
  (25200,0.032877963)
  (25300,0.032602979)
  (25400,0.032528128)
  (25500,0.032443376)
  (25600,0.032407773)
  (25700,0.032311546)
  (25800,0.032156936)
  (25900,0.032036831)
  (26000,0.031847158)
  (26100,0.031944762)
  (26200,0.031815752)
  (26300,0.031913838)
  (26400,0.031828513)
  (26500,0.031937472)
  (26600,0.031743902)
  (26700,0.031560887)
  (26800,0.03138171)
  (26900,0.031579032)
  (27000,0.031651861)
  (27100,0.031672626)
  (27200,0.031561787)
  (27300,0.031397521)
  (27400,0.031499277)
  (27500,0.031356095)
  (27600,0.031288526)
  (27700,0.031362848)
  (27800,0.031311786)
  (27900,0.031050922)
  (28000,0.030948767)
  (28100,0.030754523)
  (28200,0.030707588)
  (28300,0.030698519)
  (28400,0.030823824)
  (28500,0.030630332)
  (28600,0.030489482)
  (28700,0.030479521)
  (28800,0.03059031)
  (28900,0.030354102)
  (29000,0.030144159)
  (29100,0.030466625)
  (29200,0.030324588)
  (29300,0.03050735)
  (29400,0.030357774)
  (29500,0.030339411)
  (29600,0.030148391)
  (29700,0.030158199)
  (29800,0.030097803)
  (29900,0.029761082)
  (30000,0.029672922)
};
\addplot[red!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper2 and lower2];


% band d=0.4
\addplot[name path=upper3, draw=none, forget plot] coordinates {
  (0,1.8144465)
  (100,0.82708777)
  (200,0.77386865)
  (300,0.7438025)
  (400,0.73452122)
  (500,0.71379845)
  (600,0.6903095)
  (700,0.66986681)
  (800,0.63680625)
  (900,0.6221573)
  (1000,0.60636049)
  (1100,0.57761889)
  (1200,0.56263119)
  (1300,0.55369204)
  (1400,0.54049614)
  (1500,0.52671251)
  (1600,0.51359245)
  (1700,0.50644861)
  (1800,0.49692899)
  (1900,0.48573473)
  (2000,0.47638865)
  (2100,0.46862544)
  (2200,0.46077868)
  (2300,0.45370906)
  (2400,0.44785895)
  (2500,0.44470958)
  (2600,0.44022191)
  (2700,0.43521302)
  (2800,0.43019982)
  (2900,0.42595396)
  (3000,0.41573022)
  (3100,0.40238695)
  (3200,0.40169241)
  (3300,0.39228333)
  (3400,0.38741777)
  (3500,0.38144853)
  (3600,0.37771086)
  (3700,0.37368239)
  (3800,0.36553013)
  (3900,0.36528077)
  (4000,0.35855401)
  (4100,0.35138597)
  (4200,0.3481941)
  (4300,0.34470277)
  (4400,0.34253885)
  (4500,0.336656)
  (4600,0.33139975)
  (4700,0.32969193)
  (4800,0.32926256)
  (4900,0.32962599)
  (5000,0.32642458)
  (5100,0.3211208)
  (5200,0.31804847)
  (5300,0.31405475)
  (5400,0.31263157)
  (5500,0.31123761)
  (5600,0.30969179)
  (5700,0.30843925)
  (5800,0.30457492)
  (5900,0.30271117)
  (6000,0.30181927)
  (6100,0.30136641)
  (6200,0.2975042)
  (6300,0.29397315)
  (6400,0.29158361)
  (6500,0.29092498)
  (6600,0.28976207)
  (6700,0.28686298)
  (6800,0.2850356)
  (6900,0.28350655)
  (7000,0.28186086)
  (7100,0.27929151)
  (7200,0.27550207)
  (7300,0.27486644)
  (7400,0.27453393)
  (7500,0.27096982)
  (7600,0.26955049)
  (7700,0.26706195)
  (7800,0.26541066)
  (7900,0.26311448)
  (8000,0.26280417)
  (8100,0.26416326)
  (8200,0.26323021)
  (8300,0.26123938)
  (8400,0.25847497)
  (8500,0.25629219)
  (8600,0.25592663)
  (8700,0.2546079)
  (8800,0.25358468)
  (8900,0.25164663)
  (9000,0.25000679)
  (9100,0.24891017)
  (9200,0.24730023)
  (9300,0.24689307)
  (9400,0.24688704)
  (9500,0.24614224)
  (9600,0.2457186)
  (9700,0.24428801)
  (9800,0.24190896)
  (9900,0.24076702)
  (10000,0.23945688)
  (10100,0.23825798)
  (10200,0.23685576)
  (10300,0.23541954)
  (10400,0.23380257)
  (10500,0.23122281)
  (10600,0.23145895)
  (10700,0.23134929)
  (10800,0.23058151)
  (10900,0.2287309)
  (11000,0.22833434)
  (11100,0.22762894)
  (11200,0.22593722)
  (11300,0.2245363)
  (11400,0.22352305)
  (11500,0.22272078)
  (11600,0.22232932)
  (11700,0.22142518)
  (11800,0.22091935)
  (11900,0.21976861)
  (12000,0.21864352)
  (12100,0.21930382)
  (12200,0.21794074)
  (12300,0.21737208)
  (12400,0.21688775)
  (12500,0.21553037)
  (12600,0.21425521)
  (12700,0.21379759)
  (12800,0.21305972)
  (12900,0.21214796)
  (13000,0.21188433)
  (13100,0.21130632)
  (13200,0.21013964)
  (13300,0.20952908)
  (13400,0.2091512)
  (13500,0.20874077)
  (13600,0.20914563)
  (13700,0.20982638)
  (13800,0.20921225)
  (13900,0.20863649)
  (14000,0.20689807)
  (14100,0.20624909)
  (14200,0.20595333)
  (14300,0.20466256)
  (14400,0.20374538)
  (14500,0.20209826)
  (14600,0.2007895)
  (14700,0.19968607)
  (14800,0.19866918)
  (14900,0.19885903)
  (15000,0.19844322)
  (15100,0.19826601)
  (15200,0.19772932)
  (15300,0.19686832)
  (15400,0.19553974)
  (15500,0.19483463)
  (15600,0.19306911)
  (15700,0.19213499)
  (15800,0.19168139)
  (15900,0.19107042)
  (16000,0.19114552)
  (16100,0.19097819)
  (16200,0.19022063)
  (16300,0.18923341)
  (16400,0.18968828)
  (16500,0.18912283)
  (16600,0.18857722)
  (16700,0.18827831)
  (16800,0.18709697)
  (16900,0.1872291)
  (17000,0.18802412)
  (17100,0.1876984)
  (17200,0.18728214)
  (17300,0.18773705)
  (17400,0.18837172)
  (17500,0.18783522)
  (17600,0.18714797)
  (17700,0.18583304)
  (17800,0.18496406)
  (17900,0.18420132)
  (18000,0.18382946)
  (18100,0.18297962)
  (18200,0.1826141)
  (18300,0.18211795)
  (18400,0.18205007)
  (18500,0.18266965)
  (18600,0.18210093)
  (18700,0.18190832)
  (18800,0.18147409)
  (18900,0.18036318)
  (19000,0.17998707)
  (19100,0.17836656)
  (19200,0.1770922)
  (19300,0.17632502)
  (19400,0.17525635)
  (19500,0.17452776)
  (19600,0.17460255)
  (19700,0.17433902)
  (19800,0.17426531)
  (19900,0.17359432)
  (20000,0.17338172)
  (20100,0.17302628)
  (20200,0.17237152)
  (20300,0.17143239)
  (20400,0.17133471)
  (20500,0.17031259)
  (20600,0.16976634)
  (20700,0.16965203)
  (20800,0.16870623)
  (20900,0.16781069)
  (21000,0.1679008)
  (21100,0.16801935)
  (21200,0.1680898)
  (21300,0.16689169)
  (21400,0.16605324)
  (21500,0.1654417)
  (21600,0.16511396)
  (21700,0.16525043)
  (21800,0.16514741)
  (21900,0.16427934)
  (22000,0.16343155)
  (22100,0.16331042)
  (22200,0.16356292)
  (22300,0.16375922)
  (22400,0.16335349)
  (22500,0.16267516)
  (22600,0.16260005)
  (22700,0.16270663)
  (22800,0.1624038)
  (22900,0.16221367)
  (23000,0.16256549)
  (23100,0.16190333)
  (23200,0.16182812)
  (23300,0.16127483)
  (23400,0.16128791)
  (23500,0.16132133)
  (23600,0.16197171)
  (23700,0.16255527)
  (23800,0.16306877)
  (23900,0.16227637)
  (24000,0.16160998)
  (24100,0.16084212)
  (24200,0.15958014)
  (24300,0.15868784)
  (24400,0.15880873)
  (24500,0.15885444)
  (24600,0.15816568)
  (24700,0.15840171)
  (24800,0.15850041)
  (24900,0.15811932)
  (25000,0.15770559)
  (25100,0.15693442)
  (25200,0.1566655)
  (25300,0.15588693)
  (25400,0.15502058)
  (25500,0.15463585)
  (25600,0.15500616)
  (25700,0.1545292)
  (25800,0.15444992)
  (25900,0.15445084)
  (26000,0.15474646)
  (26100,0.15465121)
  (26200,0.15443206)
  (26300,0.15413816)
  (26400,0.15340347)
  (26500,0.15377532)
  (26600,0.1531954)
  (26700,0.15278258)
  (26800,0.15239412)
  (26900,0.1522046)
  (27000,0.15233247)
  (27100,0.15227145)
  (27200,0.15183245)
  (27300,0.15154931)
  (27400,0.1513996)
  (27500,0.15117914)
  (27600,0.15121398)
  (27700,0.15102184)
  (27800,0.15079418)
  (27900,0.15029108)
  (28000,0.14973433)
  (28100,0.14929601)
  (28200,0.14868918)
  (28300,0.14842163)
  (28400,0.148037)
  (28500,0.14803057)
  (28600,0.14795374)
  (28700,0.14779705)
  (28800,0.14811289)
  (28900,0.14798343)
  (29000,0.14719197)
  (29100,0.14742115)
  (29200,0.1473274)
  (29300,0.14709653)
  (29400,0.14683806)
  (29500,0.14667696)
  (29600,0.14607226)
  (29700,0.14528369)
  (29800,0.14509794)
  (29900,0.14456398)
  (30000,0.14429932)
};
\addplot[name path=lower3, draw=none, forget plot] coordinates {
  (0,1.3880635)
  (100,0.60928936)
  (200,0.5523276)
  (300,0.54680099)
  (400,0.52905989)
  (500,0.52594505)
  (600,0.51975588)
  (700,0.50356903)
  (800,0.48904532)
  (900,0.4716198)
  (1000,0.45689414)
  (1100,0.44491856)
  (1200,0.42861254)
  (1300,0.41975617)
  (1400,0.41195141)
  (1500,0.40590163)
  (1600,0.39091512)
  (1700,0.38336314)
  (1800,0.36929458)
  (1900,0.36394241)
  (2000,0.35938062)
  (2100,0.34650412)
  (2200,0.33846572)
  (2300,0.33783488)
  (2400,0.33229311)
  (2500,0.32747327)
  (2600,0.31986167)
  (2700,0.31677021)
  (2800,0.31393344)
  (2900,0.30615527)
  (3000,0.29924894)
  (3100,0.29372246)
  (3200,0.29083361)
  (3300,0.28711867)
  (3400,0.28316994)
  (3500,0.28047481)
  (3600,0.27868221)
  (3700,0.27356132)
  (3800,0.26803242)
  (3900,0.26469995)
  (4000,0.26215957)
  (4100,0.26090008)
  (4200,0.2578773)
  (4300,0.25698128)
  (4400,0.25305843)
  (4500,0.25003603)
  (4600,0.24511354)
  (4700,0.24383215)
  (4800,0.24233408)
  (4900,0.23982109)
  (5000,0.23737154)
  (5100,0.23498485)
  (5200,0.23199302)
  (5300,0.22918401)
  (5400,0.22744665)
  (5500,0.22361239)
  (5600,0.2229981)
  (5700,0.22335787)
  (5800,0.22350498)
  (5900,0.22346387)
  (6000,0.22102354)
  (6100,0.2193148)
  (6200,0.21470216)
  (6300,0.21180739)
  (6400,0.21036075)
  (6500,0.20889042)
  (6600,0.20678857)
  (6700,0.20799801)
  (6800,0.20705527)
  (6900,0.20650633)
  (7000,0.20538888)
  (7100,0.20406825)
  (7200,0.20253618)
  (7300,0.20032517)
  (7400,0.19900398)
  (7500,0.19843655)
  (7600,0.1969303)
  (7700,0.1962033)
  (7800,0.19315963)
  (7900,0.19147713)
  (8000,0.18980122)
  (8100,0.18933896)
  (8200,0.18826227)
  (8300,0.18794708)
  (8400,0.18696212)
  (8500,0.18655592)
  (8600,0.18510916)
  (8700,0.18396959)
  (8800,0.18236367)
  (8900,0.18128524)
  (9000,0.18022906)
  (9100,0.18079563)
  (9200,0.17922836)
  (9300,0.17840878)
  (9400,0.17582281)
  (9500,0.17521501)
  (9600,0.17541169)
  (9700,0.17504626)
  (9800,0.17364597)
  (9900,0.17235756)
  (10000,0.17055525)
  (10100,0.16969619)
  (10200,0.16864454)
  (10300,0.1684102)
  (10400,0.16717932)
  (10500,0.16645805)
  (10600,0.1660947)
  (10700,0.1655783)
  (10800,0.16570492)
  (10900,0.16612498)
  (11000,0.16681557)
  (11100,0.16680493)
  (11200,0.16498413)
  (11300,0.16280082)
  (11400,0.16390098)
  (11500,0.16407447)
  (11600,0.16346391)
  (11700,0.16103209)
  (11800,0.16168411)
  (11900,0.16029663)
  (12000,0.15788866)
  (12100,0.15619483)
  (12200,0.15617644)
  (12300,0.15542438)
  (12400,0.154781)
  (12500,0.15534529)
  (12600,0.15485466)
  (12700,0.15337826)
  (12800,0.15133255)
  (12900,0.15058019)
  (13000,0.15081605)
  (13100,0.15043487)
  (13200,0.14977076)
  (13300,0.14922278)
  (13400,0.1494171)
  (13500,0.1485937)
  (13600,0.14824439)
  (13700,0.14890013)
  (13800,0.14996191)
  (13900,0.1491185)
  (14000,0.15027137)
  (14100,0.14874664)
  (14200,0.14710861)
  (14300,0.14742147)
  (14400,0.14740705)
  (14500,0.14686036)
  (14600,0.146317)
  (14700,0.14570081)
  (14800,0.14585363)
  (14900,0.1455837)
  (15000,0.14563593)
  (15100,0.14345663)
  (15200,0.14311021)
  (15300,0.14189524)
  (15400,0.14201046)
  (15500,0.1430195)
  (15600,0.14258888)
  (15700,0.14156098)
  (15800,0.14048695)
  (15900,0.13901217)
  (16000,0.13867874)
  (16100,0.13736868)
  (16200,0.13684213)
  (16300,0.13608857)
  (16400,0.13537582)
  (16500,0.1355944)
  (16600,0.13615101)
  (16700,0.13537853)
  (16800,0.1345415)
  (16900,0.13380971)
  (17000,0.13305944)
  (17100,0.13351648)
  (17200,0.13362259)
  (17300,0.13333496)
  (17400,0.13310572)
  (17500,0.13258793)
  (17600,0.13228506)
  (17700,0.13182013)
  (17800,0.1322865)
  (17900,0.13095043)
  (18000,0.12919524)
  (18100,0.12869023)
  (18200,0.12942075)
  (18300,0.12958022)
  (18400,0.12894943)
  (18500,0.12751919)
  (18600,0.12652808)
  (18700,0.12655288)
  (18800,0.12724798)
  (18900,0.12762704)
  (19000,0.12800294)
  (19100,0.12808247)
  (19200,0.12787798)
  (19300,0.12708778)
  (19400,0.12634615)
  (19500,0.12545361)
  (19600,0.12452429)
  (19700,0.12425682)
  (19800,0.12415127)
  (19900,0.12432384)
  (20000,0.12292638)
  (20100,0.12253405)
  (20200,0.12194562)
  (20300,0.12253931)
  (20400,0.12288058)
  (20500,0.12361391)
  (20600,0.12329499)
  (20700,0.12347243)
  (20800,0.12316892)
  (20900,0.12332561)
  (21000,0.12293127)
  (21100,0.12297636)
  (21200,0.12272318)
  (21300,0.12172579)
  (21400,0.12031976)
  (21500,0.12057941)
  (21600,0.12035776)
  (21700,0.12000789)
  (21800,0.11924442)
  (21900,0.11877072)
  (22000,0.11831926)
  (22100,0.11746344)
  (22200,0.11674499)
  (22300,0.11679759)
  (22400,0.11689958)
  (22500,0.11657698)
  (22600,0.11571681)
  (22700,0.11493295)
  (22800,0.11542289)
  (22900,0.11605898)
  (23000,0.11661505)
  (23100,0.11601687)
  (23200,0.11581493)
  (23300,0.11580947)
  (23400,0.11580237)
  (23500,0.11539437)
  (23600,0.11499646)
  (23700,0.11406997)
  (23800,0.1136229)
  (23900,0.1130618)
  (24000,0.11255406)
  (24100,0.11147738)
  (24200,0.11189877)
  (24300,0.11197147)
  (24400,0.11192466)
  (24500,0.11162889)
  (24600,0.11144544)
  (24700,0.11152274)
  (24800,0.1110477)
  (24900,0.11039684)
  (25000,0.10992805)
  (25100,0.10986156)
  (25200,0.10928492)
  (25300,0.1085009)
  (25400,0.10788227)
  (25500,0.10797877)
  (25600,0.10838334)
  (25700,0.10936775)
  (25800,0.10979766)
  (25900,0.10976165)
  (26000,0.1096507)
  (26100,0.10932546)
  (26200,0.10838256)
  (26300,0.10742003)
  (26400,0.10702831)
  (26500,0.10706752)
  (26600,0.10703516)
  (26700,0.10662292)
  (26800,0.10634908)
  (26900,0.10648037)
  (27000,0.10682779)
  (27100,0.10644662)
  (27200,0.10595438)
  (27300,0.10565646)
  (27400,0.10535364)
  (27500,0.10503247)
  (27600,0.10499173)
  (27700,0.104517)
  (27800,0.10408737)
  (27900,0.10316037)
  (28000,0.10238038)
  (28100,0.1019203)
  (28200,0.10183948)
  (28300,0.10176822)
  (28400,0.10164183)
  (28500,0.10173442)
  (28600,0.10140087)
  (28700,0.100599)
  (28800,0.10079969)
  (28900,0.10081617)
  (29000,0.10037005)
  (29100,0.10016228)
  (29200,0.099956744)
  (29300,0.099766861)
  (29400,0.099652607)
  (29500,0.099958785)
  (29600,0.10032301)
  (29700,0.100437)
  (29800,0.10054115)
  (29900,0.10052693)
  (30000,0.10035775)
};
\addplot[blue!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper3 and lower3];

% ---- mean curves ----

% mean d=0.0
\addplot[
  tabgreen, very thick,
  mark=o,
  mark options={scale=0.7, fill=tabgreen},
  mark repeat=30,
] coordinates {
  (0,1.6053233)
  (100,0.16122137)
  (200,0.11546793)
  (300,0.094573723)
  (400,0.082662382)
  (500,0.073850234)
  (600,0.067435104)
  (700,0.062243892)
  (800,0.058153592)
  (900,0.054842029)
  (1000,0.052287699)
  (1100,0.049915634)
  (1200,0.047858124)
  (1300,0.046268687)
  (1400,0.04447904)
  (1500,0.042883845)
  (1600,0.041677582)
  (1700,0.040311581)
  (1800,0.039092023)
  (1900,0.0381401)
  (2000,0.037285905)
  (2100,0.036322036)
  (2200,0.035444244)
  (2300,0.034747969)
  (2400,0.033968833)
  (2500,0.033275949)
  (2600,0.032661006)
  (2700,0.032040275)
  (2800,0.031433105)
  (2900,0.030891816)
  (3000,0.030386156)
  (3100,0.029920077)
  (3200,0.029579884)
  (3300,0.029157708)
  (3400,0.028736295)
  (3500,0.028317871)
  (3600,0.027857168)
  (3700,0.027439622)
  (3800,0.02712233)
  (3900,0.02687538)
  (4000,0.026572914)
  (4100,0.026264844)
  (4200,0.026003646)
  (4300,0.025695086)
  (4400,0.025417667)
  (4500,0.025097252)
  (4600,0.024847956)
  (4700,0.024579326)
  (4800,0.024315721)
  (4900,0.024063643)
  (5000,0.023789678)
  (5100,0.023533463)
  (5200,0.023289904)
  (5300,0.023072181)
  (5400,0.022842922)
  (5500,0.022703234)
  (5600,0.022526112)
  (5700,0.022335068)
  (5800,0.022084489)
  (5900,0.0218844)
  (6000,0.021748085)
  (6100,0.021550994)
  (6200,0.021423978)
  (6300,0.021213112)
  (6400,0.021017532)
  (6500,0.020842644)
  (6600,0.020675697)
  (6700,0.020499241)
  (6800,0.020365503)
  (6900,0.020222283)
  (7000,0.020066505)
  (7100,0.019961327)
  (7200,0.019796196)
  (7300,0.019677092)
  (7400,0.019559824)
  (7500,0.019472369)
  (7600,0.019411855)
  (7700,0.019304661)
  (7800,0.019200647)
  (7900,0.019053586)
  (8000,0.018919559)
  (8100,0.01877068)
  (8200,0.018624573)
  (8300,0.018491171)
  (8400,0.018369029)
  (8500,0.018311256)
  (8600,0.018231193)
  (8700,0.018120533)
  (8800,0.018009322)
  (8900,0.017945886)
  (9000,0.017814815)
  (9100,0.017689914)
  (9200,0.017593306)
  (9300,0.017516667)
  (9400,0.017450254)
  (9500,0.017354186)
  (9600,0.017280637)
  (9700,0.017194937)
  (9800,0.017136779)
  (9900,0.017058598)
  (10000,0.016975932)
  (10100,0.016879352)
  (10200,0.016786567)
  (10300,0.016724978)
  (10400,0.016666304)
  (10500,0.016571906)
  (10600,0.016488489)
  (10700,0.016407616)
  (10800,0.016334939)
  (10900,0.016261995)
  (11000,0.016195017)
  (11100,0.016148913)
  (11200,0.016068707)
  (11300,0.015993189)
  (11400,0.015913983)
  (11500,0.015845292)
  (11600,0.015768338)
  (11700,0.01570133)
  (11800,0.015628174)
  (11900,0.015573596)
  (12000,0.015516993)
  (12100,0.015460277)
  (12200,0.01538438)
  (12300,0.015298022)
  (12400,0.015239735)
  (12500,0.015188754)
  (12600,0.015103776)
  (12700,0.015039085)
  (12800,0.014971925)
  (12900,0.014932458)
  (13000,0.014839225)
  (13100,0.014793517)
  (13200,0.014742537)
  (13300,0.014686449)
  (13400,0.014623554)
  (13500,0.014561274)
  (13600,0.014523439)
  (13700,0.014467082)
  (13800,0.014408081)
  (13900,0.014375712)
  (14000,0.014319053)
  (14100,0.014254306)
  (14200,0.01421653)
  (14300,0.014158726)
  (14400,0.014107513)
  (14500,0.014070864)
  (14600,0.01402316)
  (14700,0.013951547)
  (14800,0.01390858)
  (14900,0.013866808)
  (15000,0.013818916)
  (15100,0.013801259)
  (15200,0.01375657)
  (15300,0.013716342)
  (15400,0.013673516)
  (15500,0.013617406)
  (15600,0.013573891)
  (15700,0.013523509)
  (15800,0.013472976)
  (15900,0.013435025)
  (16000,0.013410422)
  (16100,0.013381985)
  (16200,0.013359106)
  (16300,0.01333109)
  (16400,0.013292303)
  (16500,0.013260978)
  (16600,0.013236285)
  (16700,0.013207858)
  (16800,0.013161192)
  (16900,0.013114635)
  (17000,0.013073335)
  (17100,0.013033231)
  (17200,0.012984237)
  (17300,0.012946886)
  (17400,0.01289147)
  (17500,0.012854475)
  (17600,0.012801661)
  (17700,0.012754211)
  (17800,0.012729242)
  (17900,0.012686781)
  (18000,0.01266579)
  (18100,0.012649497)
  (18200,0.012610041)
  (18300,0.012588517)
  (18400,0.012554047)
  (18500,0.012507848)
  (18600,0.01246583)
  (18700,0.012447341)
  (18800,0.0124204)
  (18900,0.012385689)
  (19000,0.012354519)
  (19100,0.012315456)
  (19200,0.012275729)
  (19300,0.012248898)
  (19400,0.012224686)
  (19500,0.01219071)
  (19600,0.012156296)
  (19700,0.012127174)
  (19800,0.01209757)
  (19900,0.012056552)
  (20000,0.012036283)
  (20100,0.012001927)
  (20200,0.011986077)
  (20300,0.011964437)
  (20400,0.011939074)
  (20500,0.011913823)
  (20600,0.011889261)
  (20700,0.011845314)
  (20800,0.011808627)
  (20900,0.011795217)
  (21000,0.011769336)
  (21100,0.011728779)
  (21200,0.011693999)
  (21300,0.011665141)
  (21400,0.011632933)
  (21500,0.011591323)
  (21600,0.011544924)
  (21700,0.011517672)
  (21800,0.011480159)
  (21900,0.011447126)
  (22000,0.011434914)
  (22100,0.011409784)
  (22200,0.011395031)
  (22300,0.011357758)
  (22400,0.011338104)
  (22500,0.011317446)
  (22600,0.011284565)
  (22700,0.011264925)
  (22800,0.011245489)
  (22900,0.01121965)
  (23000,0.011187173)
  (23100,0.011150125)
  (23200,0.011134503)
  (23300,0.011110186)
  (23400,0.011081871)
  (23500,0.011063341)
  (23600,0.011045344)
  (23700,0.011023948)
  (23800,0.011003679)
  (23900,0.010976657)
  (24000,0.01095374)
  (24100,0.010948413)
  (24200,0.010939828)
  (24300,0.010903327)
  (24400,0.010882519)
  (24500,0.010856093)
  (24600,0.010828315)
  (24700,0.010803618)
  (24800,0.010784349)
  (24900,0.010762475)
  (25000,0.010738385)
  (25100,0.01072532)
  (25200,0.010695377)
  (25300,0.010669467)
  (25400,0.010638083)
  (25500,0.010606959)
  (25600,0.010596448)
  (25700,0.010573951)
  (25800,0.010557418)
  (25900,0.010542511)
  (26000,0.010533909)
  (26100,0.010516257)
  (26200,0.010501145)
  (26300,0.01049354)
  (26400,0.010481339)
  (26500,0.010456001)
  (26600,0.010440821)
  (26700,0.010415724)
  (26800,0.010384733)
  (26900,0.010368066)
  (27000,0.010348121)
  (27100,0.01032514)
  (27200,0.010303979)
  (27300,0.010281217)
  (27400,0.010255919)
  (27500,0.010235161)
  (27600,0.010216188)
  (27700,0.010200869)
  (27800,0.010178621)
  (27900,0.01015364)
  (28000,0.010129893)
  (28100,0.010108284)
  (28200,0.01007987)
  (28300,0.010067461)
  (28400,0.010064393)
  (28500,0.01004169)
  (28600,0.010025605)
  (28700,0.010012132)
  (28800,0.0099876449)
  (28900,0.0099637684)
  (29000,0.009933769)
  (29100,0.0099197951)
  (29200,0.0099028336)
  (29300,0.0098838723)
  (29400,0.009873374)
  (29500,0.0098613394)
  (29600,0.0098322038)
  (29700,0.0098117401)
  (29800,0.0097894755)
  (29900,0.0097699797)
  (30000,0.0097439023)
};
\addlegendentry{\scriptsize{$c = 0$ (Guassian)}}


% mean d=0.1
\addplot[
  violet, very thick,
  mark=triangle*,
  mark options={scale=0.75, fill=violet},
  mark repeat=30,
] coordinates {
  (0,1.6216312)
  (100,0.2321778)
  (200,0.17924514)
  (300,0.15366389)
  (400,0.13759953)
  (500,0.12558206)
  (600,0.11733855)
  (700,0.11036894)
  (800,0.10513202)
  (900,0.10002848)
  (1000,0.095260499)
  (1100,0.091229455)
  (1200,0.08793554)
  (1300,0.084706799)
  (1400,0.08179762)
  (1500,0.079028314)
  (1600,0.076583187)
  (1700,0.074562398)
  (1800,0.072428464)
  (1900,0.070679185)
  (2000,0.069191264)
  (2100,0.067780265)
  (2200,0.066488867)
  (2300,0.06522925)
  (2400,0.064053484)
  (2500,0.062707047)
  (2600,0.061539515)
  (2700,0.060524227)
  (2800,0.059419416)
  (2900,0.058474363)
  (3000,0.057451646)
  (3100,0.05654825)
  (3200,0.055678852)
  (3300,0.05486416)
  (3400,0.054062346)
  (3500,0.053421734)
  (3600,0.052697675)
  (3700,0.052047511)
  (3800,0.051404823)
  (3900,0.050824127)
  (4000,0.050277194)
  (4100,0.049793141)
  (4200,0.049183215)
  (4300,0.048642736)
  (4400,0.048142134)
  (4500,0.047511847)
  (4600,0.046982154)
  (4700,0.046424994)
  (4800,0.045946877)
  (4900,0.045470337)
  (5000,0.045111709)
  (5100,0.044750493)
  (5200,0.044321944)
  (5300,0.043839329)
  (5400,0.043453209)
  (5500,0.042968776)
  (5600,0.042557793)
  (5700,0.042190718)
  (5800,0.041845665)
  (5900,0.041445303)
  (6000,0.041100525)
  (6100,0.040776976)
  (6200,0.040419824)
  (6300,0.040116751)
  (6400,0.039933249)
  (6500,0.039645056)
  (6600,0.039402777)
  (6700,0.039110644)
  (6800,0.038766035)
  (6900,0.038501791)
  (7000,0.038288171)
  (7100,0.038003205)
  (7200,0.03767381)
  (7300,0.037385339)
  (7400,0.037149757)
  (7500,0.036950913)
  (7600,0.036725034)
  (7700,0.036445499)
  (7800,0.036219568)
  (7900,0.035961291)
  (8000,0.035717763)
  (8100,0.035503154)
  (8200,0.035371294)
  (8300,0.035167086)
  (8400,0.034993061)
  (8500,0.03480595)
  (8600,0.034624259)
  (8700,0.034489935)
  (8800,0.034323779)
  (8900,0.034101905)
  (9000,0.033929296)
  (9100,0.033679658)
  (9200,0.033545176)
  (9300,0.033412742)
  (9400,0.033238293)
  (9500,0.033100281)
  (9600,0.032958746)
  (9700,0.03281948)
  (9800,0.032680989)
  (9900,0.032516818)
  (10000,0.032337019)
  (10100,0.032216545)
  (10200,0.032065239)
  (10300,0.0319254)
  (10400,0.031788705)
  (10500,0.031675288)
  (10600,0.031532729)
  (10700,0.031364588)
  (10800,0.031213878)
  (10900,0.031069209)
  (11000,0.030934128)
  (11100,0.030787795)
  (11200,0.030662509)
  (11300,0.030512585)
  (11400,0.030391232)
  (11500,0.03026242)
  (11600,0.030190935)
  (11700,0.030043893)
  (11800,0.029914149)
  (11900,0.029758803)
  (12000,0.02964147)
  (12100,0.029511858)
  (12200,0.029364109)
  (12300,0.029250748)
  (12400,0.029100073)
  (12500,0.028997987)
  (12600,0.028922087)
  (12700,0.028771762)
  (12800,0.028687047)
  (12900,0.028534175)
  (13000,0.02841424)
  (13100,0.02829866)
  (13200,0.028196863)
  (13300,0.02806787)
  (13400,0.027945869)
  (13500,0.027842116)
  (13600,0.027745004)
  (13700,0.027654164)
  (13800,0.027588041)
  (13900,0.027513707)
  (14000,0.027406103)
  (14100,0.0272941)
  (14200,0.027183377)
  (14300,0.027097877)
  (14400,0.027037971)
  (14500,0.026952024)
  (14600,0.026864547)
  (14700,0.026789848)
  (14800,0.026709961)
  (14900,0.026602971)
  (15000,0.026502926)
  (15100,0.026411113)
  (15200,0.026276598)
  (15300,0.026186189)
  (15400,0.026089857)
  (15500,0.026010157)
  (15600,0.025934513)
  (15700,0.025829305)
  (15800,0.025744547)
  (15900,0.025673471)
  (16000,0.025549919)
  (16100,0.025465132)
  (16200,0.025398445)
  (16300,0.025338122)
  (16400,0.025239922)
  (16500,0.025185439)
  (16600,0.025090524)
  (16700,0.025024636)
  (16800,0.024954587)
  (16900,0.02487511)
  (17000,0.02483888)
  (17100,0.024768755)
  (17200,0.024673752)
  (17300,0.024601404)
  (17400,0.024508259)
  (17500,0.024426841)
  (17600,0.02436282)
  (17700,0.024288457)
  (17800,0.024228077)
  (17900,0.02413413)
  (18000,0.024020257)
  (18100,0.023954456)
  (18200,0.023893519)
  (18300,0.023836143)
  (18400,0.023763385)
  (18500,0.023710031)
  (18600,0.023656658)
  (18700,0.023603393)
  (18800,0.023551496)
  (18900,0.023488397)
  (19000,0.023417401)
  (19100,0.023332568)
  (19200,0.023293216)
  (19300,0.023235511)
  (19400,0.023165751)
  (19500,0.023098293)
  (19600,0.023065008)
  (19700,0.023011936)
  (19800,0.022992294)
  (19900,0.022935829)
  (20000,0.022859897)
  (20100,0.022812673)
  (20200,0.022769323)
  (20300,0.022720564)
  (20400,0.022650139)
  (20500,0.022589585)
  (20600,0.022522327)
  (20700,0.02244442)
  (20800,0.022377685)
  (20900,0.02232127)
  (21000,0.022273162)
  (21100,0.022218118)
  (21200,0.022191125)
  (21300,0.022135495)
  (21400,0.02209022)
  (21500,0.022050122)
  (21600,0.022007617)
  (21700,0.021965258)
  (21800,0.02192148)
  (21900,0.021870699)
  (22000,0.021835962)
  (22100,0.021772504)
  (22200,0.021736805)
  (22300,0.021683836)
  (22400,0.021632274)
  (22500,0.021570497)
  (22600,0.021515694)
  (22700,0.021481012)
  (22800,0.021419399)
  (22900,0.021376543)
  (23000,0.021339571)
  (23100,0.021286577)
  (23200,0.021235018)
  (23300,0.021183466)
  (23400,0.021131101)
  (23500,0.021062536)
  (23600,0.021021952)
  (23700,0.02096527)
  (23800,0.020888411)
  (23900,0.020845286)
  (24000,0.020808768)
  (24100,0.020760062)
  (24200,0.020690303)
  (24300,0.020640375)
  (24400,0.020596406)
  (24500,0.020591463)
  (24600,0.020547369)
  (24700,0.020493442)
  (24800,0.020452448)
  (24900,0.020436158)
  (25000,0.020379375)
  (25100,0.020349593)
  (25200,0.020288055)
  (25300,0.020253734)
  (25400,0.020222656)
  (25500,0.020185503)
  (25600,0.020148298)
  (25700,0.020100779)
  (25800,0.020057854)
  (25900,0.020036429)
  (26000,0.02000099)
  (26100,0.019956496)
  (26200,0.019905986)
  (26300,0.0198881)
  (26400,0.019841542)
  (26500,0.019795144)
  (26600,0.019754651)
  (26700,0.019710249)
  (26800,0.019676704)
  (26900,0.019644221)
  (27000,0.01960996)
  (27100,0.019541437)
  (27200,0.019513819)
  (27300,0.019466487)
  (27400,0.019425995)
  (27500,0.019413996)
  (27600,0.019376678)
  (27700,0.019337525)
  (27800,0.019280818)
  (27900,0.019233488)
  (28000,0.019202813)
  (28100,0.019158702)
  (28200,0.019115418)
  (28300,0.019081203)
  (28400,0.019051453)
  (28500,0.019027296)
  (28600,0.019008575)
  (28700,0.018995911)
  (28800,0.018960052)
  (28900,0.018923353)
  (29000,0.01889001)
  (29100,0.01886757)
  (29200,0.018830887)
  (29300,0.01878081)
  (29400,0.018743985)
  (29500,0.018706954)
  (29600,0.018669889)
  (29700,0.018653793)
  (29800,0.018634666)
  (29900,0.018601185)
  (30000,0.018567408)
};
\addlegendentry{\scriptsize{$c = 0.1$}}


% mean d=0.2
\addplot[
  red, very thick,
  mark=*,
  mark options={scale=0.7, fill=red},
  mark repeat=30,
]coordinates {
  (0,1.6034473)
  (100,0.34488713)
  (200,0.27941061)
  (300,0.248395)
  (400,0.2307971)
  (500,0.21748137)
  (600,0.20608036)
  (700,0.19659848)
  (800,0.18741257)
  (900,0.17926821)
  (1000,0.17177177)
  (1100,0.16505194)
  (1200,0.15933262)
  (1300,0.15395787)
  (1400,0.14891019)
  (1500,0.14463634)
  (1600,0.1407848)
  (1700,0.13690806)
  (1800,0.13338144)
  (1900,0.1299359)
  (2000,0.1270308)
  (2100,0.12413665)
  (2200,0.12171498)
  (2300,0.11951476)
  (2400,0.11791336)
  (2500,0.11609268)
  (2600,0.11405582)
  (2700,0.11220778)
  (2800,0.11041273)
  (2900,0.10854257)
  (3000,0.10698141)
  (3100,0.10557573)
  (3200,0.10425083)
  (3300,0.1029307)
  (3400,0.10147114)
  (3500,0.10024668)
  (3600,0.099093109)
  (3700,0.097994831)
  (3800,0.096853468)
  (3900,0.095797354)
  (4000,0.094764251)
  (4100,0.093466066)
  (4200,0.092379425)
  (4300,0.091328492)
  (4400,0.090136528)
  (4500,0.088973445)
  (4600,0.087906894)
  (4700,0.087061609)
  (4800,0.086228037)
  (4900,0.0852803)
  (5000,0.084541815)
  (5100,0.083672355)
  (5200,0.082991118)
  (5300,0.082227042)
  (5400,0.081531136)
  (5500,0.080932216)
  (5600,0.080129839)
  (5700,0.079383848)
  (5800,0.078711565)
  (5900,0.07814595)
  (6000,0.077484569)
  (6100,0.076906503)
  (6200,0.076263678)
  (6300,0.075703865)
  (6400,0.075272557)
  (6500,0.074773755)
  (6600,0.074254606)
  (6700,0.07365996)
  (6800,0.073162206)
  (6900,0.072556816)
  (7000,0.072061109)
  (7100,0.071560923)
  (7200,0.07098018)
  (7300,0.070536347)
  (7400,0.070092095)
  (7500,0.069672776)
  (7600,0.069248104)
  (7700,0.068802829)
  (7800,0.068491706)
  (7900,0.068229054)
  (8000,0.067819975)
  (8100,0.067456653)
  (8200,0.067123011)
  (8300,0.066756315)
  (8400,0.06634573)
  (8500,0.065952381)
  (8600,0.065559351)
  (8700,0.06514101)
  (8800,0.064710125)
  (8900,0.06424074)
  (9000,0.063805848)
  (9100,0.063375377)
  (9200,0.063005038)
  (9300,0.062627211)
  (9400,0.062285372)
  (9500,0.06193255)
  (9600,0.061653609)
  (9700,0.061331827)
  (9800,0.060959771)
  (9900,0.060649207)
  (10000,0.0603588)
  (10100,0.060034506)
  (10200,0.059767961)
  (10300,0.059546549)
  (10400,0.059372825)
  (10500,0.059140068)
  (10600,0.058921741)
  (10700,0.058633235)
  (10800,0.058394608)
  (10900,0.058094167)
  (11000,0.057817891)
  (11100,0.057561211)
  (11200,0.05728506)
  (11300,0.057018898)
  (11400,0.056808241)
  (11500,0.056597334)
  (11600,0.056367228)
  (11700,0.056122636)
  (11800,0.055870196)
  (11900,0.055722638)
  (12000,0.055488673)
  (12100,0.055270683)
  (12200,0.0551238)
  (12300,0.054952005)
  (12400,0.054753921)
  (12500,0.054516106)
  (12600,0.054245422)
  (12700,0.054031672)
  (12800,0.053824585)
  (12900,0.053640955)
  (13000,0.053437926)
  (13100,0.053246646)
  (13200,0.053070492)
  (13300,0.05288205)
  (13400,0.052670369)
  (13500,0.052502543)
  (13600,0.052347696)
  (13700,0.052141161)
  (13800,0.051941054)
  (13900,0.051751886)
  (14000,0.051554947)
  (14100,0.051400736)
  (14200,0.051259148)
  (14300,0.051195777)
  (14400,0.051066746)
  (14500,0.05081104)
  (14600,0.050609639)
  (14700,0.050465843)
  (14800,0.050376291)
  (14900,0.050248672)
  (15000,0.050100176)
  (15100,0.049943147)
  (15200,0.049780303)
  (15300,0.049649636)
  (15400,0.049490282)
  (15500,0.049352075)
  (15600,0.049175057)
  (15700,0.049028458)
  (15800,0.04885798)
  (15900,0.048679343)
  (16000,0.048507929)
  (16100,0.048384945)
  (16200,0.048221013)
  (16300,0.048075361)
  (16400,0.047943994)
  (16500,0.0478293)
  (16600,0.047719567)
  (16700,0.047582783)
  (16800,0.047447515)
  (16900,0.047349538)
  (17000,0.047152546)
  (17100,0.046989761)
  (17200,0.046900903)
  (17300,0.046768188)
  (17400,0.046657134)
  (17500,0.04647963)
  (17600,0.046333815)
  (17700,0.046204257)
  (17800,0.046062595)
  (17900,0.045967326)
  (18000,0.045864264)
  (18100,0.045720253)
  (18200,0.045621904)
  (18300,0.045491295)
  (18400,0.045363959)
  (18500,0.045174829)
  (18600,0.045061834)
  (18700,0.044957536)
  (18800,0.04480238)
  (18900,0.044719744)
  (19000,0.0446126)
  (19100,0.044508311)
  (19200,0.044399635)
  (19300,0.044251968)
  (19400,0.044128892)
  (19500,0.0440488)
  (19600,0.04395829)
  (19700,0.043852679)
  (19800,0.043747841)
  (19900,0.043627827)
  (20000,0.043555577)
  (20100,0.043496602)
  (20200,0.043427913)
  (20300,0.043334008)
  (20400,0.043218727)
  (20500,0.043132025)
  (20600,0.043015844)
  (20700,0.042912091)
  (20800,0.042807174)
  (20900,0.042674996)
  (21000,0.042602894)
  (21100,0.04252114)
  (21200,0.042417432)
  (21300,0.04231735)
  (21400,0.042215484)
  (21500,0.042116953)
  (21600,0.042055846)
  (21700,0.041976943)
  (21800,0.041890899)
  (21900,0.041779981)
  (22000,0.041674115)
  (22100,0.041578665)
  (22200,0.041500269)
  (22300,0.041423495)
  (22400,0.041321803)
  (22500,0.041223681)
  (22600,0.041123047)
  (22700,0.041042932)
  (22800,0.040945575)
  (22900,0.040845334)
  (23000,0.04075454)
  (23100,0.040663637)
  (23200,0.040530942)
  (23300,0.040425749)
  (23400,0.040350271)
  (23500,0.040285672)
  (23600,0.040191218)
  (23700,0.040096367)
  (23800,0.040030147)
  (23900,0.039981284)
  (24000,0.039918802)
  (24100,0.039823454)
  (24200,0.039718118)
  (24300,0.039647854)
  (24400,0.039562692)
  (24500,0.03948427)
  (24600,0.039408893)
  (24700,0.039320916)
  (24800,0.03924174)
  (24900,0.039181262)
  (25000,0.039115756)
  (25100,0.03905362)
  (25200,0.038972602)
  (25300,0.038887035)
  (25400,0.038811541)
  (25500,0.038735712)
  (25600,0.038661347)
  (25700,0.038590613)
  (25800,0.038515642)
  (25900,0.038418158)
  (26000,0.038369829)
  (26100,0.038281494)
  (26200,0.038203762)
  (26300,0.03814308)
  (26400,0.038044151)
  (26500,0.037947286)
  (26600,0.037866766)
  (26700,0.03779259)
  (26800,0.037704671)
  (26900,0.037643958)
  (27000,0.037579304)
  (27100,0.037522443)
  (27200,0.037458641)
  (27300,0.03742997)
  (27400,0.037367367)
  (27500,0.037326865)
  (27600,0.037285744)
  (27700,0.037284506)
  (27800,0.037230426)
  (27900,0.037186994)
  (28000,0.03715171)
  (28100,0.037103136)
  (28200,0.037057475)
  (28300,0.03701038)
  (28400,0.036964101)
  (28500,0.036905953)
  (28600,0.036838633)
  (28700,0.036744295)
  (28800,0.03668025)
  (28900,0.036609315)
  (29000,0.036550306)
  (29100,0.036500434)
  (29200,0.036424161)
  (29300,0.03633756)
  (29400,0.036260291)
  (29500,0.036192671)
  (29600,0.036159264)
  (29700,0.036080683)
  (29800,0.036017832)
  (29900,0.035934517)
  (30000,0.035903099)
};
\addlegendentry{\scriptsize{$c = 0.2$}}


% mean d=0.4
\addplot[
  blue, very thick,
  mark=square*,
  mark options={scale=0.7, fill=blue},
  mark repeat=30,
] coordinates {
  (0,1.6068871)
  (100,0.71058602)
  (200,0.65901375)
  (300,0.64010468)
  (400,0.62516048)
  (500,0.61429394)
  (600,0.59897436)
  (700,0.5812502)
  (800,0.56453162)
  (900,0.54882347)
  (1000,0.53158617)
  (1100,0.51532279)
  (1200,0.50034018)
  (1300,0.4887764)
  (1400,0.47613323)
  (1500,0.46458471)
  (1600,0.45430153)
  (1700,0.44394784)
  (1800,0.43412332)
  (1900,0.4250234)
  (2000,0.41641271)
  (2100,0.40764609)
  (2200,0.40012718)
  (2300,0.39340177)
  (2400,0.38664434)
  (2500,0.38022144)
  (2600,0.3738364)
  (2700,0.36864364)
  (2800,0.36276547)
  (2900,0.35676225)
  (3000,0.35065274)
  (3100,0.34541)
  (3200,0.34100466)
  (3300,0.33645964)
  (3400,0.33162082)
  (3500,0.32774444)
  (3600,0.32397315)
  (3700,0.31993477)
  (3800,0.31543275)
  (3900,0.31192922)
  (4000,0.30835978)
  (4100,0.30515781)
  (4200,0.30161275)
  (4300,0.2989096)
  (4400,0.29604674)
  (4500,0.29267526)
  (4600,0.28909326)
  (4700,0.28571523)
  (4800,0.28274854)
  (4900,0.2799313)
  (5000,0.27745807)
  (5100,0.27516885)
  (5200,0.27314518)
  (5300,0.27088987)
  (5400,0.26854995)
  (5500,0.26627195)
  (5600,0.26366703)
  (5700,0.26171615)
  (5800,0.25964605)
  (5900,0.25770963)
  (6000,0.25576861)
  (6100,0.25401852)
  (6200,0.25217063)
  (6300,0.25046645)
  (6400,0.24858368)
  (6500,0.24669146)
  (6600,0.24485685)
  (6700,0.24283613)
  (6800,0.2413311)
  (6900,0.23982925)
  (7000,0.23816583)
  (7100,0.23652543)
  (7200,0.23496325)
  (7300,0.23371849)
  (7400,0.23238277)
  (7500,0.23131374)
  (7600,0.23025683)
  (7700,0.22918248)
  (7800,0.22798015)
  (7900,0.2265144)
  (8000,0.22533941)
  (8100,0.22412496)
  (8200,0.22305269)
  (8300,0.22204457)
  (8400,0.22100181)
  (8500,0.22002806)
  (8600,0.21910111)
  (8700,0.21820763)
  (8800,0.21729203)
  (8900,0.21615117)
  (9000,0.21518443)
  (9100,0.21421766)
  (9200,0.21330144)
  (9300,0.21236201)
  (9400,0.21140841)
  (9500,0.21047121)
  (9600,0.20941847)
  (9700,0.208446)
  (9800,0.2074194)
  (9900,0.2063584)
  (10000,0.20548933)
  (10100,0.20480888)
  (10200,0.20388334)
  (10300,0.20308936)
  (10400,0.20232945)
  (10500,0.20153286)
  (10600,0.20081948)
  (10700,0.19995625)
  (10800,0.19923221)
  (10900,0.19861432)
  (11000,0.19797371)
  (11100,0.19722079)
  (11200,0.19639541)
  (11300,0.19556822)
  (11400,0.19487153)
  (11500,0.19424563)
  (11600,0.19368723)
  (11700,0.19282684)
  (11800,0.19205702)
  (11900,0.1914637)
  (12000,0.1906947)
  (12100,0.18996935)
  (12200,0.18932744)
  (12300,0.18870092)
  (12400,0.18792932)
  (12500,0.18714379)
  (12600,0.18641574)
  (12700,0.18569142)
  (12800,0.18485236)
  (12900,0.18422219)
  (13000,0.18359832)
  (13100,0.18290135)
  (13200,0.182277)
  (13300,0.18172624)
  (13400,0.18126918)
  (13500,0.18085818)
  (13600,0.18027474)
  (13700,0.17980577)
  (13800,0.17930235)
  (13900,0.17867381)
  (14000,0.17793891)
  (14100,0.17743605)
  (14200,0.17687274)
  (14300,0.17608617)
  (14400,0.1754244)
  (14500,0.17487614)
  (14600,0.17437847)
  (14700,0.17392253)
  (14800,0.17339876)
  (14900,0.17285606)
  (15000,0.1722382)
  (15100,0.17163287)
  (15200,0.17103812)
  (15300,0.17044626)
  (15400,0.17003198)
  (15500,0.16963814)
  (15600,0.16914394)
  (15700,0.16861367)
  (15800,0.16811963)
  (15900,0.16759276)
  (16000,0.16719986)
  (16100,0.16666875)
  (16200,0.1661887)
  (16300,0.16564074)
  (16400,0.16493633)
  (16500,0.16443184)
  (16600,0.16394716)
  (16700,0.16347624)
  (16800,0.1630199)
  (16900,0.16259037)
  (17000,0.16212604)
  (17100,0.16174885)
  (17200,0.16133149)
  (17300,0.16093983)
  (17400,0.16051163)
  (17500,0.16016082)
  (17600,0.15972794)
  (17700,0.15914019)
  (17800,0.15862657)
  (17900,0.15816688)
  (18000,0.15769212)
  (18100,0.15723822)
  (18200,0.15677914)
  (18300,0.15647466)
  (18400,0.15617594)
  (18500,0.15586418)
  (18600,0.15562292)
  (18700,0.15528555)
  (18800,0.15493741)
  (18900,0.15465176)
  (19000,0.15427261)
  (19100,0.15385235)
  (19200,0.15336255)
  (19300,0.152886)
  (19400,0.15243024)
  (19500,0.1520399)
  (19600,0.15169681)
  (19700,0.15139276)
  (19800,0.15103701)
  (19900,0.15059582)
  (20000,0.15016456)
  (20100,0.14982077)
  (20200,0.14946883)
  (20300,0.14909857)
  (20400,0.14877768)
  (20500,0.1484158)
  (20600,0.14801141)
  (20700,0.14771384)
  (20800,0.1473014)
  (20900,0.14695075)
  (21000,0.14659725)
  (21100,0.14624616)
  (21200,0.14590767)
  (21300,0.14556589)
  (21400,0.14511811)
  (21500,0.14466251)
  (21600,0.14427196)
  (21700,0.14387899)
  (21800,0.14362314)
  (21900,0.14335058)
  (22000,0.14309336)
  (22100,0.142823)
  (22200,0.14257157)
  (22300,0.14222181)
  (22400,0.14186852)
  (22500,0.14164121)
  (22600,0.14147907)
  (22700,0.14131971)
  (22800,0.14113815)
  (22900,0.14090748)
  (23000,0.14063925)
  (23100,0.14039974)
  (23200,0.14000046)
  (23300,0.13972168)
  (23400,0.13946353)
  (23500,0.13919487)
  (23600,0.13889218)
  (23700,0.13864923)
  (23800,0.13832563)
  (23900,0.13800606)
  (24000,0.13773091)
  (24100,0.13733737)
  (24200,0.13699803)
  (24300,0.13673443)
  (24400,0.1363911)
  (24500,0.13609499)
  (24600,0.1359337)
  (24700,0.13570531)
  (24800,0.13552393)
  (24900,0.13534419)
  (25000,0.13519037)
  (25100,0.13494264)
  (25200,0.13468778)
  (25300,0.1344105)
  (25400,0.13405509)
  (25500,0.13379342)
  (25600,0.13355197)
  (25700,0.13342843)
  (25800,0.13324633)
  (25900,0.1330768)
  (26000,0.13286931)
  (26100,0.13268848)
  (26200,0.13243654)
  (26300,0.132197)
  (26400,0.13191149)
  (26500,0.13170879)
  (26600,0.13139271)
  (26700,0.13112452)
  (26800,0.13084614)
  (26900,0.13057456)
  (27000,0.13032772)
  (27100,0.13005947)
  (27200,0.12982959)
  (27300,0.12963115)
  (27400,0.12947455)
  (27500,0.12927653)
  (27600,0.12910027)
  (27700,0.12892951)
  (27800,0.12875262)
  (27900,0.12848313)
  (28000,0.12818271)
  (28100,0.12787563)
  (28200,0.12762262)
  (28300,0.12740623)
  (28400,0.12717921)
  (28500,0.1270352)
  (28600,0.12685063)
  (28700,0.12665518)
  (28800,0.12645154)
  (28900,0.12628726)
  (29000,0.12609814)
  (29100,0.12590832)
  (29200,0.12566918)
  (29300,0.12543325)
  (29400,0.12518872)
  (29500,0.12499868)
  (29600,0.12481209)
  (29700,0.12459489)
  (29800,0.12438085)
  (29900,0.12415064)
  (30000,0.1239319)
};
\addlegendentry{\scriptsize{$c = 0.4$}}
\end{axis}
\end{tikzpicture}


==> figures/ht_sgd_multiple.tex <==
\begin{tikzpicture}[scale=0.74, transform shape]
\begin{axis}[
  width  = 12cm,
  height = 10cm,
  xlabel = {\large{$k$ $(\times$ $10^3)$}},
  ylabel = {\large{$\|x_k - x^*\|_2$}},
  xmode  = normal,
  ymode  = log,
  ymin   = 1.5e-2,  ymax = 1.5e2,
  xmin   = 1, xmax = 3e4,
 % title={SGD convergence: heavy-tailed vs.\ Gaussian noise},
%title style={font=\bfseries, align=center, yshift=-2pt},
  %grid   = both,
  %grid style = {line width=.1pt, draw=gray!25},
  %minor grid style = {line width=.05pt, draw=gray!15},
%  legend pos   = north east,
 % legend style = {font=\scriptsize, draw=gray!30},
 legend style ={
  legend cell align=left,
  align=left,
  %font=\large,
   draw=white!15!black,
  at={(0.82,1.17)},
  anchor=north west
},
%tick label style = {font=\large},
scaled x ticks=false,
xtick={0, 5000, 10000, 15000, 20000, 25000, 30000},
xticklabels={0,5,10,15,20,25,30},
xlabel style={yshift=-6pt},
]
\definecolor{tabgreen}{HTML}{2CA02C}

% ---- quantile bands (10th--90th percentile) ----

% band: Pareto $\alpha=1.3$
\addplot[blue, name path=upper0, draw=none, forget plot] coordinates {
  (1,84.167648)
  (101,49.327229)
  (201,45.297676)
  (301,42.001381)
  (401,39.753098)
  (501,39.38913)
  (601,37.329819)
  (701,35.17284)
  (801,34.161549)
  (901,35.15382)
  (1001,33.766071)
  (1101,32.498878)
  (1201,33.056927)
  (1301,32.716221)
  (1401,33.15612)
  (1501,32.242382)
  (1601,32.046158)
  (1701,31.643946)
  (1801,31.7155)
  (1901,31.146383)
  (2001,30.221924)
  (2101,29.473276)
  (2201,28.847054)
  (2301,29.512455)
  (2401,28.943253)
  (2501,28.4091)
  (2601,28.095177)
  (2701,27.497345)
  (2801,27.035368)
  (2901,26.799868)
  (3001,26.740791)
  (3101,26.403011)
  (3201,26.756598)
  (3301,26.345718)
  (3401,26.253139)
  (3501,25.662189)
  (3601,25.275248)
  (3701,24.983742)
  (3801,25.185366)
  (3901,25.355968)
  (4001,24.985443)
  (4101,24.573305)
  (4201,24.890753)
  (4301,24.826899)
  (4401,24.636753)
  (4501,24.290243)
  (4601,24.002098)
  (4701,23.878674)
  (4801,23.566603)
  (4901,23.282539)
  (5001,23.414074)
  (5101,23.250368)
  (5201,24.035112)
  (5301,23.846544)
  (5401,23.465296)
  (5501,23.382429)
  (5601,23.151138)
  (5701,22.941475)
  (5801,22.854227)
  (5901,22.662775)
  (6001,22.413818)
  (6101,22.540148)
  (6201,22.649502)
  (6301,22.313663)
  (6401,22.262806)
  (6501,22.12133)
  (6601,22.130251)
  (6701,22.059261)
  (6801,21.971876)
  (6901,21.869289)
  (7001,21.909874)
  (7101,21.763233)
  (7201,21.549)
  (7301,21.529484)
  (7401,21.446938)
  (7501,21.311134)
  (7601,21.275412)
  (7701,21.142853)
  (7801,20.999256)
  (7901,20.88258)
  (8001,20.81608)
  (8101,20.724369)
  (8201,20.615814)
  (8301,20.50555)
  (8401,20.577055)
  (8501,20.499226)
  (8601,20.399033)
  (8701,20.319441)
  (8801,20.219818)
  (8901,20.154558)
  (9001,20.44853)
  (9101,20.320978)
  (9201,20.260983)
  (9301,20.341854)
  (9401,20.228628)
  (9501,20.102665)
  (9601,20.23749)
  (9701,20.396116)
  (9801,20.25576)
  (9901,20.059273)
  (10001,19.869144)
  (10101,19.836025)
  (10201,19.884682)
  (10301,19.692295)
  (10401,19.596735)
  (10501,19.503452)
  (10601,19.408882)
  (10701,19.363657)
  (10801,19.277313)
  (10901,19.0984)
  (11001,18.9545)
  (11101,19.034008)
  (11201,18.888721)
  (11301,18.732321)
  (11401,18.573603)
  (11501,18.409002)
  (11601,18.348879)
  (11701,18.24758)
  (11801,18.194056)
  (11901,18.123388)
  (12001,18.040113)
  (12101,17.954048)
  (12201,17.823641)
  (12301,17.689054)
  (12401,17.789455)
  (12501,17.755219)
  (12601,17.661972)
  (12701,17.566031)
  (12801,17.491795)
  (12901,17.423035)
  (13001,17.306324)
  (13101,17.208694)
  (13201,17.123045)
  (13301,17.100819)
  (13401,17.030586)
  (13501,16.946716)
  (13601,16.906967)
  (13701,16.801796)
  (13801,16.72159)
  (13901,16.776091)
  (14001,16.703917)
  (14101,16.621527)
  (14201,16.483795)
  (14301,16.397354)
  (14401,16.48929)
  (14501,16.502132)
  (14601,16.427227)
  (14701,16.344837)
  (14801,16.316227)
  (14901,16.230545)
  (15001,16.140215)
  (15101,16.052841)
  (15201,15.967404)
  (15301,15.898866)
  (15401,15.831697)
  (15501,15.841465)
  (15601,15.783061)
  (15701,15.749908)
  (15801,15.72727)
  (15901,15.618833)
  (16001,15.556922)
  (16101,15.513)
  (16201,15.464096)
  (16301,15.418018)
  (16401,15.371263)
  (16501,15.302325)
  (16601,15.258642)
  (16701,15.209908)
  (16801,15.16696)
  (16901,15.116771)
  (17001,15.074612)
  (17101,15.024229)
  (17201,14.97958)
  (17301,14.918284)
  (17401,14.840425)
  (17501,14.778723)
  (17601,14.723664)
  (17701,14.706148)
  (17801,14.635627)
  (17901,14.569678)
  (18001,14.503391)
  (18101,14.441455)
  (18201,14.377595)
  (18301,14.33172)
  (18401,14.27668)
  (18501,14.226549)
  (18601,14.182953)
  (18701,14.129022)
  (18801,14.077541)
  (18901,14.015424)
  (19001,13.963995)
  (19101,13.912268)
  (19201,13.86262)
  (19301,13.8081)
  (19401,13.763965)
  (19501,13.713978)
  (19601,13.662044)
  (19701,13.600379)
  (19801,13.574572)
  (19901,13.548588)
  (20001,13.5045)
  (20101,13.454404)
  (20201,13.428225)
  (20301,13.38598)
  (20401,13.346373)
  (20501,13.307172)
  (20601,13.300873)
  (20701,13.271502)
  (20801,13.224678)
  (20901,13.244206)
  (21001,13.20576)
  (21101,13.164515)
  (21201,13.118875)
  (21301,13.081792)
  (21401,13.038509)
  (21501,13.0072)
  (21601,12.966087)
  (21701,12.926244)
  (21801,12.888006)
  (21901,12.846493)
  (22001,12.812227)
  (22101,12.770032)
  (22201,12.728781)
  (22301,12.693963)
  (22401,12.668701)
  (22501,12.656531)
  (22601,12.629462)
  (22701,12.5956)
  (22801,12.556386)
  (22901,12.5288)
  (23001,12.481547)
  (23101,12.437198)
  (23201,12.391064)
  (23301,12.356497)
  (23401,12.326215)
  (23501,12.285655)
  (23601,12.255601)
  (23701,12.220118)
  (23801,12.190819)
  (23901,12.158693)
  (24001,12.121903)
  (24101,12.085791)
  (24201,12.043572)
  (24301,12.01338)
  (24401,12.009919)
  (24501,11.985654)
  (24601,11.953555)
  (24701,11.921947)
  (24801,11.933648)
  (24901,11.903678)
  (25001,11.870749)
  (25101,11.834146)
  (25201,11.829082)
  (25301,11.802088)
  (25401,11.77844)
  (25501,11.746856)
  (25601,11.71444)
  (25701,11.688085)
  (25801,11.665218)
  (25901,11.637096)
  (26001,11.608987)
  (26101,11.579479)
  (26201,11.547079)
  (26301,11.510013)
  (26401,11.553069)
  (26501,11.523696)
  (26601,11.499182)
  (26701,11.46448)
  (26801,11.437065)
  (26901,11.417475)
  (27001,11.389032)
  (27101,11.358544)
  (27201,11.328531)
  (27301,11.306608)
  (27401,11.408098)
  (27501,11.36953)
  (27601,11.334476)
  (27701,11.300371)
  (27801,11.263984)
  (27901,11.224933)
  (28001,11.187823)
  (28101,11.157593)
  (28201,11.121595)
  (28301,11.083527)
  (28401,11.05488)
  (28501,11.021988)
  (28601,10.989019)
  (28701,10.950998)
  (28801,10.925272)
  (28901,10.887695)
  (29001,10.854156)
  (29101,10.824951)
  (29201,10.798213)
  (29301,10.814176)
  (29401,10.794711)
  (29501,10.768785)
  (29601,10.747096)
  (29701,10.726481)
  (29801,10.705157)
  (29901,10.677243)
};
\addplot[blue, name path=lower0, draw=none, forget plot] coordinates {
  (1,15.661472)
  (101,6.5666747)
  (201,5.6321487)
  (301,4.9962759)
  (401,4.6516404)
  (501,4.3056226)
  (601,4.0392027)
  (701,3.8006699)
  (801,3.5320721)
  (901,3.5041103)
  (1001,3.4105852)
  (1101,3.2687438)
  (1201,3.1353462)
  (1301,3.0655255)
  (1401,2.9855425)
  (1501,2.866936)
  (1601,2.8457587)
  (1701,2.7914031)
  (1801,2.752506)
  (1901,2.6942394)
  (2001,2.6816022)
  (2101,2.6515911)
  (2201,2.6284041)
  (2301,2.5545192)
  (2401,2.5353632)
  (2501,2.4978175)
  (2601,2.4865)
  (2701,2.4701791)
  (2801,2.4215746)
  (2901,2.3883572)
  (3001,2.3695965)
  (3101,2.3127971)
  (3201,2.3020689)
  (3301,2.2808394)
  (3401,2.2762244)
  (3501,2.2537417)
  (3601,2.2450075)
  (3701,2.2316406)
  (3801,2.230324)
  (3901,2.2068026)
  (4001,2.2003036)
  (4101,2.1968625)
  (4201,2.1600881)
  (4301,2.1531651)
  (4401,2.12707)
  (4501,2.1119237)
  (4601,2.1040149)
  (4701,2.0804853)
  (4801,2.058857)
  (4901,2.0508397)
  (5001,2.0416169)
  (5101,2.0464513)
  (5201,2.0360081)
  (5301,2.0228696)
  (5401,2.0361228)
  (5501,2.0287814)
  (5601,1.9945947)
  (5701,1.9907012)
  (5801,1.9728925)
  (5901,1.9748164)
  (6001,1.9614961)
  (6101,1.9609752)
  (6201,1.9570612)
  (6301,1.9433497)
  (6401,1.9308844)
  (6501,1.9193735)
  (6601,1.9187424)
  (6701,1.9234115)
  (6801,1.9297206)
  (6901,1.9085522)
  (7001,1.9265856)
  (7101,1.9006978)
  (7201,1.8960679)
  (7301,1.8813767)
  (7401,1.8759103)
  (7501,1.8686466)
  (7601,1.8500538)
  (7701,1.8544002)
  (7801,1.845185)
  (7901,1.8371047)
  (8001,1.8149071)
  (8101,1.8231341)
  (8201,1.8012776)
  (8301,1.7957628)
  (8401,1.7855891)
  (8501,1.78915)
  (8601,1.7884133)
  (8701,1.7794101)
  (8801,1.7636571)
  (8901,1.7641093)
  (9001,1.755314)
  (9101,1.75583)
  (9201,1.7642446)
  (9301,1.7433614)
  (9401,1.7343396)
  (9501,1.7321359)
  (9601,1.7366571)
  (9701,1.7369243)
  (9801,1.7240103)
  (9901,1.7095308)
  (10001,1.7120593)
  (10101,1.7048324)
  (10201,1.7133315)
  (10301,1.707325)
  (10401,1.6998286)
  (10501,1.6955462)
  (10601,1.6899196)
  (10701,1.6867441)
  (10801,1.6774427)
  (10901,1.6842633)
  (11001,1.6824663)
  (11101,1.681209)
  (11201,1.6784953)
  (11301,1.6756352)
  (11401,1.6694956)
  (11501,1.6618178)
  (11601,1.6572047)
  (11701,1.6493287)
  (11801,1.6373386)
  (11901,1.6380687)
  (12001,1.6236802)
  (12101,1.6253761)
  (12201,1.6140759)
  (12301,1.6124468)
  (12401,1.6136183)
  (12501,1.6244308)
  (12601,1.6206269)
  (12701,1.6104332)
  (12801,1.6233921)
  (12901,1.60894)
  (13001,1.6146022)
  (13101,1.5913962)
  (13201,1.5907036)
  (13301,1.5819046)
  (13401,1.5911589)
  (13501,1.5919471)
  (13601,1.582913)
  (13701,1.5929236)
  (13801,1.5861511)
  (13901,1.5903606)
  (14001,1.5733824)
  (14101,1.5621824)
  (14201,1.5527985)
  (14301,1.5503714)
  (14401,1.5499823)
  (14501,1.5453802)
  (14601,1.5409241)
  (14701,1.5359223)
  (14801,1.5256242)
  (14901,1.5239813)
  (15001,1.5177181)
  (15101,1.5132297)
  (15201,1.5151584)
  (15301,1.5149368)
  (15401,1.5099334)
  (15501,1.5105476)
  (15601,1.4964193)
  (15701,1.4967892)
  (15801,1.4962341)
  (15901,1.4978168)
  (16001,1.4983888)
  (16101,1.4950417)
  (16201,1.4833444)
  (16301,1.487836)
  (16401,1.4788892)
  (16501,1.4753805)
  (16601,1.478284)
  (16701,1.473968)
  (16801,1.4730905)
  (16901,1.4759831)
  (17001,1.4591751)
  (17101,1.4623642)
  (17201,1.4604553)
  (17301,1.4464858)
  (17401,1.4497714)
  (17501,1.4500014)
  (17601,1.4496307)
  (17701,1.4465367)
  (17801,1.4563341)
  (17901,1.4575467)
  (18001,1.4552277)
  (18101,1.4507649)
  (18201,1.4507121)
  (18301,1.4495114)
  (18401,1.4474198)
  (18501,1.4460192)
  (18601,1.4450699)
  (18701,1.4535871)
  (18801,1.4596701)
  (18901,1.4588012)
  (19001,1.455406)
  (19101,1.461079)
  (19201,1.456771)
  (19301,1.4594207)
  (19401,1.4554085)
  (19501,1.4657999)
  (19601,1.4691563)
  (19701,1.4704282)
  (19801,1.4621392)
  (19901,1.4614499)
  (20001,1.4589044)
  (20101,1.4553014)
  (20201,1.4558085)
  (20301,1.4494779)
  (20401,1.4470273)
  (20501,1.4488345)
  (20601,1.4382925)
  (20701,1.4396557)
  (20801,1.4399686)
  (20901,1.4422506)
  (21001,1.4442805)
  (21101,1.4414269)
  (21201,1.4483885)
  (21301,1.4420196)
  (21401,1.4400157)
  (21501,1.435883)
  (21601,1.4354461)
  (21701,1.4354637)
  (21801,1.4344196)
  (21901,1.4333582)
  (22001,1.4300804)
  (22101,1.4388204)
  (22201,1.4343278)
  (22301,1.4203476)
  (22401,1.4134707)
  (22501,1.4236889)
  (22601,1.415342)
  (22701,1.411947)
  (22801,1.4147016)
  (22901,1.4097835)
  (23001,1.4114013)
  (23101,1.4076419)
  (23201,1.4100068)
  (23301,1.4122733)
  (23401,1.4037095)
  (23501,1.3981383)
  (23601,1.3972719)
  (23701,1.3936943)
  (23801,1.3912251)
  (23901,1.3850768)
  (24001,1.3939286)
  (24101,1.3873913)
  (24201,1.3824637)
  (24301,1.3763481)
  (24401,1.3688689)
  (24501,1.3723892)
  (24601,1.3634772)
  (24701,1.3626404)
  (24801,1.3643062)
  (24901,1.3635409)
  (25001,1.3611248)
  (25101,1.3633088)
  (25201,1.3559597)
  (25301,1.3539463)
  (25401,1.353632)
  (25501,1.3526443)
  (25601,1.3480173)
  (25701,1.3424766)
  (25801,1.3442194)
  (25901,1.3435779)
  (26001,1.3348532)
  (26101,1.3343922)
  (26201,1.336905)
  (26301,1.3342367)
  (26401,1.3319921)
  (26501,1.3296885)
  (26601,1.3285909)
  (26701,1.3336182)
  (26801,1.3300772)
  (26901,1.3324498)
  (27001,1.327814)
  (27101,1.319165)
  (27201,1.3152983)
  (27301,1.3130342)
  (27401,1.3153682)
  (27501,1.3140705)
  (27601,1.3118813)
  (27701,1.3177285)
  (27801,1.3187762)
  (27901,1.3111894)
  (28001,1.3091935)
  (28101,1.3090806)
  (28201,1.3072801)
  (28301,1.3008755)
  (28401,1.2961198)
  (28501,1.292056)
  (28601,1.2893965)
  (28701,1.2866781)
  (28801,1.2885212)
  (28901,1.290442)
  (29001,1.2863823)
  (29101,1.2836573)
  (29201,1.2812482)
  (29301,1.2806666)
  (29401,1.280041)
  (29501,1.2757747)
  (29601,1.2749281)
  (29701,1.2763603)
  (29801,1.2824571)
  (29901,1.2705727)
};
\addplot[blue!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper0 and lower0];


% band: Pareto $\alpha=1.5$
\addplot[red, name path=upper1, draw=none, forget plot] coordinates {
  (1,46.037178)
  (101,16.831673)
  (201,14.015947)
  (301,12.008001)
  (401,11.048039)
  (501,10.072406)
  (601,9.4059191)
  (701,8.6919889)
  (801,8.1850586)
  (901,7.7304649)
  (1001,7.5324183)
  (1101,7.2567339)
  (1201,6.8024096)
  (1301,6.7632794)
  (1401,6.6330547)
  (1501,6.414979)
  (1601,6.2683535)
  (1701,6.1590891)
  (1801,5.9893255)
  (1901,5.7501259)
  (2001,5.5684896)
  (2101,5.3874288)
  (2201,5.2700925)
  (2301,5.2106533)
  (2401,5.133791)
  (2501,4.9949989)
  (2601,4.8483028)
  (2701,4.6860638)
  (2801,4.5900874)
  (2901,4.4695625)
  (3001,4.4614186)
  (3101,4.3371124)
  (3201,4.2049098)
  (3301,4.0678129)
  (3401,3.9249625)
  (3501,3.8750532)
  (3601,3.8339696)
  (3701,3.7230043)
  (3801,3.9001052)
  (3901,3.8989952)
  (4001,3.7938635)
  (4101,3.7386799)
  (4201,3.6845984)
  (4301,3.6695757)
  (4401,3.543931)
  (4501,3.5412505)
  (4601,3.4779274)
  (4701,3.4074659)
  (4801,3.3787363)
  (4901,3.3550358)
  (5001,3.2946157)
  (5101,3.2843568)
  (5201,3.2948093)
  (5301,3.2325006)
  (5401,3.1778903)
  (5501,3.1999726)
  (5601,3.15237)
  (5701,3.1966817)
  (5801,3.1758554)
  (5901,3.1220546)
  (6001,3.0819988)
  (6101,3.0911021)
  (6201,3.2474241)
  (6301,3.1987853)
  (6401,3.2219198)
  (6501,3.1707227)
  (6601,3.141655)
  (6701,3.0973964)
  (6801,3.0900578)
  (6901,3.0816998)
  (7001,3.0601778)
  (7101,3.0043495)
  (7201,3.0905876)
  (7301,3.0986054)
  (7401,3.0553613)
  (7501,3.0138018)
  (7601,3.0573227)
  (7701,3.0329885)
  (7801,3.0885093)
  (7901,3.0659337)
  (8001,3.0365601)
  (8101,2.9934633)
  (8201,3.0040703)
  (8301,2.9597294)
  (8401,2.9448595)
  (8501,2.9264779)
  (8601,2.8869338)
  (8701,2.8395355)
  (8801,2.8038661)
  (8901,2.7703784)
  (9001,2.7271574)
  (9101,2.7051783)
  (9201,2.8091547)
  (9301,2.7740383)
  (9401,2.7417257)
  (9501,2.7066507)
  (9601,2.670867)
  (9701,2.6351228)
  (9801,2.657661)
  (9901,2.6335349)
  (10001,2.6449437)
  (10101,2.6381328)
  (10201,2.6023498)
  (10301,2.6110585)
  (10401,2.5801849)
  (10501,2.5455074)
  (10601,2.5523551)
  (10701,2.5277994)
  (10801,2.5126565)
  (10901,2.4921131)
  (11001,2.4739463)
  (11101,2.4554534)
  (11201,2.4604874)
  (11301,2.4451067)
  (11401,2.4466851)
  (11501,2.4260452)
  (11601,2.3939679)
  (11701,2.3647826)
  (11801,2.3455596)
  (11901,2.3243523)
  (12001,2.3231192)
  (12101,2.2919638)
  (12201,2.2770886)
  (12301,2.2477672)
  (12401,2.2468202)
  (12501,2.243962)
  (12601,2.225394)
  (12701,2.2051463)
  (12801,2.1973741)
  (12901,2.1792092)
  (13001,2.1546626)
  (13101,2.1803098)
  (13201,2.1865015)
  (13301,2.1687958)
  (13401,2.153481)
  (13501,2.1284671)
  (13601,2.0986168)
  (13701,2.07829)
  (13801,2.0647175)
  (13901,2.0622549)
  (14001,2.0846777)
  (14101,2.0910211)
  (14201,2.0965068)
  (14301,2.0848999)
  (14401,2.0661342)
  (14501,2.0500004)
  (14601,2.0456531)
  (14701,2.0161958)
  (14801,2.0229146)
  (14901,2.0118566)
  (15001,2.0047324)
  (15101,1.9892757)
  (15201,1.9913169)
  (15301,1.9756649)
  (15401,1.9557378)
  (15501,1.9470621)
  (15601,1.9368931)
  (15701,1.9361024)
  (15801,1.9322122)
  (15901,1.9169589)
  (16001,1.9070877)
  (16101,1.8927242)
  (16201,1.9298735)
  (16301,1.9076684)
  (16401,1.8919514)
  (16501,1.9106724)
  (16601,1.9009808)
  (16701,1.8860443)
  (16801,1.8653409)
  (16901,1.8539793)
  (17001,1.8354566)
  (17101,1.8177502)
  (17201,1.8006755)
  (17301,1.7787222)
  (17401,1.793178)
  (17501,1.7755046)
  (17601,1.7630212)
  (17701,1.7504148)
  (17801,1.7385252)
  (17901,1.7220355)
  (18001,1.7076514)
  (18101,1.6939871)
  (18201,1.6805694)
  (18301,1.6605502)
  (18401,1.6428777)
  (18501,1.6262531)
  (18601,1.6389378)
  (18701,1.64803)
  (18801,1.6712093)
  (18901,1.6997123)
  (19001,1.6987661)
  (19101,1.7064208)
  (19201,1.7216432)
  (19301,1.7052155)
  (19401,1.6912048)
  (19501,1.6788625)
  (19601,1.6665062)
  (19701,1.7007595)
  (19801,1.6878235)
  (19901,1.6826952)
  (20001,1.6698757)
  (20101,1.6595331)
  (20201,1.6632899)
  (20301,1.6560874)
  (20401,1.6819692)
  (20501,1.6700485)
  (20601,1.6667683)
  (20701,1.6636467)
  (20801,1.6485326)
  (20901,1.6331204)
  (21001,1.6473079)
  (21101,1.6388457)
  (21201,1.6293652)
  (21301,1.6139914)
  (21401,1.6221685)
  (21501,1.6052722)
  (21601,1.6088911)
  (21701,1.6209255)
  (21801,1.6281395)
  (21901,1.6147842)
  (22001,1.6051415)
  (22101,1.5914174)
  (22201,1.578859)
  (22301,1.5944591)
  (22401,1.5839539)
  (22501,1.5738271)
  (22601,1.5765439)
  (22701,1.5999789)
  (22801,1.5846372)
  (22901,1.5947036)
  (23001,1.5816528)
  (23101,1.5826564)
  (23201,1.573489)
  (23301,1.5642494)
  (23401,1.5627502)
  (23501,1.5711116)
  (23601,1.5714478)
  (23701,1.5616033)
  (23801,1.5510055)
  (23901,1.5617787)
  (24001,1.5540719)
  (24101,1.5448364)
  (24201,1.5340431)
  (24301,1.5263575)
  (24401,1.5214316)
  (24501,1.5090635)
  (24601,1.510893)
  (24701,1.503854)
  (24801,1.4939287)
  (24901,1.4860449)
  (25001,1.4786922)
  (25101,1.4708707)
  (25201,1.4641114)
  (25301,1.4550046)
  (25401,1.4449966)
  (25501,1.4399109)
  (25601,1.4323621)
  (25701,1.423488)
  (25801,1.4187998)
  (25901,1.4113389)
  (26001,1.40253)
  (26101,1.3953444)
  (26201,1.3932683)
  (26301,1.3854748)
  (26401,1.3763596)
  (26501,1.366962)
  (26601,1.3652031)
  (26701,1.3571159)
  (26801,1.353516)
  (26901,1.3468242)
  (27001,1.3419)
  (27101,1.3302099)
  (27201,1.3266071)
  (27301,1.319317)
  (27401,1.3109899)
  (27501,1.3023088)
  (27601,1.3033431)
  (27701,1.2989984)
  (27801,1.297685)
  (27901,1.2891501)
  (28001,1.2939302)
  (28101,1.2922559)
  (28201,1.2834308)
  (28301,1.2766308)
  (28401,1.2708714)
  (28501,1.2654256)
  (28601,1.2605065)
  (28701,1.2583997)
  (28801,1.2529573)
  (28901,1.2496115)
  (29001,1.2474208)
  (29101,1.2450497)
  (29201,1.2542969)
  (29301,1.2481103)
  (29401,1.2424467)
  (29501,1.2372806)
  (29601,1.2439988)
  (29701,1.2418121)
  (29801,1.2418345)
  (29901,1.2378527)
};
\addplot[red, name path=lower1, draw=none, forget plot] coordinates {
  (1,10.829459)
  (101,2.2271142)
  (201,1.7779729)
  (301,1.5737016)
  (401,1.4137657)
  (501,1.3254708)
  (601,1.2523837)
  (701,1.1922407)
  (801,1.1126004)
  (901,1.0577989)
  (1001,1.0339144)
  (1101,0.99947435)
  (1201,0.98425001)
  (1301,0.94244522)
  (1401,0.91328585)
  (1501,0.90209311)
  (1601,0.887887)
  (1701,0.86117697)
  (1801,0.84274292)
  (1901,0.81943899)
  (2001,0.81568635)
  (2101,0.80790198)
  (2201,0.80182821)
  (2301,0.78441703)
  (2401,0.77476966)
  (2501,0.75523621)
  (2601,0.74839497)
  (2701,0.73296493)
  (2801,0.73286289)
  (2901,0.72122675)
  (3001,0.71587008)
  (3101,0.70133507)
  (3201,0.69348133)
  (3301,0.68840629)
  (3401,0.68119431)
  (3501,0.67556047)
  (3601,0.68088925)
  (3701,0.66780049)
  (3801,0.66314095)
  (3901,0.65773553)
  (4001,0.64980882)
  (4101,0.64241153)
  (4201,0.63443959)
  (4301,0.6313957)
  (4401,0.62181413)
  (4501,0.62083369)
  (4601,0.62640834)
  (4701,0.6172958)
  (4801,0.61447859)
  (4901,0.6065017)
  (5001,0.60456508)
  (5101,0.60318577)
  (5201,0.59922147)
  (5301,0.60058022)
  (5401,0.5984475)
  (5501,0.59266424)
  (5601,0.58810472)
  (5701,0.58309537)
  (5801,0.57717228)
  (5901,0.57172441)
  (6001,0.56748009)
  (6101,0.56693888)
  (6201,0.55877328)
  (6301,0.55555099)
  (6401,0.54965776)
  (6501,0.54904085)
  (6601,0.54277974)
  (6701,0.537094)
  (6801,0.53899139)
  (6901,0.53373826)
  (7001,0.53524828)
  (7101,0.52743906)
  (7201,0.52644944)
  (7301,0.52176815)
  (7401,0.52110928)
  (7501,0.51982987)
  (7601,0.51361859)
  (7701,0.51247263)
  (7801,0.50300306)
  (7901,0.50331038)
  (8001,0.50372666)
  (8101,0.49849617)
  (8201,0.49839973)
  (8301,0.49255028)
  (8401,0.49112949)
  (8501,0.48789829)
  (8601,0.48768869)
  (8701,0.48583046)
  (8801,0.48923391)
  (8901,0.48697498)
  (9001,0.48395196)
  (9101,0.483298)
  (9201,0.48432273)
  (9301,0.48101321)
  (9401,0.47987795)
  (9501,0.47912514)
  (9601,0.47822988)
  (9701,0.47388119)
  (9801,0.47260323)
  (9901,0.47300839)
  (10001,0.47208494)
  (10101,0.46774265)
  (10201,0.46872246)
  (10301,0.46861112)
  (10401,0.46533239)
  (10501,0.46647874)
  (10601,0.46256906)
  (10701,0.46257463)
  (10801,0.46218041)
  (10901,0.45957989)
  (11001,0.45649341)
  (11101,0.4571133)
  (11201,0.45712236)
  (11301,0.45682362)
  (11401,0.45278913)
  (11501,0.44977614)
  (11601,0.44583535)
  (11701,0.44261572)
  (11801,0.44178295)
  (11901,0.44093972)
  (12001,0.43923676)
  (12101,0.43813574)
  (12201,0.43775338)
  (12301,0.43893003)
  (12401,0.43762639)
  (12501,0.43705869)
  (12601,0.43898332)
  (12701,0.43673152)
  (12801,0.43598452)
  (12901,0.43090093)
  (13001,0.42635885)
  (13101,0.42467222)
  (13201,0.42319265)
  (13301,0.42614383)
  (13401,0.42571309)
  (13501,0.42359233)
  (13601,0.42568779)
  (13701,0.42355323)
  (13801,0.42473826)
  (13901,0.4253456)
  (14001,0.42306608)
  (14101,0.42145327)
  (14201,0.42004961)
  (14301,0.41807282)
  (14401,0.41780299)
  (14501,0.41604382)
  (14601,0.41552517)
  (14701,0.41313925)
  (14801,0.41176316)
  (14901,0.411226)
  (15001,0.40995416)
  (15101,0.40826395)
  (15201,0.40566438)
  (15301,0.40618414)
  (15401,0.40300846)
  (15501,0.40273824)
  (15601,0.40229133)
  (15701,0.40111199)
  (15801,0.4003844)
  (15901,0.40180531)
  (16001,0.40160522)
  (16101,0.3972792)
  (16201,0.39675611)
  (16301,0.39832431)
  (16401,0.39752939)
  (16501,0.39663053)
  (16601,0.39620161)
  (16701,0.3952556)
  (16801,0.39419407)
  (16901,0.39373791)
  (17001,0.39339334)
  (17101,0.39288998)
  (17201,0.39004037)
  (17301,0.3891854)
  (17401,0.39063421)
  (17501,0.39016351)
  (17601,0.38754669)
  (17701,0.38796133)
  (17801,0.38887337)
  (17901,0.38773975)
  (18001,0.38750911)
  (18101,0.38506868)
  (18201,0.38513407)
  (18301,0.38459128)
  (18401,0.38021916)
  (18501,0.38088804)
  (18601,0.3792994)
  (18701,0.37979084)
  (18801,0.37922326)
  (18901,0.37944859)
  (19001,0.38069487)
  (19101,0.37897658)
  (19201,0.37874687)
  (19301,0.38042676)
  (19401,0.37837493)
  (19501,0.37660921)
  (19601,0.37638047)
  (19701,0.37545711)
  (19801,0.37548146)
  (19901,0.37523222)
  (20001,0.37438157)
  (20101,0.37170431)
  (20201,0.37097299)
  (20301,0.36922073)
  (20401,0.37001166)
  (20501,0.37017268)
  (20601,0.36849284)
  (20701,0.36655968)
  (20801,0.36464727)
  (20901,0.3668479)
  (21001,0.36506531)
  (21101,0.36499986)
  (21201,0.36481577)
  (21301,0.3637616)
  (21401,0.36434227)
  (21501,0.36587754)
  (21601,0.36687317)
  (21701,0.36566144)
  (21801,0.3656323)
  (21901,0.36530378)
  (22001,0.36466131)
  (22101,0.36688581)
  (22201,0.36437356)
  (22301,0.36325711)
  (22401,0.36220783)
  (22501,0.36189789)
  (22601,0.35947439)
  (22701,0.35835075)
  (22801,0.35786006)
  (22901,0.35756999)
  (23001,0.3552756)
  (23101,0.35342032)
  (23201,0.35263616)
  (23301,0.35098052)
  (23401,0.34992078)
  (23501,0.34911117)
  (23601,0.34802753)
  (23701,0.34667814)
  (23801,0.34896255)
  (23901,0.34889761)
  (24001,0.34799457)
  (24101,0.34624502)
  (24201,0.34512243)
  (24301,0.34600335)
  (24401,0.34525809)
  (24501,0.34704745)
  (24601,0.34598368)
  (24701,0.34599736)
  (24801,0.34569848)
  (24901,0.34380257)
  (25001,0.34285739)
  (25101,0.34358987)
  (25201,0.34280252)
  (25301,0.3433044)
  (25401,0.34469759)
  (25501,0.34427655)
  (25601,0.3414979)
  (25701,0.34207544)
  (25801,0.34172437)
  (25901,0.3399159)
  (26001,0.33982691)
  (26101,0.33930665)
  (26201,0.33727318)
  (26301,0.33546788)
  (26401,0.33352041)
  (26501,0.3340762)
  (26601,0.33526456)
  (26701,0.33533105)
  (26801,0.33519864)
  (26901,0.334645)
  (27001,0.33407426)
  (27101,0.33368072)
  (27201,0.33363026)
  (27301,0.33290359)
  (27401,0.33197731)
  (27501,0.33142018)
  (27601,0.3320407)
  (27701,0.33230072)
  (27801,0.33151963)
  (27901,0.33181739)
  (28001,0.33152381)
  (28101,0.33031523)
  (28201,0.32936099)
  (28301,0.33133194)
  (28401,0.33388004)
  (28501,0.33076447)
  (28601,0.32818037)
  (28701,0.32761791)
  (28801,0.32737443)
  (28901,0.32776499)
  (29001,0.32732219)
  (29101,0.32659221)
  (29201,0.32601073)
  (29301,0.32622305)
  (29401,0.32494509)
  (29501,0.32587436)
  (29601,0.32674161)
  (29701,0.32597777)
  (29801,0.32611486)
  (29901,0.32310396)
};
\addplot[red!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper1 and lower1];


% band: Pareto $\alpha=1.8$
\addplot[name path=upper2, draw=none, forget plot] coordinates {
  (1,25.244125)
  (101,4.5510478)
  (201,3.1273086)
  (301,2.4392636)
  (401,1.9622364)
  (501,1.7505709)
  (601,1.5625647)
  (701,1.5242466)
  (801,1.3765137)
  (901,1.2786896)
  (1001,1.2493954)
  (1101,1.1565993)
  (1201,1.1143986)
  (1301,1.0762832)
  (1401,0.97683823)
  (1501,0.97171551)
  (1601,0.93602711)
  (1701,0.86014718)
  (1801,0.84194511)
  (1901,0.82108879)
  (2001,0.81488526)
  (2101,0.77474391)
  (2201,0.76560354)
  (2301,0.76699471)
  (2401,0.77423495)
  (2501,0.75702482)
  (2601,0.72255754)
  (2701,0.67938495)
  (2801,0.67073709)
  (2901,0.66519749)
  (3001,0.64684671)
  (3101,0.65280688)
  (3201,0.63606781)
  (3301,0.62111241)
  (3401,0.62128568)
  (3501,0.61033511)
  (3601,0.60348064)
  (3701,0.59805167)
  (3801,0.57410061)
  (3901,0.5623495)
  (4001,0.54942036)
  (4101,0.56191009)
  (4201,0.5476144)
  (4301,0.53812289)
  (4401,0.5312078)
  (4501,0.54242426)
  (4601,0.53495169)
  (4701,0.53047496)
  (4801,0.53094774)
  (4901,0.52352887)
  (5001,0.53713405)
  (5101,0.52919567)
  (5201,0.51867831)
  (5301,0.50708079)
  (5401,0.49518937)
  (5501,0.50394076)
  (5601,0.49247766)
  (5701,0.48210424)
  (5801,0.48016384)
  (5901,0.47228017)
  (6001,0.46606728)
  (6101,0.4617092)
  (6201,0.45533988)
  (6301,0.45370919)
  (6401,0.44958293)
  (6501,0.44883174)
  (6601,0.43720317)
  (6701,0.43739873)
  (6801,0.4390949)
  (6901,0.44757423)
  (7001,0.44662187)
  (7101,0.44269031)
  (7201,0.44115838)
  (7301,0.43061396)
  (7401,0.42439005)
  (7501,0.42000952)
  (7601,0.4169696)
  (7701,0.41154692)
  (7801,0.40699315)
  (7901,0.40358359)
  (8001,0.39266562)
  (8101,0.40405148)
  (8201,0.40114695)
  (8301,0.3985886)
  (8401,0.39165017)
  (8501,0.39023712)
  (8601,0.38693652)
  (8701,0.37664685)
  (8801,0.37947404)
  (8901,0.37606618)
  (9001,0.38094771)
  (9101,0.37715068)
  (9201,0.37735766)
  (9301,0.37407911)
  (9401,0.37237063)
  (9501,0.3646026)
  (9601,0.36082453)
  (9701,0.35707545)
  (9801,0.35447812)
  (9901,0.35196823)
  (10001,0.35346392)
  (10101,0.3572942)
  (10201,0.35158825)
  (10301,0.34661698)
  (10401,0.34215486)
  (10501,0.33890396)
  (10601,0.33930516)
  (10701,0.34129634)
  (10801,0.34433296)
  (10901,0.34202555)
  (11001,0.3371543)
  (11101,0.33406457)
  (11201,0.33133945)
  (11301,0.33512905)
  (11401,0.34015098)
  (11501,0.34083)
  (11601,0.33863103)
  (11701,0.33788735)
  (11801,0.33908856)
  (11901,0.33520728)
  (12001,0.33317226)
  (12101,0.32911626)
  (12201,0.32397938)
  (12301,0.31982851)
  (12401,0.31968373)
  (12501,0.31697208)
  (12601,0.31233838)
  (12701,0.31231079)
  (12801,0.31775331)
  (12901,0.3150166)
  (13001,0.31086919)
  (13101,0.30814001)
  (13201,0.3055124)
  (13301,0.30148867)
  (13401,0.30061004)
  (13501,0.30040079)
  (13601,0.30481234)
  (13701,0.30345786)
  (13801,0.29824269)
  (13901,0.29972073)
  (14001,0.29888076)
  (14101,0.29739061)
  (14201,0.29612872)
  (14301,0.29403895)
  (14401,0.29344451)
  (14501,0.29247093)
  (14601,0.29201701)
  (14701,0.29032663)
  (14801,0.29188806)
  (14901,0.29072717)
  (15001,0.2910682)
  (15101,0.29007551)
  (15201,0.2867049)
  (15301,0.28413743)
  (15401,0.28430051)
  (15501,0.28679723)
  (15601,0.2892369)
  (15701,0.2883521)
  (15801,0.28587988)
  (15901,0.28479812)
  (16001,0.28252733)
  (16101,0.28118706)
  (16201,0.27790043)
  (16301,0.27722916)
  (16401,0.27909204)
  (16501,0.27718744)
  (16601,0.27733245)
  (16701,0.2773656)
  (16801,0.27481851)
  (16901,0.27276999)
  (17001,0.27158093)
  (17101,0.27129766)
  (17201,0.27115873)
  (17301,0.26830757)
  (17401,0.26581219)
  (17501,0.26586476)
  (17601,0.26505348)
  (17701,0.26502454)
  (17801,0.26528335)
  (17901,0.26234737)
  (18001,0.26391852)
  (18101,0.26352587)
  (18201,0.26144591)
  (18301,0.25886717)
  (18401,0.25532508)
  (18501,0.25922459)
  (18601,0.25787371)
  (18701,0.25605813)
  (18801,0.25515887)
  (18901,0.25483516)
  (19001,0.25423509)
  (19101,0.25263178)
  (19201,0.25305375)
  (19301,0.25325432)
  (19401,0.25080898)
  (19501,0.25020438)
  (19601,0.24752879)
  (19701,0.24687381)
  (19801,0.24573527)
  (19901,0.24415176)
  (20001,0.24192706)
  (20101,0.24186753)
  (20201,0.23992141)
  (20301,0.23851259)
  (20401,0.23680732)
  (20501,0.23721789)
  (20601,0.23591706)
  (20701,0.23723136)
  (20801,0.23605672)
  (20901,0.2341823)
  (21001,0.23593795)
  (21101,0.23430212)
  (21201,0.23379013)
  (21301,0.23252895)
  (21401,0.23219706)
  (21501,0.23063293)
  (21601,0.22786871)
  (21701,0.22678424)
  (21801,0.22950068)
  (21901,0.22961769)
  (22001,0.22956501)
  (22101,0.22662202)
  (22201,0.23002829)
  (22301,0.22996084)
  (22401,0.22814304)
  (22501,0.22714226)
  (22601,0.22728045)
  (22701,0.22649033)
  (22801,0.2249666)
  (22901,0.22342847)
  (23001,0.22189157)
  (23101,0.22309344)
  (23201,0.22323798)
  (23301,0.22200839)
  (23401,0.22135267)
  (23501,0.22171886)
  (23601,0.22074364)
  (23701,0.22055829)
  (23801,0.22195688)
  (23901,0.22049439)
  (24001,0.21970433)
  (24101,0.21892484)
  (24201,0.21854194)
  (24301,0.21701744)
  (24401,0.21789543)
  (24501,0.21858816)
  (24601,0.21686324)
  (24701,0.21634969)
  (24801,0.21617594)
  (24901,0.21551937)
  (25001,0.21389689)
  (25101,0.21312876)
  (25201,0.21150826)
  (25301,0.212594)
  (25401,0.21045847)
  (25501,0.21090794)
  (25601,0.20934644)
  (25701,0.20865124)
  (25801,0.2077325)
  (25901,0.20748842)
  (26001,0.2061822)
  (26101,0.20601183)
  (26201,0.20453256)
  (26301,0.20631211)
  (26401,0.20680133)
  (26501,0.20541494)
  (26601,0.20602913)
  (26701,0.20628333)
  (26801,0.20467481)
  (26901,0.20733559)
  (27001,0.20647217)
  (27101,0.20635191)
  (27201,0.20404616)
  (27301,0.20503581)
  (27401,0.20367813)
  (27501,0.2033513)
  (27601,0.20219707)
  (27701,0.20175384)
  (27801,0.20125107)
  (27901,0.19996114)
  (28001,0.19942482)
  (28101,0.19895019)
  (28201,0.19910404)
  (28301,0.19857495)
  (28401,0.19833332)
  (28501,0.19868101)
  (28601,0.1979484)
  (28701,0.19783691)
  (28801,0.1976172)
  (28901,0.19717635)
  (29001,0.19685224)
  (29101,0.19668026)
  (29201,0.19549404)
  (29301,0.19677715)
  (29401,0.19687204)
  (29501,0.19629596)
  (29601,0.19543572)
  (29701,0.19479296)
  (29801,0.19408286)
  (29901,0.19224569)
};
\addplot[name path=lower2, draw=none, forget plot] coordinates {
  (1,8.307004)
  (101,0.97543049)
  (201,0.74386144)
  (301,0.62412465)
  (401,0.56290156)
  (501,0.53022534)
  (601,0.48508006)
  (701,0.44857365)
  (801,0.42736784)
  (901,0.40233421)
  (1001,0.38580531)
  (1101,0.3717714)
  (1201,0.36013997)
  (1301,0.35012347)
  (1401,0.34283516)
  (1501,0.33340696)
  (1601,0.31855169)
  (1701,0.30930254)
  (1801,0.30844894)
  (1901,0.30077729)
  (2001,0.29382589)
  (2101,0.29008257)
  (2201,0.28419524)
  (2301,0.27529204)
  (2401,0.26973495)
  (2501,0.26588902)
  (2601,0.25939944)
  (2701,0.25445756)
  (2801,0.25017658)
  (2901,0.24380085)
  (3001,0.24275462)
  (3101,0.23717248)
  (3201,0.23535049)
  (3301,0.23411638)
  (3401,0.23126006)
  (3501,0.22956745)
  (3601,0.22952041)
  (3701,0.22649941)
  (3801,0.22392826)
  (3901,0.22261259)
  (4001,0.22231254)
  (4101,0.21963838)
  (4201,0.21639478)
  (4301,0.21431606)
  (4401,0.21422318)
  (4501,0.21116038)
  (4601,0.20932013)
  (4701,0.20768465)
  (4801,0.20677012)
  (4901,0.20459591)
  (5001,0.20292161)
  (5101,0.20115541)
  (5201,0.19992054)
  (5301,0.19956505)
  (5401,0.19597928)
  (5501,0.19475242)
  (5601,0.19212)
  (5701,0.19092983)
  (5801,0.19220138)
  (5901,0.18940005)
  (6001,0.18853955)
  (6101,0.18645975)
  (6201,0.18597245)
  (6301,0.18538214)
  (6401,0.18281619)
  (6501,0.18271117)
  (6601,0.18200761)
  (6701,0.18178464)
  (6801,0.17977297)
  (6901,0.17785695)
  (7001,0.17598087)
  (7101,0.17382964)
  (7201,0.17382082)
  (7301,0.1736166)
  (7401,0.17236111)
  (7501,0.17230272)
  (7601,0.17085536)
  (7701,0.17012915)
  (7801,0.16887821)
  (7901,0.1681302)
  (8001,0.16706198)
  (8101,0.16713399)
  (8201,0.16735964)
  (8301,0.16619493)
  (8401,0.16469981)
  (8501,0.16438706)
  (8601,0.16405003)
  (8701,0.16367945)
  (8801,0.16201982)
  (8901,0.16089132)
  (9001,0.16039969)
  (9101,0.1595571)
  (9201,0.15959372)
  (9301,0.15952143)
  (9401,0.15787289)
  (9501,0.15725346)
  (9601,0.15560479)
  (9701,0.15514098)
  (9801,0.15437843)
  (9901,0.15421931)
  (10001,0.15359178)
  (10101,0.15256797)
  (10201,0.15226635)
  (10301,0.1523429)
  (10401,0.15130234)
  (10501,0.15098594)
  (10601,0.14984423)
  (10701,0.1503612)
  (10801,0.14885157)
  (10901,0.14983903)
  (11001,0.14736065)
  (11101,0.1465105)
  (11201,0.14627998)
  (11301,0.14615437)
  (11401,0.14569899)
  (11501,0.14612049)
  (11601,0.1448272)
  (11701,0.14449762)
  (11801,0.14452577)
  (11901,0.14473246)
  (12001,0.14415951)
  (12101,0.1430431)
  (12201,0.14243032)
  (12301,0.14273231)
  (12401,0.1416609)
  (12501,0.14141057)
  (12601,0.14021705)
  (12701,0.13984112)
  (12801,0.13962574)
  (12901,0.13761157)
  (13001,0.13752575)
  (13101,0.13716622)
  (13201,0.13612179)
  (13301,0.13552819)
  (13401,0.13583122)
  (13501,0.13648234)
  (13601,0.13557921)
  (13701,0.1352752)
  (13801,0.13434792)
  (13901,0.13371463)
  (14001,0.13389489)
  (14101,0.13294709)
  (14201,0.13262399)
  (14301,0.13255869)
  (14401,0.13190547)
  (14501,0.13150269)
  (14601,0.13126117)
  (14701,0.13043955)
  (14801,0.12971979)
  (14901,0.12934037)
  (15001,0.13035436)
  (15101,0.12959881)
  (15201,0.12884639)
  (15301,0.12924717)
  (15401,0.12843855)
  (15501,0.12747669)
  (15601,0.12805194)
  (15701,0.12769464)
  (15801,0.12655284)
  (15901,0.12609941)
  (16001,0.12618211)
  (16101,0.12520747)
  (16201,0.12497346)
  (16301,0.12499392)
  (16401,0.12496434)
  (16501,0.1244346)
  (16601,0.1238545)
  (16701,0.12372543)
  (16801,0.1237053)
  (16901,0.12351479)
  (17001,0.12307028)
  (17101,0.12257501)
  (17201,0.12308293)
  (17301,0.12179991)
  (17401,0.12219318)
  (17501,0.12175027)
  (17601,0.12102693)
  (17701,0.12025052)
  (17801,0.12018787)
  (17901,0.11944345)
  (18001,0.11939856)
  (18101,0.11960594)
  (18201,0.11906522)
  (18301,0.11851166)
  (18401,0.11839762)
  (18501,0.11755797)
  (18601,0.11749609)
  (18701,0.11768959)
  (18801,0.11651795)
  (18901,0.11581681)
  (19001,0.11626142)
  (19101,0.11624043)
  (19201,0.11578514)
  (19301,0.11508342)
  (19401,0.11510956)
  (19501,0.11539781)
  (19601,0.11565308)
  (19701,0.11511665)
  (19801,0.115354)
  (19901,0.11495626)
  (20001,0.11444229)
  (20101,0.11384193)
  (20201,0.11350432)
  (20301,0.11319409)
  (20401,0.11308531)
  (20501,0.11230528)
  (20601,0.11259954)
  (20701,0.11299178)
  (20801,0.11285)
  (20901,0.11265914)
  (21001,0.11291232)
  (21101,0.11281538)
  (21201,0.11274338)
  (21301,0.11243726)
  (21401,0.11247476)
  (21501,0.11251605)
  (21601,0.11200917)
  (21701,0.11192186)
  (21801,0.11177671)
  (21901,0.11176416)
  (22001,0.11106903)
  (22101,0.11154033)
  (22201,0.11130039)
  (22301,0.11056256)
  (22401,0.11012104)
  (22501,0.1103286)
  (22601,0.11059275)
  (22701,0.10975993)
  (22801,0.10969405)
  (22901,0.109914)
  (23001,0.10881377)
  (23101,0.10857096)
  (23201,0.1089493)
  (23301,0.10821903)
  (23401,0.10847598)
  (23501,0.10851521)
  (23601,0.10856507)
  (23701,0.10815271)
  (23801,0.10875618)
  (23901,0.10861206)
  (24001,0.10841025)
  (24101,0.10798723)
  (24201,0.10761464)
  (24301,0.10683534)
  (24401,0.1066486)
  (24501,0.10681763)
  (24601,0.10671344)
  (24701,0.10663922)
  (24801,0.10653058)
  (24901,0.10659757)
  (25001,0.10601713)
  (25101,0.10599698)
  (25201,0.10610545)
  (25301,0.10580238)
  (25401,0.10595638)
  (25501,0.1056927)
  (25601,0.10536773)
  (25701,0.10549746)
  (25801,0.1049749)
  (25901,0.10488952)
  (26001,0.10437847)
  (26101,0.10500345)
  (26201,0.10502756)
  (26301,0.10489949)
  (26401,0.10443266)
  (26501,0.10446086)
  (26601,0.10446107)
  (26701,0.10388611)
  (26801,0.10392392)
  (26901,0.10359489)
  (27001,0.10390789)
  (27101,0.10348581)
  (27201,0.10356297)
  (27301,0.10351575)
  (27401,0.10314248)
  (27501,0.10286374)
  (27601,0.10215423)
  (27701,0.10202999)
  (27801,0.10194127)
  (27901,0.1018772)
  (28001,0.1014688)
  (28101,0.10112846)
  (28201,0.10089964)
  (28301,0.10085872)
  (28401,0.10073328)
  (28501,0.10035266)
  (28601,0.099738844)
  (28701,0.099215113)
  (28801,0.099371955)
  (28901,0.099045157)
  (29001,0.098393962)
  (29101,0.098403841)
  (29201,0.098200507)
  (29301,0.098233894)
  (29401,0.098511323)
  (29501,0.098266259)
  (29601,0.098336644)
  (29701,0.098015629)
  (29801,0.097924687)
  (29901,0.09779714)
};
\addplot[violet!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper2 and lower2];


% band: Gaussian $\sigma=1.0$
\addplot[name path=upper3, draw=none, forget plot] coordinates {
  (1,10.782997)
  (101,0.44525117)
  (201,0.31189021)
  (301,0.25421798)
  (401,0.22073007)
  (501,0.19509852)
  (601,0.17785415)
  (701,0.16664331)
  (801,0.1555663)
  (901,0.14806953)
  (1001,0.13735797)
  (1101,0.130611)
  (1201,0.12539642)
  (1301,0.12081519)
  (1401,0.11602826)
  (1501,0.11334493)
  (1601,0.10916129)
  (1701,0.10561507)
  (1801,0.10237657)
  (1901,0.098940894)
  (2001,0.097036161)
  (2101,0.093992203)
  (2201,0.092248209)
  (2301,0.090926066)
  (2401,0.088758051)
  (2501,0.086624235)
  (2601,0.08591985)
  (2701,0.084455527)
  (2801,0.08337871)
  (2901,0.082179323)
  (3001,0.081081912)
  (3101,0.079291329)
  (3201,0.077493027)
  (3301,0.076865725)
  (3401,0.075461283)
  (3501,0.074685432)
  (3601,0.073780045)
  (3701,0.073130779)
  (3801,0.071819484)
  (3901,0.071521707)
  (4001,0.070523545)
  (4101,0.069359586)
  (4201,0.068364292)
  (4301,0.067563154)
  (4401,0.067131512)
  (4501,0.066232882)
  (4601,0.065625608)
  (4701,0.064919047)
  (4801,0.063923344)
  (4901,0.063583441)
  (5001,0.063188754)
  (5101,0.062743194)
  (5201,0.062373679)
  (5301,0.061285947)
  (5401,0.060559988)
  (5501,0.06027817)
  (5601,0.059663609)
  (5701,0.058783028)
  (5801,0.0581971)
  (5901,0.057829052)
  (6001,0.057119634)
  (6101,0.056524079)
  (6201,0.056397814)
  (6301,0.055812173)
  (6401,0.055774011)
  (6501,0.05525871)
  (6601,0.054804906)
  (6701,0.054042973)
  (6801,0.053798508)
  (6901,0.053429447)
  (7001,0.053292323)
  (7101,0.052619915)
  (7201,0.05193885)
  (7301,0.051606815)
  (7401,0.051363617)
  (7501,0.05113348)
  (7601,0.050720934)
  (7701,0.050467789)
  (7801,0.05026396)
  (7901,0.049718518)
  (8001,0.049472664)
  (8101,0.049419697)
  (8201,0.049271118)
  (8301,0.048851848)
  (8401,0.048586026)
  (8501,0.048184261)
  (8601,0.047899708)
  (8701,0.047759313)
  (8801,0.04725416)
  (8901,0.046973642)
  (9001,0.046926208)
  (9101,0.046670537)
  (9201,0.04615378)
  (9301,0.046214733)
  (9401,0.045943037)
  (9501,0.045809843)
  (9601,0.045249082)
  (9701,0.044927645)
  (9801,0.044652998)
  (9901,0.044686083)
  (10001,0.044325888)
  (10101,0.044313971)
  (10201,0.044004042)
  (10301,0.043868676)
  (10401,0.043523017)
  (10501,0.043661587)
  (10601,0.043348357)
  (10701,0.043082453)
  (10801,0.042792376)
  (10901,0.042759225)
  (11001,0.042492155)
  (11101,0.042492837)
  (11201,0.042051047)
  (11301,0.041961752)
  (11401,0.041833542)
  (11501,0.041609682)
  (11601,0.041769207)
  (11701,0.04138672)
  (11801,0.041270703)
  (11901,0.040936645)
  (12001,0.040528629)
  (12101,0.040359013)
  (12201,0.040190972)
  (12301,0.04009033)
  (12401,0.040008266)
  (12501,0.039745428)
  (12601,0.039505906)
  (12701,0.03964531)
  (12801,0.039563403)
  (12901,0.039366577)
  (13001,0.039083816)
  (13101,0.03902936)
  (13201,0.038759716)
  (13301,0.038834114)
  (13401,0.038310606)
  (13501,0.038206767)
  (13601,0.038079128)
  (13701,0.038055263)
  (13801,0.037762199)
  (13901,0.037917115)
  (14001,0.037645258)
  (14101,0.037704948)
  (14201,0.037675653)
  (14301,0.037400674)
  (14401,0.037320547)
  (14501,0.037162609)
  (14601,0.037124317)
  (14701,0.037228499)
  (14801,0.036876723)
  (14901,0.036649488)
  (15001,0.03648052)
  (15101,0.03622774)
  (15201,0.035927847)
  (15301,0.035829)
  (15401,0.035730526)
  (15501,0.035614163)
  (15601,0.035447702)
  (15701,0.035279132)
  (15801,0.035253927)
  (15901,0.035021149)
  (16001,0.035047375)
  (16101,0.035043996)
  (16201,0.034934897)
  (16301,0.03493939)
  (16401,0.034783263)
  (16501,0.034685828)
  (16601,0.034459889)
  (16701,0.0343039)
  (16801,0.034162864)
  (16901,0.034107473)
  (17001,0.033929039)
  (17101,0.033946317)
  (17201,0.033705831)
  (17301,0.033668678)
  (17401,0.03359887)
  (17501,0.033438768)
  (17601,0.033471256)
  (17701,0.033321321)
  (17801,0.033186957)
  (17901,0.033147033)
  (18001,0.03320403)
  (18101,0.032969017)
  (18201,0.032746769)
  (18301,0.032758426)
  (18401,0.032709934)
  (18501,0.032680355)
  (18601,0.032526843)
  (18701,0.032519963)
  (18801,0.032329656)
  (18901,0.032472424)
  (19001,0.03244568)
  (19101,0.032315426)
  (19201,0.032402143)
  (19301,0.032220606)
  (19401,0.032156583)
  (19501,0.032013308)
  (19601,0.031903807)
  (19701,0.031905472)
  (19801,0.031894799)
  (19901,0.031862766)
  (20001,0.031764168)
  (20101,0.031686042)
  (20201,0.031577554)
  (20301,0.031504162)
  (20401,0.031275153)
  (20501,0.031287123)
  (20601,0.031041604)
  (20701,0.030989092)
  (20801,0.030992573)
  (20901,0.030798834)
  (21001,0.030672604)
  (21101,0.030545805)
  (21201,0.030677635)
  (21301,0.030558826)
  (21401,0.030455073)
  (21501,0.03030582)
  (21601,0.030212965)
  (21701,0.03007899)
  (21801,0.030062892)
  (21901,0.029983932)
  (22001,0.029806562)
  (22101,0.029695245)
  (22201,0.029534446)
  (22301,0.029461699)
  (22401,0.029362254)
  (22501,0.029484937)
  (22601,0.029415399)
  (22701,0.029570509)
  (22801,0.029492417)
  (22901,0.029436804)
  (23001,0.029133661)
  (23101,0.029046185)
  (23201,0.028870711)
  (23301,0.028869197)
  (23401,0.028710345)
  (23501,0.028711015)
  (23601,0.028531929)
  (23701,0.028561113)
  (23801,0.028468363)
  (23901,0.02838194)
  (24001,0.028376672)
  (24101,0.028305026)
  (24201,0.028397115)
  (24301,0.028327871)
  (24401,0.028390182)
  (24501,0.028247518)
  (24601,0.028087806)
  (24701,0.028090831)
  (24801,0.027966542)
  (24901,0.027912602)
  (25001,0.027876981)
  (25101,0.02795144)
  (25201,0.027759546)
  (25301,0.027771523)
  (25401,0.027728561)
  (25501,0.027708434)
  (25601,0.027584108)
  (25701,0.02761857)
  (25801,0.027496777)
  (25901,0.027434999)
  (26001,0.027322207)
  (26101,0.027277328)
  (26201,0.027299527)
  (26301,0.027318582)
  (26401,0.027180552)
  (26501,0.027144074)
  (26601,0.027197793)
  (26701,0.027111577)
  (26801,0.027070925)
  (26901,0.027020015)
  (27001,0.026961965)
  (27101,0.02690585)
  (27201,0.026747571)
  (27301,0.026778681)
  (27401,0.026642578)
  (27501,0.026679093)
  (27601,0.026529979)
  (27701,0.026468642)
  (27801,0.026474446)
  (27901,0.026511995)
  (28001,0.02632704)
  (28101,0.026366675)
  (28201,0.026287278)
  (28301,0.026365897)
  (28401,0.026186885)
  (28501,0.026257854)
  (28601,0.026236178)
  (28701,0.0261114)
  (28801,0.026119258)
  (28901,0.025988938)
  (29001,0.025882859)
  (29101,0.025797948)
  (29201,0.025809474)
  (29301,0.025905428)
  (29401,0.025741825)
  (29501,0.025687456)
  (29601,0.025598034)
  (29701,0.025483938)
  (29801,0.025485754)
  (29901,0.025359025)
};
\addplot[name path=lower3, draw=none, forget plot] coordinates {
  (1,7.1673899)
  (101,0.29860744)
  (201,0.21115036)
  (301,0.17075478)
  (401,0.14910093)
  (501,0.13299739)
  (601,0.12124757)
  (701,0.11311056)
  (801,0.10444385)
  (901,0.099342592)
  (1001,0.093769133)
  (1101,0.089186296)
  (1201,0.086289495)
  (1301,0.082420819)
  (1401,0.080485776)
  (1501,0.07737606)
  (1601,0.073682308)
  (1701,0.071318083)
  (1801,0.069912493)
  (1901,0.068478532)
  (2001,0.066231169)
  (2101,0.064368628)
  (2201,0.063190818)
  (2301,0.062136449)
  (2401,0.061083008)
  (2501,0.059406932)
  (2601,0.058719363)
  (2701,0.057510808)
  (2801,0.055947714)
  (2901,0.055132717)
  (3001,0.054236721)
  (3101,0.053450733)
  (3201,0.052166421)
  (3301,0.051953796)
  (3401,0.051201548)
  (3501,0.050480194)
  (3601,0.050408397)
  (3701,0.049226388)
  (3801,0.048753623)
  (3901,0.047887601)
  (4001,0.047647446)
  (4101,0.04701199)
  (4201,0.046435792)
  (4301,0.045421626)
  (4401,0.045356281)
  (4501,0.0450508)
  (4601,0.044055708)
  (4701,0.043475803)
  (4801,0.043107748)
  (4901,0.042663455)
  (5001,0.042434111)
  (5101,0.041828226)
  (5201,0.041871969)
  (5301,0.041683841)
  (5401,0.041045673)
  (5501,0.040739954)
  (5601,0.040141504)
  (5701,0.039774567)
  (5801,0.039184421)
  (5901,0.039130431)
  (6001,0.038763572)
  (6101,0.038318947)
  (6201,0.038195215)
  (6301,0.037885293)
  (6401,0.037336636)
  (6501,0.036978036)
  (6601,0.037024751)
  (6701,0.03666066)
  (6801,0.036206059)
  (6901,0.035998818)
  (7001,0.035561901)
  (7101,0.035346989)
  (7201,0.035216045)
  (7301,0.034852628)
  (7401,0.034805872)
  (7501,0.034548581)
  (7601,0.034245979)
  (7701,0.033932935)
  (7801,0.033850525)
  (7901,0.03382767)
  (8001,0.033494573)
  (8101,0.033135395)
  (8201,0.032645453)
  (8301,0.032479223)
  (8401,0.032290831)
  (8501,0.032080445)
  (8601,0.032127913)
  (8701,0.03151254)
  (8801,0.03151685)
  (8901,0.031260341)
  (9001,0.031132981)
  (9101,0.030935716)
  (9201,0.030797727)
  (9301,0.030575331)
  (9401,0.030622682)
  (9501,0.030572496)
  (9601,0.030206367)
  (9701,0.030220183)
  (9801,0.03002543)
  (9901,0.029993575)
  (10001,0.029927609)
  (10101,0.029677169)
  (10201,0.02942013)
  (10301,0.029434355)
  (10401,0.029335707)
  (10501,0.0292354)
  (10601,0.029096581)
  (10701,0.029116929)
  (10801,0.028853644)
  (10901,0.028586024)
  (11001,0.028497038)
  (11101,0.02864426)
  (11201,0.028422412)
  (11301,0.028362369)
  (11401,0.02801083)
  (11501,0.028133467)
  (11601,0.027869897)
  (11701,0.027750999)
  (11801,0.027574293)
  (11901,0.027517064)
  (12001,0.027411018)
  (12101,0.027152875)
  (12201,0.027009141)
  (12301,0.027016951)
  (12401,0.026898224)
  (12501,0.026775923)
  (12601,0.02673775)
  (12701,0.026656859)
  (12801,0.026502229)
  (12901,0.026372202)
  (13001,0.026447643)
  (13101,0.026191374)
  (13201,0.026134964)
  (13301,0.025893515)
  (13401,0.025857877)
  (13501,0.025776668)
  (13601,0.02584137)
  (13701,0.025819078)
  (13801,0.025642859)
  (13901,0.025497362)
  (14001,0.02541125)
  (14101,0.025427656)
  (14201,0.025423106)
  (14301,0.02537249)
  (14401,0.025273677)
  (14501,0.02513737)
  (14601,0.025096882)
  (14701,0.024963856)
  (14801,0.024849826)
  (14901,0.024764087)
  (15001,0.024547478)
  (15101,0.024260458)
  (15201,0.024347346)
  (15301,0.024201168)
  (15401,0.024067074)
  (15501,0.024090406)
  (15601,0.024072228)
  (15701,0.023902124)
  (15801,0.023920601)
  (15901,0.023798402)
  (16001,0.023625877)
  (16101,0.023495506)
  (16201,0.023361616)
  (16301,0.023480047)
  (16401,0.023313249)
  (16501,0.023347499)
  (16601,0.023321258)
  (16701,0.023228934)
  (16801,0.023200545)
  (16901,0.02302281)
  (17001,0.02282488)
  (17101,0.022905663)
  (17201,0.022844983)
  (17301,0.022744855)
  (17401,0.022743832)
  (17501,0.022568718)
  (17601,0.022423435)
  (17701,0.022391776)
  (17801,0.022254201)
  (17901,0.022258829)
  (18001,0.022294497)
  (18101,0.022234023)
  (18201,0.022206314)
  (18301,0.022201058)
  (18401,0.022154776)
  (18501,0.022098774)
  (18601,0.021986939)
  (18701,0.021852553)
  (18801,0.021925235)
  (18901,0.021772545)
  (19001,0.021629121)
  (19101,0.021622743)
  (19201,0.021474235)
  (19301,0.021435967)
  (19401,0.02135138)
  (19501,0.021367401)
  (19601,0.021249162)
  (19701,0.02113192)
  (19801,0.021107029)
  (19901,0.021000333)
  (20001,0.020935288)
  (20101,0.020870838)
  (20201,0.020848224)
  (20301,0.020832596)
  (20401,0.020610694)
  (20501,0.020591171)
  (20601,0.020637671)
  (20701,0.020723516)
  (20801,0.020553743)
  (20901,0.020497631)
  (21001,0.020389469)
  (21101,0.020416528)
  (21201,0.020405181)
  (21301,0.020460125)
  (21401,0.020353731)
  (21501,0.02033028)
  (21601,0.02026106)
  (21701,0.020233151)
  (21801,0.020243332)
  (21901,0.020185523)
  (22001,0.020092171)
  (22101,0.019971751)
  (22201,0.019921076)
  (22301,0.019924296)
  (22401,0.019955344)
  (22501,0.019901341)
  (22601,0.019753862)
  (22701,0.019860815)
  (22801,0.019788142)
  (22901,0.019753156)
  (23001,0.019639829)
  (23101,0.019609798)
  (23201,0.0196814)
  (23301,0.019607101)
  (23401,0.019555107)
  (23501,0.019563682)
  (23601,0.019471973)
  (23701,0.019261133)
  (23801,0.019352641)
  (23901,0.019251373)
  (24001,0.019253088)
  (24101,0.019237015)
  (24201,0.019120052)
  (24301,0.018999832)
  (24401,0.018964954)
  (24501,0.018909073)
  (24601,0.018857818)
  (24701,0.018818684)
  (24801,0.01875977)
  (24901,0.018813618)
  (25001,0.018675296)
  (25101,0.018711418)
  (25201,0.018703764)
  (25301,0.018737393)
  (25401,0.018641386)
  (25501,0.018529104)
  (25601,0.018509731)
  (25701,0.018475709)
  (25801,0.018488811)
  (25901,0.018459613)
  (26001,0.01848851)
  (26101,0.018343631)
  (26201,0.018340549)
  (26301,0.018273255)
  (26401,0.018121514)
  (26501,0.018181821)
  (26601,0.018278692)
  (26701,0.018216738)
  (26801,0.018116204)
  (26901,0.01816717)
  (27001,0.0180964)
  (27101,0.018047702)
  (27201,0.018035959)
  (27301,0.017989319)
  (27401,0.018052801)
  (27501,0.017988741)
  (27601,0.018010613)
  (27701,0.018014669)
  (27801,0.017916452)
  (27901,0.017793944)
  (28001,0.017774748)
  (28101,0.017784875)
  (28201,0.017861061)
  (28301,0.017726827)
  (28401,0.017846171)
  (28501,0.017569605)
  (28601,0.017679766)
  (28701,0.017685818)
  (28801,0.017483024)
  (28901,0.017557142)
  (29001,0.017478896)
  (29101,0.017473662)
  (29201,0.017379612)
  (29301,0.017372591)
  (29401,0.017255519)
  (29501,0.017240193)
  (29601,0.017286474)
  (29701,0.017290132)
  (29801,0.017272176)
  (29901,0.017278234)
};
\addplot[tabgreen!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper3 and lower3];
%
% ---- mean curves ----
%
% mean: Pareto $\alpha=1.3$
\addplot[
  blue, very thick,
  mark=square*,
  mark options={scale=0.7, fill=blue},
  mark repeat=30,
] coordinates {
  (1,55.612083)
  (101,28.288479)
  (201,25.697155)
  (301,23.017786)
  (401,21.953117)
  (501,21.347759)
  (601,20.264168)
  (701,19.487871)
  (801,18.81493)
  (901,18.261728)
  (1001,17.705662)
  (1101,17.175905)
  (1201,16.997408)
  (1301,16.701197)
  (1401,16.511614)
  (1501,16.152452)
  (1601,15.857678)
  (1701,15.598067)
  (1801,15.396364)
  (1901,15.138576)
  (2001,14.82682)
  (2101,14.629759)
  (2201,14.428311)
  (2301,14.396675)
  (2401,14.182045)
  (2501,14.071309)
  (2601,13.939521)
  (2701,13.866548)
  (2801,13.645179)
  (2901,13.535383)
  (3001,13.39436)
  (3101,13.2253)
  (3201,13.157061)
  (3301,13.026906)
  (3401,12.948083)
  (3501,12.790964)
  (3601,12.751831)
  (3701,12.643245)
  (3801,12.649618)
  (3901,12.614617)
  (4001,12.539364)
  (4101,12.412913)
  (4201,12.362861)
  (4301,12.284215)
  (4401,12.193292)
  (4501,12.087245)
  (4601,12.031548)
  (4701,11.947216)
  (4801,11.853882)
  (4901,11.759442)
  (5001,11.683481)
  (5101,11.63479)
  (5201,11.588056)
  (5301,11.528583)
  (5401,11.463979)
  (5501,11.44178)
  (5601,11.397488)
  (5701,11.314143)
  (5801,11.23951)
  (5901,11.157692)
  (6001,11.105204)
  (6101,11.098382)
  (6201,11.086012)
  (6301,11.010091)
  (6401,10.955466)
  (6501,10.910648)
  (6601,10.862745)
  (6701,10.818137)
  (6801,10.836189)
  (6901,10.781279)
  (7001,10.746963)
  (7101,10.679226)
  (7201,10.623965)
  (7301,10.575299)
  (7401,10.514046)
  (7501,10.46787)
  (7601,10.430909)
  (7701,10.373692)
  (7801,10.322036)
  (7901,10.259577)
  (8001,10.198655)
  (8101,10.144835)
  (8201,10.10446)
  (8301,10.048414)
  (8401,10.001731)
  (8501,9.9893541)
  (8601,9.9354715)
  (8701,9.9007721)
  (8801,9.8536539)
  (8901,9.8313169)
  (9001,9.8273745)
  (9101,9.7757816)
  (9201,9.7445765)
  (9301,9.7292442)
  (9401,9.6785107)
  (9501,9.6375589)
  (9601,9.6107712)
  (9701,9.6093664)
  (9801,9.5733671)
  (9901,9.5273027)
  (10001,9.4891663)
  (10101,9.4487829)
  (10201,9.4261189)
  (10301,9.3907957)
  (10401,9.3534813)
  (10501,9.3247938)
  (10601,9.2973366)
  (10701,9.2553368)
  (10801,9.2240086)
  (10901,9.1857548)
  (11001,9.1497469)
  (11101,9.1447735)
  (11201,9.1091528)
  (11301,9.0805235)
  (11401,9.0522442)
  (11501,9.0155401)
  (11601,8.9858208)
  (11701,8.9830132)
  (11801,8.9498119)
  (11901,8.9318562)
  (12001,8.9282923)
  (12101,8.902112)
  (12201,8.8692541)
  (12301,8.8383484)
  (12401,8.8177834)
  (12501,8.8282652)
  (12601,8.8004255)
  (12701,8.7842512)
  (12801,8.7857189)
  (12901,8.7566767)
  (13001,8.7337246)
  (13101,8.701395)
  (13201,8.6696911)
  (13301,8.6458702)
  (13401,8.6265354)
  (13501,8.5918245)
  (13601,8.5722742)
  (13701,8.5649261)
  (13801,8.5530787)
  (13901,8.5327492)
  (14001,8.5179443)
  (14101,8.4915438)
  (14201,8.4626799)
  (14301,8.443058)
  (14401,8.4271832)
  (14501,8.4383564)
  (14601,8.4243174)
  (14701,8.4120359)
  (14801,8.4045534)
  (14901,8.4073458)
  (15001,8.391223)
  (15101,8.3646383)
  (15201,8.3367853)
  (15301,8.3113985)
  (15401,8.2897797)
  (15501,8.2713642)
  (15601,8.250885)
  (15701,8.2322559)
  (15801,8.2168188)
  (15901,8.1943865)
  (16001,8.1679192)
  (16101,8.1650925)
  (16201,8.142478)
  (16301,8.122591)
  (16401,8.0983515)
  (16501,8.081192)
  (16601,8.0617771)
  (16701,8.0443678)
  (16801,8.0332661)
  (16901,8.0147028)
  (17001,7.9987121)
  (17101,7.9802113)
  (17201,7.9625206)
  (17301,7.9595275)
  (17401,7.9409466)
  (17501,7.9204788)
  (17601,7.9154434)
  (17701,7.897006)
  (17801,7.8759894)
  (17901,7.8532319)
  (18001,7.8314977)
  (18101,7.8114357)
  (18201,7.8008265)
  (18301,7.7859383)
  (18401,7.7698598)
  (18501,7.751101)
  (18601,7.7313032)
  (18701,7.720746)
  (18801,7.7011433)
  (18901,7.684093)
  (19001,7.6633511)
  (19101,7.647038)
  (19201,7.6329713)
  (19301,7.6284914)
  (19401,7.6121674)
  (19501,7.60497)
  (19601,7.5911617)
  (19701,7.5741801)
  (19801,7.5638385)
  (19901,7.5450444)
  (20001,7.5281734)
  (20101,7.5118036)
  (20201,7.5084009)
  (20301,7.4962473)
  (20401,7.4765649)
  (20501,7.467474)
  (20601,7.4530087)
  (20701,7.4363241)
  (20801,7.4207587)
  (20901,7.4079995)
  (21001,7.3979139)
  (21101,7.3787894)
  (21201,7.3639936)
  (21301,7.3580542)
  (21401,7.3402405)
  (21501,7.3323855)
  (21601,7.315383)
  (21701,7.3016162)
  (21801,7.287559)
  (21901,7.271534)
  (22001,7.2567797)
  (22101,7.2431645)
  (22201,7.2427864)
  (22301,7.2262902)
  (22401,7.2093005)
  (22501,7.2005453)
  (22601,7.1858225)
  (22701,7.1735926)
  (22801,7.1646056)
  (22901,7.1499038)
  (23001,7.1372228)
  (23101,7.1200428)
  (23201,7.1101756)
  (23301,7.1025496)
  (23401,7.0963736)
  (23501,7.0842609)
  (23601,7.0767207)
  (23701,7.0595217)
  (23801,7.0492225)
  (23901,7.0404572)
  (24001,7.0278449)
  (24101,7.0138927)
  (24201,7.0004706)
  (24301,6.9936237)
  (24401,6.9792752)
  (24501,6.9651012)
  (24601,6.9529734)
  (24701,6.9443269)
  (24801,6.9358449)
  (24901,6.9290805)
  (25001,6.9229527)
  (25101,6.9178638)
  (25201,6.9071574)
  (25301,6.8976207)
  (25401,6.8877196)
  (25501,6.8745117)
  (25601,6.8661003)
  (25701,6.8552585)
  (25801,6.8444843)
  (25901,6.8306441)
  (26001,6.818603)
  (26101,6.8069329)
  (26201,6.8042994)
  (26301,6.7953653)
  (26401,6.7871513)
  (26501,6.783432)
  (26601,6.7786508)
  (26701,6.7705369)
  (26801,6.765182)
  (26901,6.7633324)
  (27001,6.7634873)
  (27101,6.7604537)
  (27201,6.7497225)
  (27301,6.7401528)
  (27401,6.7304602)
  (27501,6.7226005)
  (27601,6.7115541)
  (27701,6.7001352)
  (27801,6.6908479)
  (27901,6.6786766)
  (28001,6.665863)
  (28101,6.6596684)
  (28201,6.6571875)
  (28301,6.6491399)
  (28401,6.6385632)
  (28501,6.6283784)
  (28601,6.6164184)
  (28701,6.6157699)
  (28801,6.6149154)
  (28901,6.6091018)
  (29001,6.6026039)
  (29101,6.6007085)
  (29201,6.5903602)
  (29301,6.587018)
  (29401,6.5779285)
  (29501,6.5677528)
  (29601,6.5594816)
  (29701,6.5497861)
  (29801,6.5479369)
  (29901,6.5364542)
};
%\addlegendentry{\scriptsize{Pareto $(\alpha=1.3)$}}


% mean: Pareto $\alpha=1.5$
\addplot[
  red, very thick,
  mark=*,
  mark options={scale=0.7, fill=red},
  mark repeat=30,
] coordinates {
  (1,27.146286)
  (101,11.206612)
  (201,9.3105278)
  (301,8.2226744)
  (401,7.4739718)
  (501,6.9003372)
  (601,6.4544306)
  (701,6.1221943)
  (801,5.8667889)
  (901,5.6266766)
  (1001,5.5218983)
  (1101,5.3770585)
  (1201,5.1846895)
  (1301,5.0530381)
  (1401,4.9189763)
  (1501,4.7772846)
  (1601,4.6569443)
  (1701,4.5445495)
  (1801,4.4761934)
  (1901,4.4012146)
  (2001,4.317975)
  (2101,4.245543)
  (2201,4.1930666)
  (2301,4.1390529)
  (2401,4.0844617)
  (2501,4.0078912)
  (2601,3.9468517)
  (2701,3.8848667)
  (2801,3.8302999)
  (2901,3.7835081)
  (3001,3.7551646)
  (3101,3.6994698)
  (3201,3.6519108)
  (3301,3.5954287)
  (3401,3.5440588)
  (3501,3.5022316)
  (3601,3.4754496)
  (3701,3.4302232)
  (3801,3.4093101)
  (3901,3.3801827)
  (4001,3.3480864)
  (4101,3.3212965)
  (4201,3.2947447)
  (4301,3.2747297)
  (4401,3.2382932)
  (4501,3.2215002)
  (4601,3.1901941)
  (4701,3.166115)
  (4801,3.1439366)
  (4901,3.1195877)
  (5001,3.0905342)
  (5101,3.0797009)
  (5201,3.0675368)
  (5301,3.0467329)
  (5401,3.0217345)
  (5501,3.0082936)
  (5601,2.983979)
  (5701,2.9793577)
  (5801,2.9743507)
  (5901,2.9598668)
  (6001,2.9424236)
  (6101,2.9256511)
  (6201,2.9227917)
  (6301,2.9061823)
  (6401,2.8877349)
  (6501,2.8692536)
  (6601,2.8543277)
  (6701,2.8351266)
  (6801,2.8160851)
  (6901,2.8021975)
  (7001,2.7859004)
  (7101,2.7648494)
  (7201,2.755604)
  (7301,2.7427917)
  (7401,2.7267349)
  (7501,2.7116199)
  (7601,2.7093019)
  (7701,2.6970737)
  (7801,2.681586)
  (7901,2.6717126)
  (8001,2.6624122)
  (8101,2.6500454)
  (8201,2.6477475)
  (8301,2.6359866)
  (8401,2.624649)
  (8501,2.6131079)
  (8601,2.5982349)
  (8701,2.5913243)
  (8801,2.5853522)
  (8901,2.5733156)
  (9001,2.5611446)
  (9101,2.5500979)
  (9201,2.5512671)
  (9301,2.5405307)
  (9401,2.5327122)
  (9501,2.5207741)
  (9601,2.508337)
  (9701,2.4952013)
  (9801,2.4841926)
  (9901,2.4763029)
  (10001,2.467253)
  (10101,2.4584889)
  (10201,2.4483631)
  (10301,2.4410644)
  (10401,2.4318204)
  (10501,2.4268253)
  (10601,2.4195256)
  (10701,2.4095397)
  (10801,2.4023261)
  (10901,2.3917546)
  (11001,2.3834245)
  (11101,2.3742683)
  (11201,2.3704326)
  (11301,2.3609362)
  (11401,2.3555944)
  (11501,2.3489444)
  (11601,2.3386388)
  (11701,2.3308723)
  (11801,2.321034)
  (11901,2.3117535)
  (12001,2.3044999)
  (12101,2.2952702)
  (12201,2.2869451)
  (12301,2.276957)
  (12401,2.2700193)
  (12501,2.2643926)
  (12601,2.2558377)
  (12701,2.2473688)
  (12801,2.2427456)
  (12901,2.2358842)
  (13001,2.2279649)
  (13101,2.2225862)
  (13201,2.2188597)
  (13301,2.2117593)
  (13401,2.2048707)
  (13501,2.1987536)
  (13601,2.1909435)
  (13701,2.1829746)
  (13801,2.1774952)
  (13901,2.1736171)
  (14001,2.1670249)
  (14101,2.161236)
  (14201,2.1552033)
  (14301,2.1498315)
  (14401,2.1440535)
  (14501,2.1386876)
  (14601,2.1315086)
  (14701,2.1265335)
  (14801,2.1205919)
  (14901,2.1141987)
  (15001,2.1079216)
  (15101,2.1043611)
  (15201,2.1029298)
  (15301,2.0962417)
  (15401,2.089788)
  (15501,2.0831876)
  (15601,2.0769317)
  (15701,2.073041)
  (15801,2.0684896)
  (15901,2.0640254)
  (16001,2.0616963)
  (16101,2.0577266)
  (16201,2.053865)
  (16301,2.047266)
  (16401,2.041065)
  (16501,2.0393074)
  (16601,2.0337269)
  (16701,2.0281336)
  (16801,2.0230408)
  (16901,2.0178444)
  (17001,2.0137422)
  (17101,2.0109179)
  (17201,2.0080903)
  (17301,2.0016873)
  (17401,1.9969593)
  (17501,1.994137)
  (17601,1.9881358)
  (17701,1.9835025)
  (17801,1.9795842)
  (17901,1.9739523)
  (18001,1.9679528)
  (18101,1.964501)
  (18201,1.960443)
  (18301,1.9569598)
  (18401,1.9516274)
  (18501,1.9477481)
  (18601,1.9449673)
  (18701,1.9441128)
  (18801,1.9410337)
  (18901,1.9385831)
  (19001,1.9374063)
  (19101,1.9341478)
  (19201,1.9307591)
  (19301,1.9264313)
  (19401,1.9213692)
  (19501,1.9178909)
  (19601,1.9142312)
  (19701,1.9111421)
  (19801,1.9062904)
  (19901,1.9057425)
  (20001,1.9016649)
  (20101,1.8979037)
  (20201,1.8962245)
  (20301,1.8926345)
  (20401,1.8915936)
  (20501,1.890125)
  (20601,1.8872745)
  (20701,1.8837396)
  (20801,1.8810399)
  (20901,1.8787299)
  (21001,1.8769132)
  (21101,1.8728623)
  (21201,1.86985)
  (21301,1.8658079)
  (21401,1.8630813)
  (21501,1.8599463)
  (21601,1.8568373)
  (21701,1.8541374)
  (21801,1.8553123)
  (21901,1.8512813)
  (22001,1.8472924)
  (22101,1.8447782)
  (22201,1.8409578)
  (22301,1.8391259)
  (22401,1.8383282)
  (22501,1.8348935)
  (22601,1.8342457)
  (22701,1.8311825)
  (22801,1.8292558)
  (22901,1.8265194)
  (23001,1.824213)
  (23101,1.8213377)
  (23201,1.8179059)
  (23301,1.8135155)
  (23401,1.8120848)
  (23501,1.8109791)
  (23601,1.809424)
  (23701,1.8065748)
  (23801,1.803408)
  (23901,1.8009742)
  (24001,1.7976549)
  (24101,1.7943571)
  (24201,1.7908795)
  (24301,1.7887456)
  (24401,1.7871873)
  (24501,1.7844261)
  (24601,1.7826155)
  (24701,1.7798504)
  (24801,1.7767724)
  (24901,1.7744939)
  (25001,1.7716081)
  (25101,1.7686785)
  (25201,1.7680322)
  (25301,1.7663738)
  (25401,1.7625954)
  (25501,1.7598706)
  (25601,1.7562875)
  (25701,1.7525115)
  (25801,1.7495261)
  (25901,1.7466804)
  (26001,1.7451071)
  (26101,1.7426922)
  (26201,1.7401609)
  (26301,1.7372868)
  (26401,1.7345769)
  (26501,1.7324353)
  (26601,1.7299088)
  (26701,1.7275423)
  (26801,1.7258449)
  (26901,1.723912)
  (27001,1.722201)
  (27101,1.7197096)
  (27201,1.7168504)
  (27301,1.7136523)
  (27401,1.7107193)
  (27501,1.7080156)
  (27601,1.7064983)
  (27701,1.7052166)
  (27801,1.7029792)
  (27901,1.7000121)
  (28001,1.6999984)
  (28101,1.6980604)
  (28201,1.6957674)
  (28301,1.6927009)
  (28401,1.6901536)
  (28501,1.6868149)
  (28601,1.6837183)
  (28701,1.6824057)
  (28801,1.6795822)
  (28901,1.6773211)
  (29001,1.6741694)
  (29101,1.6718866)
  (29201,1.6695292)
  (29301,1.6688539)
  (29401,1.6666437)
  (29501,1.6662748)
  (29601,1.6642998)
  (29701,1.6618698)
  (29801,1.6597552)
  (29901,1.6578474)
};
%\addlegendentry{\scriptsize{Pareto $(\alpha=1.5)$}}


% mean: Pareto $\alpha=1.8$
\addplot[
  violet, very thick,
  mark=triangle*,
  mark options={scale=0.7, fill=violet},
  mark repeat=30,
] coordinates {
  (1,17.33518)
  (101,2.7834806)
  (201,2.0331113)
  (301,1.7010578)
  (401,1.4870836)
  (501,1.3383521)
  (601,1.2391317)
  (701,1.148574)
  (801,1.0795254)
  (901,1.0305362)
  (1001,0.98436749)
  (1101,0.93476516)
  (1201,0.90572798)
  (1301,0.87402093)
  (1401,0.84060419)
  (1501,0.81445986)
  (1601,0.79269743)
  (1701,0.76797295)
  (1801,0.74891645)
  (1901,0.72782367)
  (2001,0.71356076)
  (2101,0.69922781)
  (2201,0.68606651)
  (2301,0.67260087)
  (2401,0.66165239)
  (2501,0.64907277)
  (2601,0.63250351)
  (2701,0.61846966)
  (2801,0.61102992)
  (2901,0.59979266)
  (3001,0.59322059)
  (3101,0.58574128)
  (3201,0.57733715)
  (3301,0.57113558)
  (3401,0.56316727)
  (3501,0.55613869)
  (3601,0.54880661)
  (3701,0.54247892)
  (3801,0.53558719)
  (3901,0.52876413)
  (4001,0.52212262)
  (4101,0.51860088)
  (4201,0.51255697)
  (4301,0.50536901)
  (4401,0.50085759)
  (4501,0.49805081)
  (4601,0.49238834)
  (4701,0.48684683)
  (4801,0.48279336)
  (4901,0.47749609)
  (5001,0.47505733)
  (5101,0.47160107)
  (5201,0.46641788)
  (5301,0.46123537)
  (5401,0.45642832)
  (5501,0.45421433)
  (5601,0.45049661)
  (5701,0.44660458)
  (5801,0.44308794)
  (5901,0.44029701)
  (6001,0.43761235)
  (6101,0.43418437)
  (6201,0.43015721)
  (6301,0.42786485)
  (6401,0.42420977)
  (6501,0.4209846)
  (6601,0.41726899)
  (6701,0.41464901)
  (6801,0.41205648)
  (6901,0.41038802)
  (7001,0.40796408)
  (7101,0.40558681)
  (7201,0.40244168)
  (7301,0.39984187)
  (7401,0.39699423)
  (7501,0.39436427)
  (7601,0.39314899)
  (7701,0.38973746)
  (7801,0.38668448)
  (7901,0.38484097)
  (8001,0.38154104)
  (8101,0.38124734)
  (8201,0.37834299)
  (8301,0.37701899)
  (8401,0.37451562)
  (8501,0.3726972)
  (8601,0.37049967)
  (8701,0.36773184)
  (8801,0.3661814)
  (8901,0.36484626)
  (9001,0.36346138)
  (9101,0.36175308)
  (9201,0.36025888)
  (9301,0.35951465)
  (9401,0.35840961)
  (9501,0.35674196)
  (9601,0.35438007)
  (9701,0.35219678)
  (9801,0.35082534)
  (9901,0.34880885)
  (10001,0.34651101)
  (10101,0.34544012)
  (10201,0.34402394)
  (10301,0.34211227)
  (10401,0.34054294)
  (10501,0.3385146)
  (10601,0.33758759)
  (10701,0.33663282)
  (10801,0.33575439)
  (10901,0.33430007)
  (11001,0.33241516)
  (11101,0.33085927)
  (11201,0.33024064)
  (11301,0.32884303)
  (11401,0.32852092)
  (11501,0.32798752)
  (11601,0.32674611)
  (11701,0.32488972)
  (11801,0.32435706)
  (11901,0.32304865)
  (12001,0.32139981)
  (12101,0.31976962)
  (12201,0.31809804)
  (12301,0.31713319)
  (12401,0.31633568)
  (12501,0.31508327)
  (12601,0.31353873)
  (12701,0.31269294)
  (12801,0.31204066)
  (12901,0.31100574)
  (13001,0.30995142)
  (13101,0.30869997)
  (13201,0.30766803)
  (13301,0.30633467)
  (13401,0.30526254)
  (13501,0.30463484)
  (13601,0.3041504)
  (13701,0.30309066)
  (13801,0.30148965)
  (13901,0.30029586)
  (14001,0.299247)
  (14101,0.29787648)
  (14201,0.29685956)
  (14301,0.29579604)
  (14401,0.29482874)
  (14501,0.29387942)
  (14601,0.29404041)
  (14701,0.29302809)
  (14801,0.29227406)
  (14901,0.29090741)
  (15001,0.29014525)
  (15101,0.28887251)
  (15201,0.28755489)
  (15301,0.28683481)
  (15401,0.28603303)
  (15501,0.28599057)
  (15601,0.28535536)
  (15701,0.28457436)
  (15801,0.28360379)
  (15901,0.28290951)
  (16001,0.2822569)
  (16101,0.2813307)
  (16201,0.28044206)
  (16301,0.27947545)
  (16401,0.27930245)
  (16501,0.27862379)
  (16601,0.27793428)
  (16701,0.2769208)
  (16801,0.27597505)
  (16901,0.27493727)
  (17001,0.27431071)
  (17101,0.27350879)
  (17201,0.27265754)
  (17301,0.27160132)
  (17401,0.27162281)
  (17501,0.27118281)
  (17601,0.2706351)
  (17701,0.2695891)
  (17801,0.26951504)
  (17901,0.26898599)
  (18001,0.26805666)
  (18101,0.26771981)
  (18201,0.2671043)
  (18301,0.26613995)
  (18401,0.26513636)
  (18501,0.26510447)
  (18601,0.26413068)
  (18701,0.26340145)
  (18801,0.26338404)
  (18901,0.26256102)
  (19001,0.26191041)
  (19101,0.26113579)
  (19201,0.26045856)
  (19301,0.2597068)
  (19401,0.25902224)
  (19501,0.25847539)
  (19601,0.25780371)
  (19701,0.25707179)
  (19801,0.25629175)
  (19901,0.25556016)
  (20001,0.25480098)
  (20101,0.25414267)
  (20201,0.25354284)
  (20301,0.25278616)
  (20401,0.25223807)
  (20501,0.25146589)
  (20601,0.250797)
  (20701,0.25025901)
  (20801,0.24947242)
  (20901,0.24913551)
  (21001,0.24861135)
  (21101,0.24784508)
  (21201,0.24756458)
  (21301,0.24728687)
  (21401,0.24668233)
  (21501,0.24601144)
  (21601,0.24521084)
  (21701,0.24472456)
  (21801,0.24451032)
  (21901,0.24388653)
  (22001,0.24369144)
  (22101,0.24338062)
  (22201,0.24331078)
  (22301,0.2429295)
  (22401,0.24234165)
  (22501,0.24187125)
  (22601,0.24154019)
  (22701,0.2411302)
  (22801,0.2405732)
  (22901,0.24015321)
  (23001,0.23963542)
  (23101,0.23916775)
  (23201,0.23871432)
  (23301,0.23805021)
  (23401,0.23769683)
  (23501,0.2371825)
  (23601,0.23692028)
  (23701,0.23645848)
  (23801,0.2359117)
  (23901,0.23537511)
  (24001,0.23496322)
  (24101,0.23442239)
  (24201,0.23381512)
  (24301,0.23317693)
  (24401,0.23322669)
  (24501,0.2329585)
  (24601,0.23273815)
  (24701,0.23242514)
  (24801,0.2321444)
  (24901,0.23149669)
  (25001,0.23083386)
  (25101,0.23032916)
  (25201,0.22982517)
  (25301,0.22949885)
  (25401,0.22886717)
  (25501,0.22838485)
  (25601,0.22828083)
  (25701,0.22792234)
  (25801,0.22750422)
  (25901,0.22725892)
  (26001,0.22684655)
  (26101,0.22643727)
  (26201,0.22599015)
  (26301,0.22548945)
  (26401,0.22545378)
  (26501,0.22499076)
  (26601,0.22480795)
  (26701,0.2243928)
  (26801,0.22390157)
  (26901,0.22395737)
  (27001,0.22347826)
  (27101,0.22291593)
  (27201,0.22250171)
  (27301,0.22217621)
  (27401,0.22177438)
  (27501,0.22116154)
  (27601,0.22078978)
  (27701,0.2203186)
  (27801,0.21990712)
  (27901,0.2193992)
  (28001,0.21895856)
  (28101,0.21862945)
  (28201,0.21825238)
  (28301,0.21779922)
  (28401,0.21768884)
  (28501,0.21770644)
  (28601,0.21774794)
  (28701,0.21756813)
  (28801,0.21726429)
  (28901,0.21684185)
  (29001,0.21671213)
  (29101,0.21623677)
  (29201,0.21595907)
  (29301,0.21552348)
  (29401,0.21514344)
  (29501,0.21493241)
  (29601,0.21449786)
  (29701,0.21413414)
  (29801,0.21375214)
  (29901,0.21338044)
};
%\addlegendentry{\scriptsize{Pareto $(\alpha=1.8)$}}


% mean: Gaussian $\sigma=1.0$
\addplot[
  tabgreen, very thick,
  mark=o,
  mark options={scale=0.7, fill=tabgreen},
  mark repeat=30,
] coordinates {
  (1,8.9825373)
  (101,0.36820033)
  (201,0.25860283)
  (301,0.2116769)
  (401,0.18371266)
  (501,0.164224)
  (601,0.14969742)
  (701,0.13952373)
  (801,0.12990721)
  (901,0.12237632)
  (1001,0.11586133)
  (1101,0.10986588)
  (1201,0.10529212)
  (1301,0.10112733)
  (1401,0.097778894)
  (1501,0.094424367)
  (1601,0.091212496)
  (1701,0.088700309)
  (1801,0.086320683)
  (1901,0.083992623)
  (2001,0.081596538)
  (2101,0.079686448)
  (2201,0.077813528)
  (2301,0.076352067)
  (2401,0.074790075)
  (2501,0.073213778)
  (2601,0.071827516)
  (2701,0.070581317)
  (2801,0.069317214)
  (2901,0.068284169)
  (3001,0.067049876)
  (3101,0.06599503)
  (3201,0.064905994)
  (3301,0.063813828)
  (3401,0.062929556)
  (3501,0.062203228)
  (3601,0.061422277)
  (3701,0.060666662)
  (3801,0.0597337)
  (3901,0.059021663)
  (4001,0.058329027)
  (4101,0.057607271)
  (4201,0.056961469)
  (4301,0.056307688)
  (4401,0.05575728)
  (4501,0.055099152)
  (4601,0.054392442)
  (4701,0.053783271)
  (4801,0.053218052)
  (4901,0.05268316)
  (5001,0.052161243)
  (5101,0.051679611)
  (5201,0.051295571)
  (5301,0.05073363)
  (5401,0.050293926)
  (5501,0.049764909)
  (5601,0.049265072)
  (5701,0.048871066)
  (5801,0.048366383)
  (5901,0.047978435)
  (6001,0.047544792)
  (6101,0.047187127)
  (6201,0.046811599)
  (6301,0.046434931)
  (6401,0.045994654)
  (6501,0.045638926)
  (6601,0.045390606)
  (6701,0.044934034)
  (6801,0.044695947)
  (6901,0.044428557)
  (7001,0.044103332)
  (7101,0.043784045)
  (7201,0.04352748)
  (7301,0.04317398)
  (7401,0.042959046)
  (7501,0.042681567)
  (7601,0.042402312)
  (7701,0.042109251)
  (7801,0.041801084)
  (7901,0.041584201)
  (8001,0.041266333)
  (8101,0.040957168)
  (8201,0.040675562)
  (8301,0.040417969)
  (8401,0.04021655)
  (8501,0.039960258)
  (8601,0.039685838)
  (8701,0.039458901)
  (8801,0.039240807)
  (8901,0.039004739)
  (9001,0.038814664)
  (9101,0.03858893)
  (9201,0.038378671)
  (9301,0.038240284)
  (9401,0.038066756)
  (9501,0.037888478)
  (9601,0.037615955)
  (9701,0.037371431)
  (9801,0.037173029)
  (9901,0.037069596)
  (10001,0.036922105)
  (10101,0.036738638)
  (10201,0.036568146)
  (10301,0.036405865)
  (10401,0.036188584)
  (10501,0.036044642)
  (10601,0.035917055)
  (10701,0.035785668)
  (10801,0.035579283)
  (10901,0.035409786)
  (11001,0.035273325)
  (11101,0.035135161)
  (11201,0.034985136)
  (11301,0.034828726)
  (11401,0.034687217)
  (11501,0.034557182)
  (11601,0.03439204)
  (11701,0.034284793)
  (11801,0.03416064)
  (11901,0.034018304)
  (12001,0.033878829)
  (12101,0.033722099)
  (12201,0.033564202)
  (12301,0.033430584)
  (12401,0.03326888)
  (12501,0.033127811)
  (12601,0.032996442)
  (12701,0.032889184)
  (12801,0.03280969)
  (12901,0.032677539)
  (13001,0.032560896)
  (13101,0.032430317)
  (13201,0.032327764)
  (13301,0.032185841)
  (13401,0.032060761)
  (13501,0.03194607)
  (13601,0.031837758)
  (13701,0.031738099)
  (13801,0.031603042)
  (13901,0.031499606)
  (14001,0.031368595)
  (14101,0.031269219)
  (14201,0.031121641)
  (14301,0.031037295)
  (14401,0.030941971)
  (14501,0.030795481)
  (14601,0.030715043)
  (14701,0.03059152)
  (14801,0.030501302)
  (14901,0.030373732)
  (15001,0.030251145)
  (15101,0.030117495)
  (15201,0.029999178)
  (15301,0.029894205)
  (15401,0.029775284)
  (15501,0.029709963)
  (15601,0.029642344)
  (15701,0.029539948)
  (15801,0.029447531)
  (15901,0.029320749)
  (16001,0.029262191)
  (16101,0.029169595)
  (16201,0.029046465)
  (16301,0.028966587)
  (16401,0.028851267)
  (16501,0.028767871)
  (16601,0.028680952)
  (16701,0.028595287)
  (16801,0.028494254)
  (16901,0.028426649)
  (17001,0.028331934)
  (17101,0.028254984)
  (17201,0.02814671)
  (17301,0.028081516)
  (17401,0.028019834)
  (17501,0.02792771)
  (17601,0.02784246)
  (17701,0.027753279)
  (17801,0.027661122)
  (17901,0.027571293)
  (18001,0.027491864)
  (18101,0.027440762)
  (18201,0.027356997)
  (18301,0.027276283)
  (18401,0.027192671)
  (18501,0.027124094)
  (18601,0.027037695)
  (18701,0.026966544)
  (18801,0.026904898)
  (18901,0.026834851)
  (19001,0.026786618)
  (19101,0.026748903)
  (19201,0.026703058)
  (19301,0.026617009)
  (19401,0.026506145)
  (19501,0.026457017)
  (19601,0.026376851)
  (19701,0.026330197)
  (19801,0.026253045)
  (19901,0.026174229)
  (20001,0.026115868)
  (20101,0.026067618)
  (20201,0.026009176)
  (20301,0.025942424)
  (20401,0.025869107)
  (20501,0.025787115)
  (20601,0.025697917)
  (20701,0.025628651)
  (20801,0.025549686)
  (20901,0.02550181)
  (21001,0.025420684)
  (21101,0.025375215)
  (21201,0.025334058)
  (21301,0.02527784)
  (21401,0.025220107)
  (21501,0.025149468)
  (21601,0.025087034)
  (21701,0.025023306)
  (21801,0.024981007)
  (21901,0.024921766)
  (22001,0.024858259)
  (22101,0.024808012)
  (22201,0.024748007)
  (22301,0.024672616)
  (22401,0.024643434)
  (22501,0.024591707)
  (22601,0.024525553)
  (22701,0.024479795)
  (22801,0.024412405)
  (22901,0.024354439)
  (23001,0.02429934)
  (23101,0.024229672)
  (23201,0.024166135)
  (23301,0.024124926)
  (23401,0.024077939)
  (23501,0.02403071)
  (23601,0.023976227)
  (23701,0.023937209)
  (23801,0.023889409)
  (23901,0.023822933)
  (24001,0.023797598)
  (24101,0.023775307)
  (24201,0.023719244)
  (24301,0.02366996)
  (24401,0.023611456)
  (24501,0.023564797)
  (24601,0.02351624)
  (24701,0.023485536)
  (24801,0.023431784)
  (24901,0.023383239)
  (25001,0.023325602)
  (25101,0.023281984)
  (25201,0.023227746)
  (25301,0.023201576)
  (25401,0.023167735)
  (25501,0.023104101)
  (25601,0.023026139)
  (25701,0.02295804)
  (25801,0.022898378)
  (25901,0.02285317)
  (26001,0.022805501)
  (26101,0.02275998)
  (26201,0.022732981)
  (26301,0.022689348)
  (26401,0.022644188)
  (26501,0.022616694)
  (26601,0.022587212)
  (26701,0.022529531)
  (26801,0.02248933)
  (26901,0.022435568)
  (27001,0.022385262)
  (27101,0.022327287)
  (27201,0.022299532)
  (27301,0.022261094)
  (27401,0.022241425)
  (27501,0.022206437)
  (27601,0.022159826)
  (27701,0.022132421)
  (27801,0.022094993)
  (27901,0.022056885)
  (28001,0.022016957)
  (28101,0.021975739)
  (28201,0.021928668)
  (28301,0.021899499)
  (28401,0.021885933)
  (28501,0.021825075)
  (28601,0.021796424)
  (28701,0.021758251)
  (28801,0.021718612)
  (28901,0.021685461)
  (29001,0.021629518)
  (29101,0.021594847)
  (29201,0.02154462)
  (29301,0.021516198)
  (29401,0.021479478)
  (29501,0.02144284)
  (29601,0.02140386)
  (29701,0.021365877)
  (29801,0.021323638)
  (29901,0.021292247)
};
%\addlegendentry{{\scriptsize{Gaussian $\mathcal{N}(0,1)$}}}
%\legend{}
%\addlegendimage{blue, very thick, mark=square*, mark options={scale=0.7, fill=blue}}
\addlegendimage{blue, very thick, mark=square*, mark options={scale=0.7, fill=blue}, legend image post style={xscale=1.2}}
\addlegendentry{\scriptsize{Pareto $(\alpha=1.3)$}}

\addlegendimage{red, very thick, mark=*, mark options={scale=0.7, fill=red}, legend image post style={xscale=1.2}}
\addlegendentry{\scriptsize{Pareto $(\alpha=1.5)$}}

\addlegendimage{violet, very thick, mark=triangle*, mark options={scale=0.7, fill=violet}, legend image post style={xscale=1.2}}
\addlegendentry{\scriptsize{Pareto $(\alpha=1.8)$}}

\addlegendimage{tabgreen, very thick, mark=o, mark options={scale=0.7, fill=tabgreen}, legend image post style={xscale=1.2}}
\addlegendentry{\scriptsize{Gaussian $\mathcal{N}(0,1)$}}
\end{axis}

\end{tikzpicture}

==> figures/ht_sgd_single.tex <==
\begin{tikzpicture}[scale=0.74, transform shape]
\begin{axis}[
  width  = 12cm,
  height = 10cm,
  xlabel = {\large{$k$ $(\times$ $10^3)$}},
  ylabel = {\large{$\|x_k - x^*\|_2$}},
  xmode  = normal,
  ymode  = log,
  ymin   = 1.5e-2,  ymax = 1.5e2,
  xmin   = 1, xmax = 3e4,
 % title={SGD convergence: heavy-tailed vs.\ Gaussian noise},
%title style={font=\bfseries, align=center, yshift=-2pt},
  %grid   = both,
  %grid style = {line width=.1pt, draw=gray!25},
  %minor grid style = {line width=.05pt, draw=gray!15},
%  legend pos   = north east,
 % legend style = {font=\small, draw=gray!30},
 legend style ={
  legend cell align=left,
  align=left,
  %font=\large,
  draw=white!15!black,
  at={(0.64,0.98)},
  anchor=north west
},
%tick label style = {font=\large},
scaled x ticks=false,
xtick={0, 5000, 10000, 15000, 20000, 25000, 30000},
xticklabels={0,5,10,15,20,25,30},
xlabel style={yshift=-6pt},
]
\definecolor{tabgreen}{HTML}{2CA02C}


% --- mean line: Pareto $\alpha=1.3$ ---
\addplot[blue, very thick, mark=square*, mark options={scale=0.7}, mark repeat=33] coordinates {
  (1,20.93705559)
  (61,13.58411789)
  (121,11.05389214)
  (181,7.796411514)
  (241,6.368915081)
  (301,5.070794582)
  (361,4.256362438)
  (421,4.593246937)
  (481,7.073637962)
  (541,8.997719765)
  (601,8.735011101)
  (661,7.865991116)
  (721,7.131669998)
  (781,6.481626987)
  (841,5.953705788)
  (901,5.464148045)
  (961,5.040503025)
  (1021,5.682081223)
  (1081,5.265623093)
  (1141,5.14687109)
  (1201,5.016409397)
  (1261,4.912893772)
  (1321,4.592572212)
  (1381,4.375235558)
  (1441,4.236632824)
  (1501,4.046457291)
  (1561,3.890551329)
  (1621,3.852751255)
  (1681,3.704568863)
  (1741,3.582706928)
  (1801,3.63827157)
  (1861,3.530086279)
  (1921,3.54626298)
  (1981,3.61164546)
  (2041,3.500324249)
  (2101,3.376176119)
  (2161,3.314593792)
  (2221,3.211200953)
  (2281,3.043057919)
  (2341,3.021528721)
  (2401,2.96886611)
  (2461,2.840825081)
  (2521,2.782949448)
  (2581,2.740500212)
  (2641,2.626329422)
  (2701,2.560177565)
  (2761,2.524269342)
  (2821,2.562825203)
  (2881,2.554738045)
  (2941,2.434065104)
  (3001,2.398145199)
  (3061,2.374881983)
  (3121,2.37125206)
  (3181,2.29484129)
  (3241,2.293339491)
  (3301,2.243269682)
  (3361,2.195458889)
  (3421,2.166307449)
  (3481,2.134894133)
  (3541,2.156410217)
  (3601,2.143669844)
  (3661,2.16134572)
  (3721,2.15631485)
  (3781,2.187883854)
  (3841,2.108643055)
  (3901,2.103492022)
  (3961,2.098777533)
  (4021,2.104578257)
  (4081,2.072244644)
  (4141,2.084669352)
  (4201,2.124581099)
  (4261,2.103116274)
  (4321,2.104762554)
  (4381,2.064073324)
  (4441,2.046318769)
  (4501,2.039464474)
  (4561,2.052435875)
  (4621,1.982572556)
  (4681,2.04831934)
  (4741,2.036765099)
  (4801,2.038599491)
  (4861,2.011058807)
  (4921,2.058545113)
  (4981,2.065430403)
  (5041,2.029598236)
  (5101,4.802354813)
  (5161,4.708681107)
  (5221,4.637611866)
  (5281,4.560076237)
  (5341,4.517048359)
  (5401,4.433655262)
  (5461,4.374310493)
  (5521,4.304066181)
  (5581,4.247494698)
  (5641,4.183841705)
  (5701,4.123687744)
  (5761,4.061294556)
  (5821,4.017735958)
  (5881,3.959703445)
  (5941,3.886685848)
  (6001,3.85133934)
  (6061,3.806490183)
  (6121,3.762794495)
  (6181,3.70808053)
  (6241,3.659308672)
  (6301,3.636720896)
  (6361,3.741232872)
  (6421,3.702119589)
  (6481,3.712446213)
  (6541,3.672766685)
  (6601,3.635771751)
  (6661,3.62017417)
  (6721,3.583091497)
  (6781,3.504089832)
  (6841,3.46962738)
  (6901,3.481487274)
  (6961,3.458073139)
  (7021,3.42980814)
  (7081,3.417927504)
  (7141,3.386067629)
  (7201,3.358396769)
  (7261,3.31976819)
  (7321,3.313834667)
  (7381,3.285432577)
  (7441,3.250231981)
  (7501,3.220152855)
  (7561,3.199349403)
  (7621,3.176124573)
  (7681,3.143378258)
  (7741,3.120420456)
  (7801,3.099258661)
  (7861,3.94260788)
  (7921,3.90092802)
  (7981,3.859177113)
  (8041,3.821868658)
  (8101,3.8024683)
  (8161,3.810688734)
  (8221,3.761743546)
  (8281,3.724519968)
  (8341,4.040969849)
  (8401,3.991558075)
  (8461,3.952526569)
  (8521,3.916629314)
  (8581,3.895100355)
  (8641,3.925563574)
  (8701,3.863660574)
  (8761,3.84726119)
  (8821,3.883356571)
  (8881,3.83804965)
  (8941,3.804389238)
  (9001,3.759584665)
  (9061,3.716512918)
  (9121,3.701298714)
  (9181,3.660437584)
  (9241,3.619962215)
  (9301,3.581988573)
  (9361,3.5426085)
  (9421,3.519895792)
  (9481,3.482596874)
  (9541,3.443847179)
  (9601,3.421445608)
  (9661,3.380208015)
  (9721,3.348237514)
  (9781,3.279220104)
  (9841,3.258976221)
  (9901,3.234409809)
  (9961,3.208570004)
  (10021,3.189817667)
  (10081,3.161257267)
  (10141,3.124089479)
  (10201,3.088537931)
  (10261,3.049265385)
  (10321,3.021368504)
  (10381,2.977305412)
  (10441,2.957479)
  (10501,3.00187993)
  (10561,2.993451834)
  (10621,2.980391502)
  (10681,2.956842422)
  (10741,2.926906347)
  (10801,2.906625271)
  (10861,2.878188848)
  (10921,3.181297064)
  (10981,3.155603409)
  (11041,3.13059926)
  (11101,3.124220371)
  (11161,3.098284483)
  (11221,3.058978558)
  (11281,3.039415121)
  (11341,3.010626316)
  (11401,3.029908419)
  (11461,3.013258934)
  (11521,2.98094368)
  (11581,2.94410944)
  (11641,2.918583155)
  (11701,2.886353493)
  (11761,3.88086915)
  (11821,3.851929903)
  (11881,3.824112892)
  (11941,3.78363657)
  (12001,3.754235029)
  (12061,3.719645977)
  (12121,3.696912766)
  (12181,3.747234821)
  (12241,3.71164608)
  (12301,3.697499037)
  (12361,3.671753407)
  (12421,3.640836239)
  (12481,3.599824667)
  (12541,3.573732138)
  (12601,3.559778929)
  (12661,3.533094645)
  (12721,3.560319901)
  (12781,3.539746523)
  (12841,3.614531994)
  (12901,3.60933423)
  (12961,3.592311621)
  (13021,3.564125061)
  (13081,3.536350012)
  (13141,3.512883663)
  (13201,3.481020689)
  (13261,3.452216625)
  (13321,3.44238925)
  (13381,3.423248291)
  (13441,3.400166988)
  (13501,3.377241611)
  (13561,3.341431856)
  (13621,3.325773954)
  (13681,3.301163435)
  (13741,3.282420874)
  (13801,3.268121719)
  (13861,3.256447792)
  (13921,3.291180134)
  (13981,3.273510695)
  (14041,3.254092932)
  (14101,3.268295527)
  (14161,3.252505541)
  (14221,3.244382143)
  (14281,3.227019787)
  (14341,3.240458727)
  (14401,3.409874201)
  (14461,3.385714769)
  (14521,3.366960287)
  (14581,3.336189508)
  (14641,3.319531679)
  (14701,3.308347702)
  (14761,3.290390015)
  (14821,3.288775444)
  (14881,3.273182631)
  (14941,3.249778748)
  (15001,3.229892254)
  (15061,3.207817316)
  (15121,3.188209057)
  (15181,3.178244114)
  (15241,3.163095951)
  (15301,3.17931509)
  (15361,3.153700352)
  (15421,3.129120588)
  (15481,3.109949589)
  (15541,3.091179609)
  (15601,3.071452141)
  (15661,3.055538654)
  (15721,3.045727968)
  (15781,3.029987574)
  (15841,3.017347336)
  (15901,3.004664421)
  (15961,2.997394562)
  (16021,2.978413582)
  (16081,3.721629143)
  (16141,3.71924901)
  (16201,3.851606369)
  (16261,3.826292992)
  (16321,3.802372694)
  (16381,3.798108339)
  (16441,3.787065268)
  (16501,3.770424128)
  (16561,3.751308918)
  (16621,3.719374895)
  (16681,3.695143223)
  (16741,3.680839539)
  (16801,3.658535719)
  (16861,3.630366564)
  (16921,3.617839336)
  (16981,3.602939129)
  (17041,3.580518007)
  (17101,3.548974991)
  (17161,3.526997566)
  (17221,3.509329081)
  (17281,3.487018585)
  (17341,3.474924803)
  (17401,3.460637808)
  (17461,3.448261023)
  (17521,3.429611683)
  (17581,3.538558483)
  (17641,3.539078712)
  (17701,3.523878813)
  (17761,3.597823143)
  (17821,3.581161737)
  (17881,3.563053608)
  (17941,3.536620855)
  (18001,3.516649485)
  (18061,3.499448061)
  (18121,3.480279446)
  (18181,3.709970713)
  (18241,3.686849594)
  (18301,3.661492586)
  (18361,3.647176504)
  (18421,3.628163338)
  (18481,3.62626338)
  (18541,3.595990419)
  (18601,3.572591305)
  (18661,3.558444262)
  (18721,3.538445473)
  (18781,3.517193079)
  (18841,3.497193098)
  (18901,3.474874735)
  (18961,3.458856106)
  (19021,3.436234474)
  (19081,3.414931774)
  (19141,3.393178701)
  (19201,3.374823809)
  (19261,3.352359295)
  (19321,3.503189564)
  (19381,3.483895302)
  (19441,3.472052813)
  (19501,3.476272583)
  (19561,3.456924438)
  (19621,3.446536303)
  (19681,3.439174891)
  (19741,3.417535305)
  (19801,3.407023668)
  (19861,3.406098843)
  (19921,3.388665438)
  (19981,3.42159915)
  (20041,3.413431883)
  (20101,3.403108358)
  (20161,3.383960485)
  (20221,3.373497009)
  (20281,3.355717421)
  (20341,3.341830254)
  (20401,3.324629307)
  (20461,3.314043999)
  (20521,3.296045065)
  (20581,3.282939434)
  (20641,3.271130085)
  (20701,3.266948223)
  (20761,3.36241293)
  (20821,3.350305319)
  (20881,3.333039045)
  (20941,3.321732044)
  (21001,3.30817461)
  (21061,3.294069052)
  (21121,3.286778927)
  (21181,3.26604414)
  (21241,3.260136604)
  (21301,3.249733448)
  (21361,3.233868599)
  (21421,3.228018999)
  (21481,3.232993126)
  (21541,3.214637995)
  (21601,3.197657585)
  (21661,3.187124968)
  (21721,3.183740616)
  (21781,3.173852682)
  (21841,3.158485651)
  (21901,3.139608383)
  (21961,3.143377066)
  (22021,3.132727146)
  (22081,3.114923)
  (22141,3.100769281)
  (22201,3.106457233)
  (22261,3.091714859)
  (22321,3.08442235)
  (22381,3.070490122)
  (22441,3.064474344)
  (22501,3.054036379)
  (22561,3.042704344)
  (22621,3.026386499)
  (22681,3.016507387)
  (22741,3.008781195)
  (22801,3.000449657)
  (22861,2.986876488)
  (22921,2.974183559)
  (22981,2.969958067)
  (23041,2.960724115)
  (23101,2.958039761)
  (23161,2.94223237)
  (23221,2.931993246)
  (23281,2.927226782)
  (23341,2.922060251)
  (23401,2.909718275)
  (23461,2.90235877)
  (23521,2.88522625)
  (23581,2.868581057)
  (23641,2.856467485)
  (23701,2.843944311)
  (23761,2.838464975)
  (23821,2.824568033)
  (23881,2.815095663)
  (23941,2.814680099)
  (24001,2.803623676)
  (24061,2.798079967)
  (24121,2.784674406)
  (24181,2.798276901)
  (24241,2.784271002)
  (24301,2.768210173)
  (24361,2.753576994)
  (24421,2.744109631)
  (24481,2.736949682)
  (24541,2.728099346)
  (24601,2.731834173)
  (24661,2.7311728)
  (24721,2.718014479)
  (24781,2.706434965)
  (24841,2.7050457)
  (24901,2.691647053)
  (24961,2.679373503)
  (25021,2.65634656)
  (25081,2.668294191)
  (25141,2.659126282)
  (25201,2.652125835)
  (25261,2.637779236)
  (25321,2.638912439)
  (25381,2.629875183)
  (25441,2.629532099)
  (25501,2.624171972)
  (25561,2.620639086)
  (25621,2.605990648)
  (25681,2.596652508)
  (25741,2.586433411)
  (25801,2.578505278)
  (25861,2.567321777)
  (25921,2.56752634)
  (25981,2.558904409)
  (26041,2.547710419)
  (26101,2.545209885)
  (26161,8.318876266)
  (26221,8.294066429)
  (26281,8.275209427)
  (26341,8.25071907)
  (26401,8.227692604)
  (26461,8.210782051)
  (26521,8.186673164)
  (26581,8.163466454)
  (26641,8.140141487)
  (26701,8.11273098)
  (26761,8.087602615)
  (26821,8.071774483)
  (26881,8.05106163)
  (26941,8.028118134)
  (27001,8.00502491)
  (27061,7.984648705)
  (27121,7.960882664)
  (27181,7.938045025)
  (27241,7.918240547)
  (27301,7.902099133)
  (27361,7.89040947)
  (27421,7.872173786)
  (27481,7.848140717)
  (27541,7.830726624)
  (27601,7.807375908)
  (27661,7.784068584)
  (27721,7.763674736)
  (27781,7.743407726)
  (27841,7.72285223)
  (27901,7.702041626)
  (27961,7.683190346)
  (28021,7.663136482)
  (28081,7.645029545)
  (28141,7.621734619)
  (28201,7.601156235)
  (28261,7.583884716)
  (28321,7.562485695)
  (28381,7.549635887)
  (28441,7.535818577)
  (28501,7.522626877)
  (28561,7.504058361)
  (28621,7.483654499)
  (28681,7.46600008)
  (28741,7.447486877)
  (28801,7.428565979)
  (28861,7.408478737)
  (28921,7.386381149)
  (28981,7.366326332)
  (29041,7.344080925)
  (29101,7.325188637)
  (29161,7.306427956)
  (29221,7.288028717)
  (29281,7.266487122)
  (29341,7.248937607)
  (29401,7.228534698)
  (29461,7.20933342)
  (29521,7.189415455)
  (29581,7.169317722)
  (29641,7.149077415)
  (29701,7.129848957)
  (29761,7.114941597)
  (29821,7.10651207)
  (29881,7.088733673)
  (29941,7.072142601)
};
\addlegendentry{Pareto $(\alpha=1.3)$}

% --- mean line: Pareto $\alpha=1.5$ ---
\addplot[red, very thick, mark=*, mark options={scale=0.7}, mark repeat=33] coordinates {
  (1,14.42519855)
  (61,2.506002903)
  (121,27.25026512)
  (181,19.49922562)
  (241,15.65760803)
  (301,13.29598331)
  (361,11.78892231)
  (421,10.45877457)
  (481,9.372104645)
  (541,8.592933655)
  (601,7.914777279)
  (661,7.292795181)
  (721,6.812483788)
  (781,6.386836529)
  (841,6.222390652)
  (901,5.916612625)
  (961,5.566585541)
  (1021,5.261807919)
  (1081,4.930673122)
  (1141,4.759747982)
  (1201,4.375951767)
  (1261,4.159845352)
  (1321,3.897145987)
  (1381,3.746480942)
  (1441,3.556738138)
  (1501,3.407865047)
  (1561,3.246838331)
  (1621,3.296061754)
  (1681,3.197936296)
  (1741,3.093388796)
  (1801,2.962264538)
  (1861,2.846437216)
  (1921,2.766135454)
  (1981,2.72577095)
  (2041,2.633491993)
  (2101,2.507017851)
  (2161,2.391819715)
  (2221,2.367046118)
  (2281,2.431771755)
  (2341,2.348343849)
  (2401,2.18660903)
  (2461,2.173860788)
  (2521,2.103116512)
  (2581,2.170444727)
  (2641,2.106650829)
  (2701,2.052374125)
  (2761,1.975778103)
  (2821,1.94328773)
  (2881,1.878352404)
  (2941,1.826138496)
  (3001,1.800660253)
  (3061,1.72068119)
  (3121,1.704843402)
  (3181,1.68465066)
  (3241,1.628252864)
  (3301,1.586829901)
  (3361,1.54162693)
  (3421,1.518707514)
  (3481,1.486765981)
  (3541,1.452682376)
  (3601,1.424852014)
  (3661,1.372907758)
  (3721,1.3433851)
  (3781,1.333586931)
  (3841,1.593277335)
  (3901,1.557329774)
  (3961,1.518237352)
  (4021,1.485489964)
  (4081,1.439914107)
  (4141,1.407681465)
  (4201,1.391273022)
  (4261,1.356158972)
  (4321,1.322820902)
  (4381,1.308170915)
  (4441,1.281319261)
  (4501,1.265969872)
  (4561,1.276108384)
  (4621,1.246068597)
  (4681,1.223345876)
  (4741,1.200967193)
  (4801,1.18494904)
  (4861,1.30679965)
  (4921,1.277937889)
  (4981,1.263802648)
  (5041,1.253294349)
  (5101,1.244811654)
  (5161,1.213983297)
  (5221,1.18436718)
  (5281,1.200713992)
  (5341,1.172848344)
  (5401,1.166392922)
  (5461,1.154235244)
  (5521,1.137176752)
  (5581,1.127414823)
  (5641,1.122897863)
  (5701,1.096323609)
  (5761,1.076892853)
  (5821,1.062688708)
  (5881,1.058439732)
  (5941,1.029110312)
  (6001,1.011182666)
  (6061,1.034737349)
  (6121,1.034703255)
  (6181,1.016781807)
  (6241,1.011291862)
  (6301,0.9838561416)
  (6361,0.9706481099)
  (6421,0.9573215246)
  (6481,0.9426713586)
  (6541,0.9316754937)
  (6601,0.924646318)
  (6661,0.9175703526)
  (6721,0.9106355309)
  (6781,0.903018117)
  (6841,0.8943080902)
  (6901,0.9089828134)
  (6961,0.8965290785)
  (7021,0.8862199187)
  (7081,0.8647060394)
  (7141,0.8523775339)
  (7201,0.8516749144)
  (7261,0.8598791361)
  (7321,0.8505452275)
  (7381,0.8471883535)
  (7441,0.8355799317)
  (7501,0.8266433477)
  (7561,0.8212040663)
  (7621,0.814794004)
  (7681,0.799701333)
  (7741,0.7930126786)
  (7801,0.7853140235)
  (7861,0.7829349041)
  (7921,0.7840791345)
  (7981,0.7859159112)
  (8041,0.787356019)
  (8101,0.782005012)
  (8161,0.7710446119)
  (8221,0.7609373331)
  (8281,0.7576999664)
  (8341,0.7535640001)
  (8401,0.7608951926)
  (8461,0.7556765676)
  (8521,0.7596767545)
  (8581,0.7567158341)
  (8641,0.7461112738)
  (8701,0.738489747)
  (8761,0.7242190838)
  (8821,0.7132769227)
  (8881,0.7038016915)
  (8941,0.6956979632)
  (9001,0.6815356016)
  (9061,0.6744731069)
  (9121,0.6648409367)
  (9181,0.6777125597)
  (9241,0.6741321087)
  (9301,0.6652190685)
  (9361,0.6516606212)
  (9421,0.6477614045)
  (9481,0.6614541411)
  (9541,0.6609075665)
  (9601,0.6672070026)
  (9661,0.6642549634)
  (9721,0.664439261)
  (9781,0.6600260735)
  (9841,0.670027554)
  (9901,0.6657573581)
  (9961,0.6608477831)
  (10021,0.6615463495)
  (10081,0.6637509465)
  (10141,0.6651141644)
  (10201,0.6605200171)
  (10261,0.6463548541)
  (10321,0.638184607)
  (10381,0.6306099892)
  (10441,0.6236404777)
  (10501,0.6269569993)
  (10561,0.630982697)
  (10621,0.6242769957)
  (10681,0.6189225912)
  (10741,0.6121953726)
  (10801,0.5946298242)
  (10861,0.5890263915)
  (10921,0.5830346942)
  (10981,0.5864021778)
  (11041,0.5757184625)
  (11101,0.572697401)
  (11161,0.5672413707)
  (11221,0.5700517893)
  (11281,0.5695647597)
  (11341,0.5739648938)
  (11401,0.5725728869)
  (11461,0.5843310356)
  (11521,0.582621336)
  (11581,0.5762199163)
  (11641,0.568089366)
  (11701,0.5735119581)
  (11761,0.5594815016)
  (11821,0.5577453971)
  (11881,0.5472340584)
  (11941,0.5435059071)
  (12001,0.5394934416)
  (12061,0.535802722)
  (12121,0.552259326)
  (12181,0.5503758788)
  (12241,0.5491486788)
  (12301,0.5539602041)
  (12361,0.5509123206)
  (12421,0.5427129269)
  (12481,0.535865128)
  (12541,0.5427935719)
  (12601,0.5453184247)
  (12661,0.5507490039)
  (12721,0.5607087016)
  (12781,0.5590621829)
  (12841,0.5580573082)
  (12901,0.5375520587)
  (12961,0.5356804729)
  (13021,0.5353321433)
  (13081,0.5215918422)
  (13141,0.5258169174)
  (13201,0.527338624)
  (13261,0.533824265)
  (13321,0.5302143097)
  (13381,0.5230554938)
  (13441,0.5211519599)
  (13501,0.5159358978)
  (13561,0.5177417397)
  (13621,0.5169944763)
  (13681,0.5126399994)
  (13741,0.5083292127)
  (13801,0.5055094957)
  (13861,0.5072486997)
  (13921,0.5075362921)
  (13981,0.4997071624)
  (14041,0.5005273819)
  (14101,0.4996388853)
  (14161,0.5019735098)
  (14221,0.5028563142)
  (14281,0.5011647344)
  (14341,0.4971931279)
  (14401,0.4970261157)
  (14461,0.4970663488)
  (14521,0.4904652834)
  (14581,0.4773077369)
  (14641,0.4760903716)
  (14701,0.4754980505)
  (14761,0.4706780314)
  (14821,0.4664342403)
  (14881,0.4692137241)
  (14941,0.4702083766)
  (15001,0.4683802426)
  (15061,0.4879982769)
  (15121,0.4873505831)
  (15181,0.4864848852)
  (15241,0.4843741357)
  (15301,0.4850243032)
  (15361,0.4877488315)
  (15421,0.487120986)
  (15481,0.4824215472)
  (15541,0.4734767675)
  (15601,0.4722072184)
  (15661,0.4703791738)
  (15721,0.4657814801)
  (15781,0.4645068347)
  (15841,0.4674523473)
  (15901,0.4693858325)
  (15961,0.468788445)
  (16021,0.4691608846)
  (16081,0.4608714879)
  (16141,0.4589946866)
  (16201,0.4537029862)
  (16261,0.4548746347)
  (16321,0.4617007077)
  (16381,0.4799772203)
  (16441,0.4800382853)
  (16501,0.4804180861)
  (16561,0.4737485349)
  (16621,0.4726693928)
  (16681,0.47147578)
  (16741,0.4701392949)
  (16801,0.4657680988)
  (16861,0.4672204852)
  (16921,0.4669720829)
  (16981,0.4638914764)
  (17041,0.4636307657)
  (17101,0.4679009914)
  (17161,0.4689625204)
  (17221,0.4646984041)
  (17281,0.4638076127)
  (17341,0.4547524452)
  (17401,0.4566428959)
  (17461,0.4551170468)
  (17521,0.4509931505)
  (17581,0.447160244)
  (17641,0.4458067119)
  (17701,0.4429460466)
  (17761,0.4390014112)
  (17821,0.4116871953)
  (17881,0.406891197)
  (17941,0.4087910056)
  (18001,0.4094614983)
  (18061,0.4103892446)
  (18121,0.4098584056)
  (18181,0.4133535028)
  (18241,0.4153007865)
  (18301,0.4114309549)
  (18361,0.4095186293)
  (18421,0.4025143683)
  (18481,0.400334537)
  (18541,0.4028329551)
  (18601,0.4033824503)
  (18661,0.4023909867)
  (18721,0.4001289308)
  (18781,0.402499795)
  (18841,0.4041377008)
  (18901,0.4001691341)
  (18961,0.4037953019)
  (19021,0.4048649669)
  (19081,0.4067211449)
  (19141,0.4069656134)
  (19201,0.4080545306)
  (19261,0.4094433188)
  (19321,0.411757648)
  (19381,0.4197645187)
  (19441,0.4189657867)
  (19501,0.4107313454)
  (19561,0.4088751674)
  (19621,0.408139348)
  (19681,0.4072292745)
  (19741,0.4039952159)
  (19801,0.4041676819)
  (19861,0.4028957188)
  (19921,0.4042977989)
  (19981,0.4029212892)
  (20041,0.4061928093)
  (20101,0.4085940123)
  (20161,0.3917916119)
  (20221,0.3926584721)
  (20281,0.3929353654)
  (20341,0.3961791992)
  (20401,0.3942967355)
  (20461,0.394372046)
  (20521,0.3978060186)
  (20581,0.4619683027)
  (20641,0.4583784044)
  (20701,0.461465925)
  (20761,0.4624374509)
  (20821,0.4622497559)
  (20881,0.4637286067)
  (20941,0.4647895694)
  (21001,0.4649784863)
  (21061,0.4653414786)
  (21121,0.4642027915)
  (21181,0.4613297284)
  (21241,0.4644350111)
  (21301,0.4721267521)
  (21361,0.4735186696)
  (21421,0.4690952003)
  (21481,0.4651912749)
  (21541,0.4607600272)
  (21601,0.4605908394)
  (21661,0.467672497)
  (21721,0.4648969471)
  (21781,0.4637225866)
  (21841,0.4580076635)
  (21901,0.4603706598)
  (21961,0.4545572698)
  (22021,0.4452021718)
  (22081,0.4430429637)
  (22141,0.4426008165)
  (22201,0.4414122105)
  (22261,0.4397086203)
  (22321,0.4390107095)
  (22381,0.4361458719)
  (22441,0.4395043552)
  (22501,0.4411590695)
  (22561,0.4410957992)
  (22621,0.442058444)
  (22681,0.438431114)
  (22741,0.4368922114)
  (22801,0.4361338615)
  (22861,0.4349631965)
  (22921,0.4377890229)
  (22981,0.4475573599)
  (23041,0.4473693073)
  (23101,0.4413804114)
  (23161,0.4414548278)
  (23221,0.4434444606)
  (23281,0.4415868223)
  (23341,0.4415742457)
  (23401,0.4431622922)
  (23461,0.4459055364)
  (23521,0.4422789514)
  (23581,0.4472117722)
  (23641,0.4486901462)
  (23701,0.4465734661)
  (23761,0.4408083558)
  (23821,0.4362341762)
  (23881,0.4321006238)
  (23941,0.4310426116)
  (24001,0.468001008)
  (24061,0.466937393)
  (24121,0.4658090472)
  (24181,0.4643934965)
  (24241,0.4634064436)
  (24301,0.4648350775)
  (24361,0.4583869874)
  (24421,0.4593959749)
  (24481,0.4573734105)
  (24541,0.4558924139)
  (24601,0.4574449062)
  (24661,0.4596520662)
  (24721,0.4600669742)
  (24781,0.4558391273)
  (24841,0.4577030241)
  (24901,0.4568072557)
  (24961,0.4510924816)
  (25021,0.4467915297)
  (25081,0.4466553926)
  (25141,0.4520508945)
  (25201,0.4490684569)
  (25261,0.4594930112)
  (25321,0.4581512511)
  (25381,0.4610851407)
  (25441,0.4614893496)
  (25501,0.4603905082)
  (25561,0.4634415209)
  (25621,0.4648697972)
  (25681,0.4588248432)
  (25741,0.4548012912)
  (25801,0.4546375573)
  (25861,0.4549260437)
  (25921,0.4555395842)
  (25981,0.4595344365)
  (26041,0.460268259)
  (26101,0.4610043168)
  (26161,0.4608554244)
  (26221,0.4586610198)
  (26281,0.4590282142)
  (26341,0.4648086131)
  (26401,0.460460484)
  (26461,0.4626250863)
  (26521,0.4626776874)
  (26581,0.4728870988)
  (26641,0.4728942513)
  (26701,0.471788913)
  (26761,0.4712565243)
  (26821,0.4700147808)
  (26881,0.4642188251)
  (26941,0.4640822709)
  (27001,0.4632968605)
  (27061,0.4642446339)
  (27121,0.4598613977)
  (27181,0.4538434744)
  (27241,0.455302)
  (27301,0.4518246353)
  (27361,0.4523256421)
  (27421,0.4506848156)
  (27481,0.446913451)
  (27541,0.4466248155)
  (27601,0.4475845695)
  (27661,0.4463053644)
  (27721,0.4500583112)
  (27781,0.4506483376)
  (27841,0.4505367875)
  (27901,0.4515124261)
  (27961,0.4493100941)
  (28021,0.4494955838)
  (28081,0.4483379722)
  (28141,0.4469791651)
  (28201,0.4471093118)
  (28261,0.4382227659)
  (28321,0.4354964495)
  (28381,0.4243663549)
  (28441,0.4194021821)
  (28501,0.4201385677)
  (28561,0.4176407158)
  (28621,0.4185754657)
  (28681,0.4156991243)
  (28741,0.4178668559)
  (28801,0.4164963365)
  (28861,0.4112556577)
  (28921,0.4118914604)
  (28981,0.4127277434)
  (29041,0.4134895802)
  (29101,0.4193603396)
  (29161,0.4214079976)
  (29221,0.4159574509)
  (29281,0.415451616)
  (29341,0.4133492708)
  (29401,0.412170589)
  (29461,0.4123862684)
  (29521,0.4159165919)
  (29581,0.4160410166)
  (29641,0.414758116)
  (29701,0.4135970771)
  (29761,0.4147198498)
  (29821,0.4123370647)
  (29881,0.4142946005)
  (29941,0.4143838584)
};
\addlegendentry{Pareto $(\alpha=1.5)$}

% --- mean line: Pareto $\alpha=1.8$ ---
\addplot[violet, very thick, mark=triangle*, mark options={scale=0.7}, mark repeat=33] coordinates {
  (1,11.26622486)
  (61,12.16098785)
  (121,5.806238651)
  (181,4.275100231)
  (241,3.146054745)
  (301,2.419331789)
  (361,2.004979372)
  (421,1.758791089)
  (481,1.505516648)
  (541,1.293596506)
  (601,1.127423525)
  (661,0.9922710657)
  (721,0.910641551)
  (781,0.8519275784)
  (841,0.9700962901)
  (901,0.8706915975)
  (961,0.8285523057)
  (1021,0.818238914)
  (1081,0.763995111)
  (1141,0.7203503847)
  (1201,0.7979747653)
  (1261,0.7864425182)
  (1321,0.7776321769)
  (1381,0.7374554873)
  (1441,0.7183926702)
  (1501,0.6608537436)
  (1561,0.6522302628)
  (1621,0.6617308259)
  (1681,0.6145676374)
  (1741,0.5815143585)
  (1801,0.5771901608)
  (1861,0.5801542997)
  (1921,0.5632702112)
  (1981,0.539193213)
  (2041,0.5194322467)
  (2101,0.510936141)
  (2161,0.4853272736)
  (2221,0.4631743431)
  (2281,0.454033345)
  (2341,0.4307683706)
  (2401,0.4348466992)
  (2461,0.427384913)
  (2521,0.4207520485)
  (2581,0.4124324918)
  (2641,0.3993497491)
  (2701,0.3887916505)
  (2761,0.3758810163)
  (2821,0.3989713788)
  (2881,0.3942592144)
  (2941,0.4428458512)
  (3001,0.4278428257)
  (3061,0.4197879732)
  (3121,0.4209614694)
  (3181,0.4101968706)
  (3241,0.4025760293)
  (3301,0.4015046656)
  (3361,0.3991856575)
  (3421,0.406643182)
  (3481,0.5013954043)
  (3541,0.4973727465)
  (3601,0.4871198237)
  (3661,0.4708527923)
  (3721,0.463426739)
  (3781,0.4552862048)
  (3841,0.4572474658)
  (3901,0.450538218)
  (3961,0.4418747723)
  (4021,0.4315128326)
  (4081,0.4356380999)
  (4141,0.4300707281)
  (4201,0.4205830097)
  (4261,0.411868155)
  (4321,0.398342371)
  (4381,0.3803838193)
  (4441,0.3711568713)
  (4501,0.3725839853)
  (4561,0.3624639213)
  (4621,0.3483502269)
  (4681,0.3354497552)
  (4741,0.3314699531)
  (4801,0.4459366798)
  (4861,0.4385160208)
  (4921,0.4361523092)
  (4981,0.4200480282)
  (5041,0.4136820138)
  (5101,0.4049113691)
  (5161,0.3972274959)
  (5221,0.3865888417)
  (5281,0.3797338903)
  (5341,0.3892877698)
  (5401,0.3789301813)
  (5461,0.3746127486)
  (5521,0.3687549829)
  (5581,0.3643069565)
  (5641,0.3645847142)
  (5701,0.3554045558)
  (5761,0.3557298779)
  (5821,0.3571198583)
  (5881,0.3502463996)
  (5941,0.3422963619)
  (6001,0.3400830328)
  (6061,0.3356020451)
  (6121,0.3255684078)
  (6181,0.3313657641)
  (6241,0.3404823244)
  (6301,0.3359391689)
  (6361,0.3297830224)
  (6421,0.3273444176)
  (6481,0.3188359141)
  (6541,0.3101319075)
  (6601,0.3062901795)
  (6661,0.2988975644)
  (6721,0.3010382652)
  (6781,0.2982131541)
  (6841,0.2928775549)
  (6901,0.3289273977)
  (6961,0.3346686363)
  (7021,0.3315684795)
  (7081,0.3295017183)
  (7141,0.3230019212)
  (7201,0.3209042549)
  (7261,0.3180727661)
  (7321,0.314686358)
  (7381,0.3102181554)
  (7441,0.3069547415)
  (7501,0.3110154569)
  (7561,0.3070659935)
  (7621,0.3060027361)
  (7681,0.3032985628)
  (7741,0.3019507527)
  (7801,0.2940121591)
  (7861,0.2951345742)
  (7921,0.2917254865)
  (7981,0.2850536108)
  (8041,0.2836236954)
  (8101,0.2848029137)
  (8161,0.2856360078)
  (8221,0.2828911543)
  (8281,0.2793061137)
  (8341,0.2702108324)
  (8401,0.2645179927)
  (8461,0.2613892555)
  (8521,0.2554053664)
  (8581,0.2527861893)
  (8641,0.2476274967)
  (8701,0.2484352589)
  (8761,0.2432344109)
  (8821,0.2414452285)
  (8881,0.2396216094)
  (8941,0.2377658635)
  (9001,0.233896479)
  (9061,0.22976017)
  (9121,0.2295911312)
  (9181,0.2282407582)
  (9241,0.227575779)
  (9301,0.2239471376)
  (9361,0.2243232131)
  (9421,0.2219412029)
  (9481,0.2226238996)
  (9541,0.2199239582)
  (9601,0.2223971486)
  (9661,0.2168428898)
  (9721,0.2165558785)
  (9781,0.2157113999)
  (9841,0.220719263)
  (9901,0.2261039764)
  (9961,0.2220906019)
  (10021,0.2205169946)
  (10081,0.2199734896)
  (10141,0.2199669778)
  (10201,0.2139016688)
  (10261,0.2122340053)
  (10321,0.2117374092)
  (10381,0.2108068764)
  (10441,0.2090309709)
  (10501,0.2040464133)
  (10561,0.2026096731)
  (10621,0.2020097077)
  (10681,0.2061859667)
  (10741,0.2052648515)
  (10801,0.202794373)
  (10861,0.2019297928)
  (10921,0.1993258297)
  (10981,0.1933350861)
  (11041,0.1915344)
  (11101,0.1886056513)
  (11161,0.1874514222)
  (11221,0.1851444989)
  (11281,0.185322538)
  (11341,0.1846421808)
  (11401,0.1845207214)
  (11461,0.1837695241)
  (11521,0.1810337007)
  (11581,0.1790905297)
  (11641,0.1769479364)
  (11701,0.1809909642)
  (11761,0.1829672307)
  (11821,0.1836098284)
  (11881,0.1843423992)
  (11941,0.1821187884)
  (12001,0.1832323819)
  (12061,0.1854281127)
  (12121,0.1858475059)
  (12181,0.1825971454)
  (12241,0.1831346303)
  (12301,0.1818737537)
  (12361,0.1818115413)
  (12421,0.179761216)
  (12481,0.1805143058)
  (12541,0.179685384)
  (12601,0.176549539)
  (12661,0.1840970367)
  (12721,0.1851539612)
  (12781,0.1827819496)
  (12841,0.1814520061)
  (12901,0.1796223521)
  (12961,0.1793453395)
  (13021,0.1798194349)
  (13081,0.1799661368)
  (13141,0.1763952821)
  (13201,0.173969388)
  (13261,0.1719866395)
  (13321,0.1707673669)
  (13381,0.1679979712)
  (13441,0.1681958735)
  (13501,0.1690612137)
  (13561,0.1666345894)
  (13621,0.1649586409)
  (13681,0.1636378169)
  (13741,0.1649866402)
  (13801,0.1654236913)
  (13861,0.165721193)
  (13921,0.1688378751)
  (13981,0.1853949875)
  (14041,0.1945449412)
  (14101,0.1918433607)
  (14161,0.1921285689)
  (14221,0.1857660562)
  (14281,0.1846083999)
  (14341,0.183469221)
  (14401,0.1808768511)
  (14461,0.1769593507)
  (14521,0.1756996661)
  (14581,0.1746097803)
  (14641,0.1672062725)
  (14701,0.1669689119)
  (14761,0.1640376896)
  (14821,0.1602487564)
  (14881,0.1531301439)
  (14941,0.1504642814)
  (15001,0.1498262584)
  (15061,0.1459767073)
  (15121,0.1428881884)
  (15181,0.1473115832)
  (15241,0.153189376)
  (15301,0.1534497887)
  (15361,0.1514581293)
  (15421,0.1499273628)
  (15481,0.14947927)
  (15541,0.1499941796)
  (15601,0.151353538)
  (15661,0.1513951272)
  (15721,0.1510432661)
  (15781,0.1518125087)
  (15841,0.1551396102)
  (15901,0.1531018019)
  (15961,0.1500097811)
  (16021,0.1545544267)
  (16081,0.1542133242)
  (16141,0.1559122503)
  (16201,0.1541619301)
  (16261,0.1567016393)
  (16321,0.1543578655)
  (16381,0.1521064192)
  (16441,0.1501599997)
  (16501,0.150152415)
  (16561,0.1474527866)
  (16621,0.1463904828)
  (16681,0.1459361762)
  (16741,0.1445275545)
  (16801,0.1440755129)
  (16861,0.1451852173)
  (16921,0.1443480849)
  (16981,0.1413133889)
  (17041,0.1393683255)
  (17101,0.1391328126)
  (17161,0.1382053196)
  (17221,0.1381586343)
  (17281,0.137189582)
  (17341,0.137870878)
  (17401,0.1364483088)
  (17461,0.1364724636)
  (17521,0.1346179545)
  (17581,0.1336414665)
  (17641,0.1327965856)
  (17701,0.1311320215)
  (17761,0.1297560036)
  (17821,0.1277704537)
  (17881,0.125338912)
  (17941,0.123392947)
  (18001,0.1233051419)
  (18061,0.1251052916)
  (18121,0.1252325475)
  (18181,0.1222130209)
  (18241,0.1214444265)
  (18301,0.119044885)
  (18361,0.1206547171)
  (18421,0.1216146871)
  (18481,0.121850878)
  (18541,0.1217777804)
  (18601,0.1226907969)
  (18661,0.1244314983)
  (18721,0.1463549584)
  (18781,0.1472574472)
  (18841,0.1453197896)
  (18901,0.1433031261)
  (18961,0.1426924318)
  (19021,0.1414935142)
  (19081,0.1409140825)
  (19141,0.1394566447)
  (19201,0.1364336908)
  (19261,0.1364481747)
  (19321,0.1338693649)
  (19381,0.1345306039)
  (19441,0.1326599866)
  (19501,0.1385404021)
  (19561,0.1381029934)
  (19621,0.1408544928)
  (19681,0.1396544278)
  (19741,0.1372015476)
  (19801,0.1370243579)
  (19861,0.1350247413)
  (19921,0.13353917)
  (19981,0.134488821)
  (20041,0.1353298128)
  (20101,0.1330213845)
  (20161,0.1324988455)
  (20221,0.131107375)
  (20281,0.1311338097)
  (20341,0.129131943)
  (20401,0.1297065914)
  (20461,0.1279189587)
  (20521,0.1254698932)
  (20581,0.1261150241)
  (20641,0.1263179481)
  (20701,0.1286266446)
  (20761,0.1267588139)
  (20821,0.1287782043)
  (20881,0.1266554147)
  (20941,0.1259596497)
  (21001,0.1262721419)
  (21061,0.1264084429)
  (21121,0.1270367652)
  (21181,0.1259182543)
  (21241,0.1243851781)
  (21301,0.1245845854)
  (21361,0.123311691)
  (21421,0.1223413646)
  (21481,0.1230937839)
  (21541,0.1207857057)
  (21601,0.1222902238)
  (21661,0.1213061884)
  (21721,0.1215652749)
  (21781,0.1205747649)
  (21841,0.1430168003)
  (21901,0.1449104846)
  (21961,0.1438334435)
  (22021,0.1417859644)
  (22081,0.1423243284)
  (22141,0.1414876431)
  (22201,0.1417164207)
  (22261,0.1405673325)
  (22321,0.1410207003)
  (22381,0.1409427673)
  (22441,0.1396139562)
  (22501,0.1371371299)
  (22561,0.1386836171)
  (22621,0.2529756427)
  (22681,0.250918746)
  (22741,0.2496864647)
  (22801,0.2500884235)
  (22861,0.2495024651)
  (22921,0.2487833053)
  (22981,0.2488507926)
  (23041,0.2438187599)
  (23101,0.2406538874)
  (23161,0.2394143194)
  (23221,0.236315012)
  (23281,0.235638842)
  (23341,0.2352595776)
  (23401,0.2341284603)
  (23461,0.2346939743)
  (23521,0.2325072736)
  (23581,0.232884869)
  (23641,0.233393088)
  (23701,0.232045114)
  (23761,0.2319581062)
  (23821,0.2311068475)
  (23881,0.2296937704)
  (23941,0.2282242775)
  (24001,0.2268506736)
  (24061,0.2266650796)
  (24121,0.2257648408)
  (24181,0.2245360762)
  (24241,0.2240162194)
  (24301,0.2238277793)
  (24361,0.222134307)
  (24421,0.2205849141)
  (24481,0.2198144943)
  (24541,0.2208989859)
  (24601,0.2198702991)
  (24661,0.2189475745)
  (24721,0.2186126113)
  (24781,0.2174406499)
  (24841,0.2164275944)
  (24901,0.2169008255)
  (24961,0.2155909389)
  (25021,0.2144505978)
  (25081,0.2134838104)
  (25141,0.2127242237)
  (25201,0.210395053)
  (25261,0.2095230967)
  (25321,0.2080943286)
  (25381,0.2068628371)
  (25441,0.2061662525)
  (25501,0.2043399215)
  (25561,0.2045523077)
  (25621,0.2047977895)
  (25681,0.2039880902)
  (25741,0.2024134398)
  (25801,0.201672852)
  (25861,0.1982305944)
  (25921,0.1968678683)
  (25981,0.194251433)
  (26041,0.1916924119)
  (26101,0.1928192526)
  (26161,0.1929085255)
  (26221,0.1962115169)
  (26281,0.1945494413)
  (26341,0.1934966594)
  (26401,0.1931208074)
  (26461,0.1920214295)
  (26521,0.1887484491)
  (26581,0.1879416853)
  (26641,0.1864409298)
  (26701,0.1868362427)
  (26761,0.1860048771)
  (26821,0.1820477694)
  (26881,0.1833511591)
  (26941,0.1811179072)
  (27001,0.1794031709)
  (27061,0.1787309498)
  (27121,0.1779368967)
  (27181,0.1774298102)
  (27241,0.1753504872)
  (27301,0.1743271351)
  (27361,0.1719775647)
  (27421,0.1718194634)
  (27481,0.1692319959)
  (27541,0.1682311594)
  (27601,0.1675632149)
  (27661,0.1678527147)
  (27721,0.1668663174)
  (27781,0.1654442549)
  (27841,0.1665226072)
  (27901,0.1656323075)
  (27961,0.1664316803)
  (28021,0.1679117829)
  (28081,0.1674691886)
  (28141,0.1664822847)
  (28201,0.166026175)
  (28261,0.162574023)
  (28321,0.1621557623)
  (28381,0.1618317068)
  (28441,0.1606190801)
  (28501,0.1593212336)
  (28561,0.1575571448)
  (28621,0.1560183167)
  (28681,0.1554259211)
  (28741,0.1591932029)
  (28801,0.1579328328)
  (28861,0.1577288955)
  (28921,0.1571112126)
  (28981,0.1560236067)
  (29041,0.1546709836)
  (29101,0.1549227983)
  (29161,0.1558323354)
  (29221,0.1559191048)
  (29281,0.1558973789)
  (29341,0.154774785)
  (29401,0.1543487012)
  (29461,0.1533694565)
  (29521,0.1523014307)
  (29581,0.1506259888)
  (29641,0.1506634802)
  (29701,0.1506767869)
  (29761,0.1480979621)
  (29821,0.1463892758)
  (29881,0.145260334)
  (29941,0.1455235183)
};
\addlegendentry{Pareto $(\alpha=1.8)$}

% --- mean line: Gaussian $\sigma=1$ ---
\addplot[tabgreen, thick, mark=o, mark options={scale=0.7}, mark repeat=33] coordinates {
  (1,8.898529053)
  (61,0.5476348996)
  (121,0.3596065342)
  (181,0.3409918547)
  (241,0.2893125713)
  (301,0.1813554913)
  (361,0.1703091562)
  (421,0.14923805)
  (481,0.1455994993)
  (541,0.1308567077)
  (601,0.1296227723)
  (661,0.1325094849)
  (721,0.1165248305)
  (781,0.1092982888)
  (841,0.1046388298)
  (901,0.09670939296)
  (961,0.09394752979)
  (1021,0.08277579397)
  (1081,0.08576005697)
  (1141,0.08532323688)
  (1201,0.0799684301)
  (1261,0.07892849296)
  (1321,0.08521343023)
  (1381,0.08445902169)
  (1441,0.08109462261)
  (1501,0.07543599606)
  (1561,0.08478282392)
  (1621,0.08518108726)
  (1681,0.08439400047)
  (1741,0.08630667627)
  (1801,0.09270165116)
  (1861,0.0945892185)
  (1921,0.09423965961)
  (1981,0.09828448296)
  (2041,0.09186226875)
  (2101,0.0974310562)
  (2161,0.09427431971)
  (2221,0.09658424556)
  (2281,0.09270167351)
  (2341,0.09504523873)
  (2401,0.09401840717)
  (2461,0.0894337967)
  (2521,0.09045952559)
  (2581,0.08255764097)
  (2641,0.08054105937)
  (2701,0.08144482225)
  (2761,0.08282446116)
  (2821,0.08042919636)
  (2881,0.08252667636)
  (2941,0.07525132596)
  (3001,0.07312455028)
  (3061,0.07301744074)
  (3121,0.0708303079)
  (3181,0.06937733293)
  (3241,0.06839487702)
  (3301,0.06951279193)
  (3361,0.06748313457)
  (3421,0.0688797012)
  (3481,0.06786767393)
  (3541,0.07163889706)
  (3601,0.06841163337)
  (3661,0.0673904866)
  (3721,0.06658165157)
  (3781,0.06491839141)
  (3841,0.06613893807)
  (3901,0.06542864442)
  (3961,0.06647273153)
  (4021,0.06799824536)
  (4081,0.0694726631)
  (4141,0.06949578226)
  (4201,0.06667413563)
  (4261,0.06549905986)
  (4321,0.06345200539)
  (4381,0.06290408969)
  (4441,0.06332159787)
  (4501,0.05989870057)
  (4561,0.06131226197)
  (4621,0.05995272473)
  (4681,0.05579120666)
  (4741,0.05573248118)
  (4801,0.05521618947)
  (4861,0.05343732983)
  (4921,0.05144066736)
  (4981,0.05302136391)
  (5041,0.05502475426)
  (5101,0.05800591037)
  (5161,0.05731622502)
  (5221,0.05899393559)
  (5281,0.05980258062)
  (5341,0.06088521332)
  (5401,0.05963539332)
  (5461,0.05907059833)
  (5521,0.05813887715)
  (5581,0.05641337857)
  (5641,0.05607459322)
  (5701,0.05549953878)
  (5761,0.0551629141)
  (5821,0.05487785488)
  (5881,0.054905992)
  (5941,0.05301504582)
  (6001,0.05073744804)
  (6061,0.04925024882)
  (6121,0.05053882673)
  (6181,0.0499365516)
  (6241,0.04880714789)
  (6301,0.04832183942)
  (6361,0.04826200008)
  (6421,0.04884040356)
  (6481,0.05039273202)
  (6541,0.05103356391)
  (6601,0.04994012043)
  (6661,0.04974202439)
  (6721,0.05097131431)
  (6781,0.05016195029)
  (6841,0.050522618)
  (6901,0.0494354479)
  (6961,0.04885829613)
  (7021,0.04899786413)
  (7081,0.04894402623)
  (7141,0.04935216904)
  (7201,0.05007848889)
  (7261,0.0490809232)
  (7321,0.04933864251)
  (7381,0.0486786142)
  (7441,0.04936045781)
  (7501,0.05025056377)
  (7561,0.05036595464)
  (7621,0.0487328358)
  (7681,0.04834143072)
  (7741,0.04800852388)
  (7801,0.04798067361)
  (7861,0.04664872214)
  (7921,0.04597559199)
  (7981,0.04694917426)
  (8041,0.04745773971)
  (8101,0.04617762566)
  (8161,0.04505416378)
  (8221,0.04495979846)
  (8281,0.04465632886)
  (8341,0.04442382231)
  (8401,0.04422749951)
  (8461,0.04425260052)
  (8521,0.04376631975)
  (8581,0.04356630147)
  (8641,0.04369846731)
  (8701,0.04512358457)
  (8761,0.04464634135)
  (8821,0.04234277084)
  (8881,0.04253096133)
  (8941,0.04107312486)
  (9001,0.04173456505)
  (9061,0.04227355868)
  (9121,0.04215026647)
  (9181,0.04292804748)
  (9241,0.04306241125)
  (9301,0.04363403469)
  (9361,0.04582041129)
  (9421,0.04735925049)
  (9481,0.04866584763)
  (9541,0.04791737348)
  (9601,0.04655924812)
  (9661,0.04737820104)
  (9721,0.04729372635)
  (9781,0.04820082709)
  (9841,0.04724000394)
  (9901,0.04659635946)
  (9961,0.04527472705)
  (10021,0.04541168734)
  (10081,0.04471421987)
  (10141,0.04524181038)
  (10201,0.04529297724)
  (10261,0.0439119786)
  (10321,0.04257104918)
  (10381,0.04120219126)
  (10441,0.04089152068)
  (10501,0.04069554433)
  (10561,0.04122714326)
  (10621,0.04183945432)
  (10681,0.04063682258)
  (10741,0.0397086516)
  (10801,0.03858042881)
  (10861,0.03793584183)
  (10921,0.03753074631)
  (10981,0.03705914319)
  (11041,0.03760260716)
  (11101,0.03804629669)
  (11161,0.03734933585)
  (11221,0.03645632043)
  (11281,0.03672932461)
  (11341,0.0367106013)
  (11401,0.03609419242)
  (11461,0.03506997973)
  (11521,0.03510886803)
  (11581,0.03488310799)
  (11641,0.03416610137)
  (11701,0.03415358812)
  (11761,0.03415559977)
  (11821,0.03380949423)
  (11881,0.0339025408)
  (11941,0.03481513634)
  (12001,0.03467902169)
  (12061,0.03365774825)
  (12121,0.03519915417)
  (12181,0.03558723256)
  (12241,0.03508361429)
  (12301,0.03479797393)
  (12361,0.03501102328)
  (12421,0.03495107964)
  (12481,0.03519015387)
  (12541,0.0343092978)
  (12601,0.03398315609)
  (12661,0.03381325305)
  (12721,0.03389280662)
  (12781,0.03357388079)
  (12841,0.03371230885)
  (12901,0.03447091579)
  (12961,0.03492644057)
  (13021,0.0351771228)
  (13081,0.03460545838)
  (13141,0.03269026056)
  (13201,0.03325446323)
  (13261,0.03309974447)
  (13321,0.03243979439)
  (13381,0.03218497708)
  (13441,0.03170174733)
  (13501,0.03093975969)
  (13561,0.03132128716)
  (13621,0.03139432147)
  (13681,0.03200415894)
  (13741,0.03214784339)
  (13801,0.03182983026)
  (13861,0.03197416663)
  (13921,0.03174351156)
  (13981,0.03130247444)
  (14041,0.03130209073)
  (14101,0.03064049967)
  (14161,0.03097649291)
  (14221,0.0300489869)
  (14281,0.03018118627)
  (14341,0.03013085574)
  (14401,0.03057802096)
  (14461,0.03037062846)
  (14521,0.02956099622)
  (14581,0.02948446758)
  (14641,0.02835943364)
  (14701,0.02811213769)
  (14761,0.02829207666)
  (14821,0.02874823287)
  (14881,0.02910921164)
  (14941,0.02958142571)
  (15001,0.02878420986)
  (15061,0.02818487957)
  (15121,0.02793521248)
  (15181,0.02744643949)
  (15241,0.0270339828)
  (15301,0.02693720907)
  (15361,0.02586885355)
  (15421,0.02587014437)
  (15481,0.026188761)
  (15541,0.02611179091)
  (15601,0.02687994391)
  (15661,0.026261691)
  (15721,0.02635135129)
  (15781,0.02643636242)
  (15841,0.02660333179)
  (15901,0.02688512951)
  (15961,0.02712891251)
  (16021,0.02740791067)
  (16081,0.0265011061)
  (16141,0.02644920349)
  (16201,0.02629605867)
  (16261,0.0260547772)
  (16321,0.02663210779)
  (16381,0.02735035866)
  (16441,0.02882251516)
  (16501,0.02862295322)
  (16561,0.02897082269)
  (16621,0.02937114611)
  (16681,0.02837182023)
  (16741,0.02847070247)
  (16801,0.02763777971)
  (16861,0.02790431306)
  (16921,0.02807609737)
  (16981,0.02761713602)
  (17041,0.02758027427)
  (17101,0.02713325061)
  (17161,0.02708891034)
  (17221,0.02646535262)
  (17281,0.02639391273)
  (17341,0.02611164935)
  (17401,0.02540144324)
  (17461,0.02555367164)
  (17521,0.02526240982)
  (17581,0.02555284277)
  (17641,0.02502069436)
  (17701,0.02475449815)
  (17761,0.02418775298)
  (17821,0.02397731319)
  (17881,0.02419635095)
  (17941,0.02549009956)
  (18001,0.02522101998)
  (18061,0.02540767565)
  (18121,0.02523748018)
  (18181,0.02579344437)
  (18241,0.02530877851)
  (18301,0.02485627122)
  (18361,0.02488467656)
  (18421,0.02541561611)
  (18481,0.02512804978)
  (18541,0.02511769719)
  (18601,0.02535366639)
  (18661,0.02511589415)
  (18721,0.02466508374)
  (18781,0.02461859025)
  (18841,0.02466780506)
  (18901,0.02408105507)
  (18961,0.02428856678)
  (19021,0.02400583215)
  (19081,0.02424607053)
  (19141,0.02373983897)
  (19201,0.02390470356)
  (19261,0.0236270465)
  (19321,0.02495747246)
  (19381,0.02527227253)
  (19441,0.0247324463)
  (19501,0.02403799258)
  (19561,0.02417333983)
  (19621,0.02407198772)
  (19681,0.02436765283)
  (19741,0.02435520105)
  (19801,0.02395093255)
  (19861,0.02324609086)
  (19921,0.02338727191)
  (19981,0.0233905334)
  (20041,0.0226963684)
  (20101,0.0223507639)
  (20161,0.0228353925)
  (20221,0.02296986617)
  (20281,0.02326723374)
  (20341,0.02320333198)
  (20401,0.02287659235)
  (20461,0.02254430577)
  (20521,0.02251899429)
  (20581,0.02352444641)
  (20641,0.02358178981)
  (20701,0.02330927737)
  (20761,0.02352142707)
  (20821,0.02284806781)
  (20881,0.02304553613)
  (20941,0.0230734162)
  (21001,0.02310486138)
  (21061,0.02370132692)
  (21121,0.02366313897)
  (21181,0.02358944342)
  (21241,0.02368013933)
  (21301,0.02373552695)
  (21361,0.02330704406)
  (21421,0.02312694117)
  (21481,0.02364531159)
  (21541,0.02440022305)
  (21601,0.02420067973)
  (21661,0.02409774996)
  (21721,0.02430392988)
  (21781,0.0248338338)
  (21841,0.0245278161)
  (21901,0.02475036867)
  (21961,0.0244914256)
  (22021,0.02418302372)
  (22081,0.0241838675)
  (22141,0.02404010296)
  (22201,0.02451141737)
  (22261,0.0247258991)
  (22321,0.02503850497)
  (22381,0.02466156892)
  (22441,0.02441356331)
  (22501,0.02432086505)
  (22561,0.0246139057)
  (22621,0.02406937443)
  (22681,0.02373978123)
  (22741,0.02330288291)
  (22801,0.02312253229)
  (22861,0.02309324406)
  (22921,0.02258965746)
  (22981,0.0226578638)
  (23041,0.02279571444)
  (23101,0.02341848798)
  (23161,0.02316202037)
  (23221,0.02295851521)
  (23281,0.02266118675)
  (23341,0.02242532186)
  (23401,0.02222158387)
  (23461,0.02238298766)
  (23521,0.02253608406)
  (23581,0.02254514955)
  (23641,0.02227085456)
  (23701,0.02277717553)
  (23761,0.02220769599)
  (23821,0.02230682969)
  (23881,0.02222168818)
  (23941,0.02186108194)
  (24001,0.02217152528)
  (24061,0.02186462656)
  (24121,0.02166128345)
  (24181,0.02146206424)
  (24241,0.02115917951)
  (24301,0.02156176418)
  (24361,0.02189332992)
  (24421,0.02169790119)
  (24481,0.0222984124)
  (24541,0.02177680843)
  (24601,0.02170218341)
  (24661,0.02152177319)
  (24721,0.02108179592)
  (24781,0.02101739496)
  (24841,0.02116812579)
  (24901,0.02090077288)
  (24961,0.02055568248)
  (25021,0.02083758451)
  (25081,0.02122189663)
  (25141,0.0207405705)
  (25201,0.02087140456)
  (25261,0.02055559866)
  (25321,0.02041833475)
  (25381,0.02015659027)
  (25441,0.01985170133)
  (25501,0.01953118481)
  (25561,0.01894016936)
  (25621,0.01866764948)
  (25681,0.01878666319)
  (25741,0.01867031679)
  (25801,0.01887278631)
  (25861,0.01879789121)
  (25921,0.01862039603)
  (25981,0.01886211336)
  (26041,0.01857190207)
  (26101,0.01892780513)
  (26161,0.01873985492)
  (26221,0.01862308756)
  (26281,0.01893860288)
  (26341,0.01878312044)
  (26401,0.01869476214)
  (26461,0.01866580918)
  (26521,0.01872370206)
  (26581,0.01856795512)
  (26641,0.01812750101)
  (26701,0.01838399842)
  (26761,0.01847085357)
  (26821,0.01783901639)
  (26881,0.0177192837)
  (26941,0.01804186963)
  (27001,0.01776978001)
  (27061,0.01752585173)
  (27121,0.01714524627)
  (27181,0.01674558967)
  (27241,0.01629410125)
  (27301,0.01638370566)
  (27361,0.01655949093)
  (27421,0.01635937952)
  (27481,0.01618517004)
  (27541,0.016441999)
  (27601,0.01648967899)
  (27661,0.01649357006)
  (27721,0.01648090966)
  (27781,0.01597135328)
  (27841,0.01582893915)
  (27901,0.01587535068)
  (27961,0.0156433396)
  (28021,0.0160069298)
  (28081,0.01593181677)
  (28141,0.01629933529)
  (28201,0.01645882241)
  (28261,0.01651557721)
  (28321,0.01622357778)
  (28381,0.01580088772)
  (28441,0.01552757993)
  (28501,0.0153723741)
  (28561,0.01519370452)
  (28621,0.01532513089)
  (28681,0.01568561606)
  (28741,0.01570652425)
  (28801,0.01588904299)
  (28861,0.01584008522)
  (28921,0.01615135744)
  (28981,0.01596591249)
  (29041,0.01606541686)
  (29101,0.01603738032)
  (29161,0.01545110438)
  (29221,0.01564145833)
  (29281,0.01610886306)
  (29341,0.0163365379)
  (29401,0.0160234347)
  (29461,0.01583283581)
  (29521,0.01598802395)
  (29581,0.01576898247)
  (29641,0.0152175324)
  (29701,0.01504688151)
  (29761,0.01513181441)
  (29821,0.01503368188)
  (29881,0.01483322307)
  (29941,0.01485719159)
};
\addlegendentry{Gaussian $\mathcal{N}(0,1)$}
\end{axis}
\end{tikzpicture}


==> figures/lrd_sgd_multiple.tex <==
\begin{tikzpicture}[scale=0.74, transform shape]
\begin{axis}[
  width  = 12cm,
  height = 10cm,
  xlabel = {\large{$k$ $(\times$ $10^3)$}},
  ylabel = {\large{$\|x_k - x^*\|_2$}},
  xmode  = normal,
  ymode  = log,
  ymin         = 1e-5,
  ymax         = 1.5e-2,
  xmin         = 1,
  xmax         = 30000,
   legend style ={
  legend cell align=left,
  align=left,
  %font=\large,
   draw=white!15!black,
  at={(0.77,0.75)},
  anchor=north west
},
%tick label style = {font=\large},
scaled x ticks=false,
xtick={0, 5000, 10000, 15000, 20000, 25000, 30000},
xticklabels={0,5,10,15,20,25,30},
xlabel style={yshift=-6pt},
]
\definecolor{tabgreen}{HTML}{2CA02C}
]

% ---- quantile bands (10th--90th percentile) ----

% band H=0.5
\addplot[name path=upper0, draw=none, forget plot] coordinates {
  (1,8.1104612)
  (101,0.01032606)
  (201,0.00459558)
  (301,0.0028826813)
  (401,0.0020575379)
  (501,0.00159386)
  (601,0.0012942604)
  (701,0.0010832013)
  (801,0.00092928368)
  (901,0.00081201113)
  (1001,0.00071890088)
  (1101,0.00064174965)
  (1201,0.00058049784)
  (1301,0.00052908732)
  (1401,0.00048830075)
  (1501,0.00045109986)
  (1601,0.00042028731)
  (1701,0.00039144495)
  (1801,0.00036785885)
  (1901,0.00034574937)
  (2001,0.00032646436)
  (2101,0.00030826562)
  (2201,0.00029363282)
  (2301,0.00027837628)
  (2401,0.00026475548)
  (2501,0.00025267995)
  (2601,0.00024209205)
  (2701,0.00023128116)
  (2801,0.00022138318)
  (2901,0.00021363953)
  (3001,0.00020526267)
  (3101,0.00019692371)
  (3201,0.00019065831)
  (3301,0.00018339857)
  (3401,0.00017765132)
  (3501,0.000171234)
  (3601,0.00016596259)
  (3701,0.00016082979)
  (3801,0.00015535072)
  (3901,0.00015107487)
  (4001,0.00014687623)
  (4101,0.00014235577)
  (4201,0.00013805392)
  (4301,0.00013436216)
  (4401,0.00013185725)
  (4501,0.00012892662)
  (4601,0.00012620111)
  (4701,0.00012222804)
  (4801,0.00011970667)
  (4901,0.00011686624)
  (5001,0.00011425611)
  (5101,0.00011223734)
  (5201,0.00010937692)
  (5301,0.00010710133)
  (5401,0.00010497981)
  (5501,0.00010284626)
  (5601,0.00010018484)
  (5701,9.8327451e-05)
  (5801,9.6216419e-05)
  (5901,9.496876e-05)
  (6001,9.2847411e-05)
  (6101,9.1164526e-05)
  (6201,8.9213543e-05)
  (6301,8.7344168e-05)
  (6401,8.5896703e-05)
  (6501,8.5351909e-05)
  (6601,8.3738305e-05)
  (6701,8.240997e-05)
  (6801,8.1395068e-05)
  (6901,8.0074497e-05)
  (7001,7.8975383e-05)
  (7101,7.770113e-05)
  (7201,7.6189688e-05)
  (7301,7.5032025e-05)
  (7401,7.3894647e-05)
  (7501,7.3042866e-05)
  (7601,7.2127405e-05)
  (7701,7.0822585e-05)
  (7801,6.9650538e-05)
  (7901,6.8791946e-05)
  (8001,6.7892761e-05)
  (8101,6.7121888e-05)
  (8201,6.6428569e-05)
  (8301,6.5736393e-05)
  (8401,6.4617518e-05)
  (8501,6.3640655e-05)
  (8601,6.2936117e-05)
  (8701,6.1889761e-05)
  (8801,6.0901883e-05)
  (8901,5.9815142e-05)
  (9001,5.9205642e-05)
  (9101,5.8615311e-05)
  (9201,5.7930407e-05)
  (9301,5.714763e-05)
  (9401,5.6804758e-05)
  (9501,5.592691e-05)
  (9601,5.5630138e-05)
  (9701,5.4879725e-05)
  (9801,5.4202606e-05)
  (9901,5.3761101e-05)
  (10001,5.3101536e-05)
  (10101,5.2720057e-05)
  (10201,5.1926832e-05)
  (10301,5.1460323e-05)
  (10401,5.112134e-05)
  (10501,5.0658353e-05)
  (10601,5.0182145e-05)
  (10701,4.9890499e-05)
  (10801,4.910184e-05)
  (10901,4.8650778e-05)
  (11001,4.85606e-05)
  (11101,4.7758811e-05)
  (11201,4.7334688e-05)
  (11301,4.7104088e-05)
  (11401,4.6501988e-05)
  (11501,4.5835262e-05)
  (11601,4.5257224e-05)
  (11701,4.5003424e-05)
  (11801,4.4802178e-05)
  (11901,4.4243629e-05)
  (12001,4.3732773e-05)
  (12101,4.324938e-05)
  (12201,4.3146865e-05)
  (12301,4.2767686e-05)
  (12401,4.2374253e-05)
  (12501,4.1966825e-05)
  (12601,4.1708561e-05)
  (12701,4.1143081e-05)
  (12801,4.0941708e-05)
  (12901,4.0546838e-05)
  (13001,4.0290062e-05)
  (13101,4.0036339e-05)
  (13201,3.9578223e-05)
  (13301,3.9185095e-05)
  (13401,3.9052666e-05)
  (13501,3.8908318e-05)
  (13601,3.8430986e-05)
  (13701,3.8407859e-05)
  (13801,3.8093272e-05)
  (13901,3.7826732e-05)
  (14001,3.7456721e-05)
  (14101,3.7042693e-05)
  (14201,3.6747195e-05)
  (14301,3.6409772e-05)
  (14401,3.613863e-05)
  (14501,3.6146648e-05)
  (14601,3.5721292e-05)
  (14701,3.5473062e-05)
  (14801,3.5297177e-05)
  (14901,3.5176959e-05)
  (15001,3.4760909e-05)
  (15101,3.46376e-05)
  (15201,3.4221994e-05)
  (15301,3.4162123e-05)
  (15401,3.3732747e-05)
  (15501,3.3423836e-05)
  (15601,3.3275915e-05)
  (15701,3.2987697e-05)
  (15801,3.2864657e-05)
  (15901,3.2629359e-05)
  (16001,3.2464417e-05)
  (16101,3.2292617e-05)
  (16201,3.2138505e-05)
  (16301,3.1898417e-05)
  (16401,3.1882348e-05)
  (16501,3.1573636e-05)
  (16601,3.1385447e-05)
  (16701,3.1105716e-05)
  (16801,3.0794428e-05)
  (16901,3.0557185e-05)
  (17001,3.0442587e-05)
  (17101,3.0388996e-05)
  (17201,2.9861032e-05)
  (17301,2.9788105e-05)
  (17401,2.9692548e-05)
  (17501,2.9632258e-05)
  (17601,2.9346869e-05)
  (17701,2.9454224e-05)
  (17801,2.9301958e-05)
  (17901,2.9195235e-05)
  (18001,2.8954068e-05)
  (18101,2.8891123e-05)
  (18201,2.8654831e-05)
  (18301,2.8360206e-05)
  (18401,2.8090681e-05)
  (18501,2.8011294e-05)
  (18601,2.7891958e-05)
  (18701,2.7837628e-05)
  (18801,2.7653152e-05)
  (18901,2.7480513e-05)
  (19001,2.733831e-05)
  (19101,2.7182739e-05)
  (19201,2.7008762e-05)
  (19301,2.661448e-05)
  (19401,2.6565587e-05)
  (19501,2.6362233e-05)
  (19601,2.6104493e-05)
  (19701,2.5816253e-05)
  (19801,2.5925105e-05)
  (19901,2.5723815e-05)
  (20001,2.5631925e-05)
  (20101,2.5463185e-05)
  (20201,2.5427658e-05)
  (20301,2.5360659e-05)
  (20401,2.5272759e-05)
  (20501,2.5049614e-05)
  (20601,2.4978033e-05)
  (20701,2.4910145e-05)
  (20801,2.4754558e-05)
  (20901,2.4619416e-05)
  (21001,2.4580408e-05)
  (21101,2.4374678e-05)
  (21201,2.4271705e-05)
  (21301,2.4113655e-05)
  (21401,2.4068164e-05)
  (21501,2.3843226e-05)
  (21601,2.3655808e-05)
  (21701,2.3600716e-05)
  (21801,2.3692819e-05)
  (21901,2.3672488e-05)
  (22001,2.3581888e-05)
  (22101,2.3482642e-05)
  (22201,2.3389201e-05)
  (22301,2.3173778e-05)
  (22401,2.3024573e-05)
  (22501,2.2982156e-05)
  (22601,2.2844119e-05)
  (22701,2.2834245e-05)
  (22801,2.2773494e-05)
  (22901,2.2602857e-05)
  (23001,2.2434131e-05)
  (23101,2.2348637e-05)
  (23201,2.2310294e-05)
  (23301,2.2190736e-05)
  (23401,2.2080832e-05)
  (23501,2.1934393e-05)
  (23601,2.1966594e-05)
  (23701,2.1724845e-05)
  (23801,2.1631406e-05)
  (23901,2.1593078e-05)
  (24001,2.1415495e-05)
  (24101,2.1295042e-05)
  (24201,2.1172591e-05)
  (24301,2.1151694e-05)
  (24401,2.0985355e-05)
  (24501,2.0891232e-05)
  (24601,2.0721191e-05)
  (24701,2.0700965e-05)
  (24801,2.0595573e-05)
  (24901,2.0562926e-05)
  (25001,2.0428495e-05)
  (25101,2.0422458e-05)
  (25201,2.0346766e-05)
  (25301,2.0194391e-05)
  (25401,2.0138308e-05)
  (25501,2.0034138e-05)
  (25601,1.9984132e-05)
  (25701,2.0013082e-05)
  (25801,2.0024063e-05)
  (25901,1.9900908e-05)
  (26001,1.9849638e-05)
  (26101,1.9754756e-05)
  (26201,1.9789733e-05)
  (26301,1.9601124e-05)
  (26401,1.950875e-05)
  (26501,1.9473413e-05)
  (26601,1.9413344e-05)
  (26701,1.9266125e-05)
  (26801,1.9193349e-05)
  (26901,1.9036856e-05)
  (27001,1.9055726e-05)
  (27101,1.8919081e-05)
  (27201,1.8923214e-05)
  (27301,1.8783054e-05)
  (27401,1.8743685e-05)
  (27501,1.8715538e-05)
  (27601,1.860126e-05)
  (27701,1.8505649e-05)
  (27801,1.8447303e-05)
  (27901,1.8467497e-05)
  (28001,1.8368983e-05)
  (28101,1.8253362e-05)
  (28201,1.8143899e-05)
  (28301,1.8046798e-05)
  (28401,1.8007164e-05)
  (28501,1.7864833e-05)
  (28601,1.7850367e-05)
  (28701,1.7814968e-05)
  (28801,1.7654158e-05)
  (28901,1.7610841e-05)
  (29001,1.7592913e-05)
  (29101,1.7474722e-05)
  (29201,1.7413606e-05)
  (29301,1.7329094e-05)
  (29401,1.7306018e-05)
  (29501,1.7306234e-05)
  (29601,1.7370014e-05)
  (29701,1.7224991e-05)
  (29801,1.7206134e-05)
  (29901,1.7054672e-05)
};
\addplot[name path=lower0, draw=none, forget plot] coordinates {
  (1,4.7038522)
  (101,0.0035791558)
  (201,0.0015199649)
  (301,0.00093097909)
  (401,0.00065732602)
  (501,0.00050278939)
  (601,0.00040442124)
  (701,0.00033438153)
  (801,0.00028631161)
  (901,0.00024820428)
  (1001,0.00021920961)
  (1101,0.00019568013)
  (1201,0.00017962628)
  (1301,0.00016428332)
  (1401,0.00014873219)
  (1501,0.00013783723)
  (1601,0.00012790157)
  (1701,0.00011911063)
  (1801,0.00011284643)
  (1901,0.0001070785)
  (2001,9.9880839e-05)
  (2101,9.5591735e-05)
  (2201,9.0060727e-05)
  (2301,8.5722822e-05)
  (2401,8.1397775e-05)
  (2501,7.6803728e-05)
  (2601,7.4961936e-05)
  (2701,7.1930554e-05)
  (2801,6.9660913e-05)
  (2901,6.7118308e-05)
  (3001,6.4576823e-05)
  (3101,6.1505234e-05)
  (3201,5.9707243e-05)
  (3301,5.8361289e-05)
  (3401,5.6526216e-05)
  (3501,5.4908756e-05)
  (3601,5.330897e-05)
  (3701,5.1614661e-05)
  (3801,5.0601604e-05)
  (3901,4.8927926e-05)
  (4001,4.7510766e-05)
  (4101,4.6339363e-05)
  (4201,4.5518496e-05)
  (4301,4.4343422e-05)
  (4401,4.3351261e-05)
  (4501,4.2486776e-05)
  (4601,4.156497e-05)
  (4701,4.0542662e-05)
  (4801,4.0026371e-05)
  (4901,3.9037619e-05)
  (5001,3.8045888e-05)
  (5101,3.7214053e-05)
  (5201,3.6320271e-05)
  (5301,3.5991154e-05)
  (5401,3.5282803e-05)
  (5501,3.4675297e-05)
  (5601,3.4071592e-05)
  (5701,3.3662745e-05)
  (5801,3.2844659e-05)
  (5901,3.1923832e-05)
  (6001,3.180782e-05)
  (6101,3.0912986e-05)
  (6201,3.0480005e-05)
  (6301,3.0609175e-05)
  (6401,2.9894358e-05)
  (6501,2.9696173e-05)
  (6601,2.8982786e-05)
  (6701,2.8347291e-05)
  (6801,2.8401446e-05)
  (6901,2.8211658e-05)
  (7001,2.7643127e-05)
  (7101,2.7038726e-05)
  (7201,2.6876238e-05)
  (7301,2.6594935e-05)
  (7401,2.6305583e-05)
  (7501,2.608186e-05)
  (7601,2.5588846e-05)
  (7701,2.5258198e-05)
  (7801,2.5108966e-05)
  (7901,2.4910145e-05)
  (8001,2.4443794e-05)
  (8101,2.4226643e-05)
  (8201,2.4129045e-05)
  (8301,2.3746423e-05)
  (8401,2.3548799e-05)
  (8501,2.3233224e-05)
  (8601,2.2984197e-05)
  (8701,2.2952741e-05)
  (8801,2.2771781e-05)
  (8901,2.2458575e-05)
  (9001,2.2037097e-05)
  (9101,2.2175916e-05)
  (9201,2.1976612e-05)
  (9301,2.1661523e-05)
  (9401,2.1282256e-05)
  (9501,2.1034115e-05)
  (9601,2.1019227e-05)
  (9701,2.0809272e-05)
  (9801,2.0503827e-05)
  (9901,2.0342231e-05)
  (10001,2.0306843e-05)
  (10101,2.0131358e-05)
  (10201,1.9888976e-05)
  (10301,1.9581419e-05)
  (10401,1.9493169e-05)
  (10501,1.950244e-05)
  (10601,1.937842e-05)
  (10701,1.9340265e-05)
  (10801,1.9177312e-05)
  (10901,1.8955367e-05)
  (11001,1.8720249e-05)
  (11101,1.8507051e-05)
  (11201,1.8313845e-05)
  (11301,1.8324037e-05)
  (11401,1.813386e-05)
  (11501,1.803247e-05)
  (11601,1.780652e-05)
  (11701,1.7645669e-05)
  (11801,1.7593717e-05)
  (11901,1.7557733e-05)
  (12001,1.7512692e-05)
  (12101,1.7421857e-05)
  (12201,1.7125956e-05)
  (12301,1.7108683e-05)
  (12401,1.719284e-05)
  (12501,1.7016671e-05)
  (12601,1.6919636e-05)
  (12701,1.6855194e-05)
  (12801,1.6526419e-05)
  (12901,1.6395061e-05)
  (13001,1.6342037e-05)
  (13101,1.6321172e-05)
  (13201,1.6157472e-05)
  (13301,1.6086136e-05)
  (13401,1.6019574e-05)
  (13501,1.6061782e-05)
  (13601,1.5848622e-05)
  (13701,1.5681493e-05)
  (13801,1.5589823e-05)
  (13901,1.5600333e-05)
  (14001,1.5469031e-05)
  (14101,1.5500353e-05)
  (14201,1.5344123e-05)
  (14301,1.5208058e-05)
  (14401,1.525762e-05)
  (14501,1.5171746e-05)
  (14601,1.5081453e-05)
  (14701,1.5034738e-05)
  (14801,1.4854027e-05)
  (14901,1.476659e-05)
  (15001,1.4749536e-05)
  (15101,1.4718482e-05)
  (15201,1.4592293e-05)
  (15301,1.4564265e-05)
  (15401,1.445198e-05)
  (15501,1.4459174e-05)
  (15601,1.4248277e-05)
  (15701,1.4290647e-05)
  (15801,1.4118346e-05)
  (15901,1.4089612e-05)
  (16001,1.3948887e-05)
  (16101,1.3820024e-05)
  (16201,1.3717085e-05)
  (16301,1.3645667e-05)
  (16401,1.3514896e-05)
  (16501,1.3490529e-05)
  (16601,1.3381765e-05)
  (16701,1.3373493e-05)
  (16801,1.3295534e-05)
  (16901,1.3186686e-05)
  (17001,1.3059639e-05)
  (17101,1.3074069e-05)
  (17201,1.2948511e-05)
  (17301,1.2931102e-05)
  (17401,1.2868789e-05)
  (17501,1.2798465e-05)
  (17601,1.2719301e-05)
  (17701,1.2724271e-05)
  (17801,1.2647026e-05)
  (17901,1.2568426e-05)
  (18001,1.2463977e-05)
  (18101,1.2465005e-05)
  (18201,1.2410132e-05)
  (18301,1.231571e-05)
  (18401,1.2298349e-05)
  (18501,1.2261571e-05)
  (18601,1.2264809e-05)
  (18701,1.2125691e-05)
  (18801,1.2114788e-05)
  (18901,1.2040916e-05)
  (19001,1.2021091e-05)
  (19101,1.2005737e-05)
  (19201,1.198784e-05)
  (19301,1.1949619e-05)
  (19401,1.1860064e-05)
  (19501,1.1766092e-05)
  (19601,1.1845452e-05)
  (19701,1.1805484e-05)
  (19801,1.1651428e-05)
  (19901,1.1603523e-05)
  (20001,1.1548028e-05)
  (20101,1.1451136e-05)
  (20201,1.1362815e-05)
  (20301,1.1351378e-05)
  (20401,1.1314548e-05)
  (20501,1.1244324e-05)
  (20601,1.1247294e-05)
  (20701,1.1168473e-05)
  (20801,1.1126972e-05)
  (20901,1.106936e-05)
  (21001,1.1042234e-05)
  (21101,1.0982684e-05)
  (21201,1.0983773e-05)
  (21301,1.0909218e-05)
  (21401,1.086564e-05)
  (21501,1.0851795e-05)
  (21601,1.0839403e-05)
  (21701,1.0827615e-05)
  (21801,1.0824929e-05)
  (21901,1.0802722e-05)
  (22001,1.0842296e-05)
  (22101,1.0829682e-05)
  (22201,1.0766847e-05)
  (22301,1.0687468e-05)
  (22401,1.0666672e-05)
  (22501,1.0571719e-05)
  (22601,1.0575486e-05)
  (22701,1.0549152e-05)
  (22801,1.0519172e-05)
  (22901,1.0494792e-05)
  (23001,1.0339322e-05)
  (23101,1.0339912e-05)
  (23201,1.0356788e-05)
  (23301,1.0308981e-05)
  (23401,1.0241695e-05)
  (23501,1.0241086e-05)
  (23601,1.02252e-05)
  (23701,1.0164095e-05)
  (23801,1.0101387e-05)
  (23901,1.0043785e-05)
  (24001,1.0030818e-05)
  (24101,9.9958288e-06)
  (24201,9.895929e-06)
  (24301,9.9808367e-06)
  (24401,9.9602548e-06)
  (24501,9.93919e-06)
  (24601,9.868063e-06)
  (24701,9.7894326e-06)
  (24801,9.8436249e-06)
  (24901,9.7532993e-06)
  (25001,9.7967923e-06)
  (25101,9.7042875e-06)
  (25201,9.751273e-06)
  (25301,9.6219865e-06)
  (25401,9.581373e-06)
  (25501,9.5170772e-06)
  (25601,9.4506513e-06)
  (25701,9.4941006e-06)
  (25801,9.4507541e-06)
  (25901,9.4364232e-06)
  (26001,9.4121015e-06)
  (26101,9.397233e-06)
  (26201,9.4213819e-06)
  (26301,9.3760955e-06)
  (26401,9.3538656e-06)
  (26501,9.4044917e-06)
  (26601,9.375769e-06)
  (26701,9.3208182e-06)
  (26801,9.3057097e-06)
  (26901,9.3248191e-06)
  (27001,9.2176142e-06)
  (27101,9.2265464e-06)
  (27201,9.1286893e-06)
  (27301,9.1293605e-06)
  (27401,9.106966e-06)
  (27501,9.0156291e-06)
  (27601,9.0622116e-06)
  (27701,9.0466838e-06)
  (27801,9.0978074e-06)
  (27901,9.0588574e-06)
  (28001,9.0321028e-06)
  (28101,8.9806554e-06)
  (28201,8.9307614e-06)
  (28301,8.9100658e-06)
  (28401,8.8964816e-06)
  (28501,8.8045017e-06)
  (28601,8.8585657e-06)
  (28701,8.793686e-06)
  (28801,8.7782391e-06)
  (28901,8.7827148e-06)
  (29001,8.7698763e-06)
  (29101,8.7530198e-06)
  (29201,8.7211756e-06)
  (29301,8.6709815e-06)
  (29401,8.6157106e-06)
  (29501,8.5956481e-06)
  (29601,8.5707179e-06)
  (29701,8.5344454e-06)
  (29801,8.5291422e-06)
  (29901,8.5060274e-06)
};
\addplot[tabgreen!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper0 and lower0];


% band H=0.7
\addplot[name path=upper1, draw=none, forget plot] coordinates {
  (1,8.0748405)
  (101,0.010353003)
  (201,0.0046159029)
  (301,0.0028728591)
  (401,0.0020585125)
  (501,0.0016004395)
  (601,0.0013033096)
  (701,0.0010925431)
  (801,0.00094760582)
  (901,0.00083074428)
  (1001,0.00074149936)
  (1101,0.00066415418)
  (1201,0.0006130102)
  (1301,0.00055858708)
  (1401,0.00051828328)
  (1501,0.00048875308)
  (1601,0.00045860515)
  (1701,0.00043088957)
  (1801,0.00040669015)
  (1901,0.00038728249)
  (2001,0.00036599213)
  (2101,0.00034894203)
  (2201,0.00033363284)
  (2301,0.00032320732)
  (2401,0.00031002212)
  (2501,0.00029822165)
  (2601,0.00028792713)
  (2701,0.00027631034)
  (2801,0.00026865958)
  (2901,0.00026305782)
  (3001,0.00025513506)
  (3101,0.00024932812)
  (3201,0.00024256727)
  (3301,0.00023588739)
  (3401,0.00022883328)
  (3501,0.00022471754)
  (3601,0.00021919206)
  (3701,0.00021335445)
  (3801,0.00020912995)
  (3901,0.00020492081)
  (4001,0.00020184332)
  (4101,0.00019750559)
  (4201,0.00019461611)
  (4301,0.00019155524)
  (4401,0.00018826965)
  (4501,0.00018476072)
  (4601,0.00018306835)
  (4701,0.00018023561)
  (4801,0.0001776389)
  (4901,0.00017579699)
  (5001,0.00017303186)
  (5101,0.00017121312)
  (5201,0.00016836153)
  (5301,0.00016697939)
  (5401,0.00016419681)
  (5501,0.00016221174)
  (5601,0.00015985378)
  (5701,0.00015814297)
  (5801,0.00015671224)
  (5901,0.0001559275)
  (6001,0.00015441081)
  (6101,0.00015297499)
  (6201,0.00015190455)
  (6301,0.00014993275)
  (6401,0.00014887273)
  (6501,0.00014730876)
  (6601,0.00014633081)
  (6701,0.00014507337)
  (6801,0.00014356813)
  (6901,0.00014281893)
  (7001,0.00014172166)
  (7101,0.0001407266)
  (7201,0.00013940084)
  (7301,0.00013803256)
  (7401,0.00013730711)
  (7501,0.00013622678)
  (7601,0.00013494142)
  (7701,0.00013416959)
  (7801,0.00013396276)
  (7901,0.00013314209)
  (8001,0.00013223603)
  (8101,0.00013110736)
  (8201,0.00013030165)
  (8301,0.00012958044)
  (8401,0.00012856119)
  (8501,0.00012737201)
  (8601,0.00012670153)
  (8701,0.00012609025)
  (8801,0.00012539105)
  (8901,0.00012523119)
  (9001,0.00012451803)
  (9101,0.00012382696)
  (9201,0.00012369714)
  (9301,0.00012318748)
  (9401,0.0001219035)
  (9501,0.00012117046)
  (9601,0.00012038042)
  (9701,0.0001194678)
  (9801,0.00011891135)
  (9901,0.00011806784)
  (10001,0.0001180332)
  (10101,0.0001170582)
  (10201,0.00011677111)
  (10301,0.00011573103)
  (10401,0.00011537346)
  (10501,0.0001148232)
  (10601,0.00011420882)
  (10701,0.00011411723)
  (10801,0.00011354573)
  (10901,0.00011270864)
  (11001,0.00011254639)
  (11101,0.0001115851)
  (11201,0.0001112147)
  (11301,0.0001104277)
  (11401,0.00011078107)
  (11501,0.00011009304)
  (11601,0.00010939871)
  (11701,0.00010890912)
  (11801,0.00010907945)
  (11901,0.00010856461)
  (12001,0.00010828776)
  (12101,0.00010779897)
  (12201,0.00010725009)
  (12301,0.00010660277)
  (12401,0.00010602612)
  (12501,0.00010576733)
  (12601,0.00010555101)
  (12701,0.00010543373)
  (12801,0.00010478249)
  (12901,0.00010409972)
  (13001,0.0001044432)
  (13101,0.00010442032)
  (13201,0.00010393706)
  (13301,0.00010378515)
  (13401,0.00010325063)
  (13501,0.00010300957)
  (13601,0.00010280134)
  (13701,0.0001019735)
  (13801,0.0001017805)
  (13901,0.00010174127)
  (14001,0.00010124336)
  (14101,0.00010087324)
  (14201,0.0001003729)
  (14301,9.9956451e-05)
  (14401,9.9678364e-05)
  (14501,9.9445286e-05)
  (14601,9.8986013e-05)
  (14701,9.8932294e-05)
  (14801,9.8284982e-05)
  (14901,9.7703851e-05)
  (15001,9.7476368e-05)
  (15101,9.7313095e-05)
  (15201,9.7135773e-05)
  (15301,9.6943331e-05)
  (15401,9.6669464e-05)
  (15501,9.6515279e-05)
  (15601,9.6017851e-05)
  (15701,9.5453921e-05)
  (15801,9.5369614e-05)
  (15901,9.474883e-05)
  (16001,9.4711126e-05)
  (16101,9.4430136e-05)
  (16201,9.410912e-05)
  (16301,9.4128089e-05)
  (16401,9.3912546e-05)
  (16501,9.3783652e-05)
  (16601,9.3459603e-05)
  (16701,9.3320043e-05)
  (16801,9.2993745e-05)
  (16901,9.2950584e-05)
  (17001,9.2362177e-05)
  (17101,9.2141097e-05)
  (17201,9.1833659e-05)
  (17301,9.1284361e-05)
  (17401,9.0893642e-05)
  (17501,9.0921108e-05)
  (17601,9.0460882e-05)
  (17701,9.0328016e-05)
  (17801,9.0025285e-05)
  (17901,8.9983121e-05)
  (18001,8.9879955e-05)
  (18101,8.9721601e-05)
  (18201,8.9732486e-05)
  (18301,8.9358124e-05)
  (18401,8.9197878e-05)
  (18501,8.9000976e-05)
  (18601,8.8896486e-05)
  (18701,8.8483554e-05)
  (18801,8.8518806e-05)
  (18901,8.8113964e-05)
  (19001,8.8072025e-05)
  (19101,8.7999942e-05)
  (19201,8.7598288e-05)
  (19301,8.7259243e-05)
  (19401,8.7117209e-05)
  (19501,8.7172055e-05)
  (19601,8.6823551e-05)
  (19701,8.6495689e-05)
  (19801,8.6263448e-05)
  (19901,8.6296481e-05)
  (20001,8.5970634e-05)
  (20101,8.5990891e-05)
  (20201,8.5822212e-05)
  (20301,8.5663887e-05)
  (20401,8.5407919e-05)
  (20501,8.5430082e-05)
  (20601,8.5052961e-05)
  (20701,8.4889667e-05)
  (20801,8.4506064e-05)
  (20901,8.4161758e-05)
  (21001,8.3998668e-05)
  (21101,8.3891144e-05)
  (21201,8.3738276e-05)
  (21301,8.3638239e-05)
  (21401,8.335759e-05)
  (21501,8.322022e-05)
  (21601,8.3391831e-05)
  (21701,8.3027735e-05)
  (21801,8.2774503e-05)
  (21901,8.2506434e-05)
  (22001,8.2377795e-05)
  (22101,8.241742e-05)
  (22201,8.1982602e-05)
  (22301,8.1627215e-05)
  (22401,8.1712467e-05)
  (22501,8.1624501e-05)
  (22601,8.1408325e-05)
  (22701,8.1369908e-05)
  (22801,8.1329941e-05)
  (22901,8.1114202e-05)
  (23001,8.0731188e-05)
  (23101,8.0657985e-05)
  (23201,8.0635822e-05)
  (23301,8.0348567e-05)
  (23401,8.0166887e-05)
  (23501,7.9988655e-05)
  (23601,7.9823483e-05)
  (23701,7.986206e-05)
  (23801,7.9601807e-05)
  (23901,7.9339814e-05)
  (24001,7.9194295e-05)
  (24101,7.9126039e-05)
  (24201,7.8719509e-05)
  (24301,7.8362682e-05)
  (24401,7.8259465e-05)
  (24501,7.8029712e-05)
  (24601,7.8071396e-05)
  (24701,7.8118894e-05)
  (24801,7.785418e-05)
  (24901,7.7555887e-05)
  (25001,7.7665769e-05)
  (25101,7.7492696e-05)
  (25201,7.7439137e-05)
  (25301,7.7416043e-05)
  (25401,7.7246877e-05)
  (25501,7.730411e-05)
  (25601,7.698148e-05)
  (25701,7.6764984e-05)
  (25801,7.6830394e-05)
  (25901,7.6386998e-05)
  (26001,7.627732e-05)
  (26101,7.6230965e-05)
  (26201,7.6262688e-05)
  (26301,7.6151649e-05)
  (26401,7.5941003e-05)
  (26501,7.5693024e-05)
  (26601,7.5807278e-05)
  (26701,7.5649419e-05)
  (26801,7.5436219e-05)
  (26901,7.5424803e-05)
  (27001,7.5353826e-05)
  (27101,7.524962e-05)
  (27201,7.5233482e-05)
  (27301,7.489873e-05)
  (27401,7.487851e-05)
  (27501,7.4586918e-05)
  (27601,7.4298048e-05)
  (27701,7.4269818e-05)
  (27801,7.4154763e-05)
  (27901,7.40873e-05)
  (28001,7.3963114e-05)
  (28101,7.37398e-05)
  (28201,7.3511306e-05)
  (28301,7.3521507e-05)
  (28401,7.3297088e-05)
  (28501,7.3133153e-05)
  (28601,7.2956165e-05)
  (28701,7.3074436e-05)
  (28801,7.2882387e-05)
  (28901,7.2772971e-05)
  (29001,7.2737763e-05)
  (29101,7.2678646e-05)
  (29201,7.2347924e-05)
  (29301,7.22697e-05)
  (29401,7.2077528e-05)
  (29501,7.1997216e-05)
  (29601,7.1772927e-05)
  (29701,7.1631483e-05)
  (29801,7.1534916e-05)
  (29901,7.1484465e-05)
};
\addplot[name path=lower1, draw=none, forget plot] coordinates {
  (1,4.6697397)
  (101,0.0036466734)
  (201,0.0015782844)
  (301,0.0009726265)
  (401,0.00069318555)
  (501,0.00053957815)
  (601,0.00044987339)
  (701,0.00039083982)
  (801,0.00033814012)
  (901,0.00030621656)
  (1001,0.00027859601)
  (1101,0.00025303164)
  (1201,0.00023738678)
  (1301,0.00022587963)
  (1401,0.00021045889)
  (1501,0.00020325229)
  (1601,0.00019375375)
  (1701,0.00018573049)
  (1801,0.00017839778)
  (1901,0.00017328521)
  (2001,0.00016778763)
  (2101,0.00016313656)
  (2201,0.00015860143)
  (2301,0.0001542324)
  (2401,0.00015098897)
  (2501,0.00014633844)
  (2601,0.00014409526)
  (2701,0.0001412726)
  (2801,0.00013972934)
  (2901,0.00013767387)
  (3001,0.00013553633)
  (3101,0.00013364066)
  (3201,0.00013150672)
  (3301,0.00012827692)
  (3401,0.00012697578)
  (3501,0.00012525301)
  (3601,0.00012356637)
  (3701,0.00012208833)
  (3801,0.00011982297)
  (3901,0.00011868896)
  (4001,0.00011756984)
  (4101,0.00011672646)
  (4201,0.00011574083)
  (4301,0.00011431844)
  (4401,0.00011256286)
  (4501,0.00011107903)
  (4601,0.00011104307)
  (4701,0.00010867047)
  (4801,0.00010776079)
  (4901,0.00010648118)
  (5001,0.00010417231)
  (5101,0.00010438725)
  (5201,0.00010308965)
  (5301,0.00010230154)
  (5401,0.00010153451)
  (5501,0.0001010257)
  (5601,0.00010044515)
  (5701,9.9025114e-05)
  (5801,9.9052661e-05)
  (5901,9.7662291e-05)
  (6001,9.7275697e-05)
  (6101,9.643026e-05)
  (6201,9.5836549e-05)
  (6301,9.5100222e-05)
  (6401,9.4909949e-05)
  (6501,9.3981391e-05)
  (6601,9.3525188e-05)
  (6701,9.2939714e-05)
  (6801,9.2601316e-05)
  (6901,9.1839102e-05)
  (7001,9.155109e-05)
  (7101,9.0335365e-05)
  (7201,9.0192458e-05)
  (7301,8.9122019e-05)
  (7401,8.8804583e-05)
  (7501,8.8566951e-05)
  (7601,8.7883862e-05)
  (7701,8.76466e-05)
  (7801,8.7484223e-05)
  (7901,8.7667417e-05)
  (8001,8.6682077e-05)
  (8101,8.6093853e-05)
  (8201,8.5803033e-05)
  (8301,8.5171654e-05)
  (8401,8.4545798e-05)
  (8501,8.3975603e-05)
  (8601,8.4081847e-05)
  (8701,8.3486368e-05)
  (8801,8.3058505e-05)
  (8901,8.2294035e-05)
  (9001,8.1854261e-05)
  (9101,8.1751939e-05)
  (9201,8.1264967e-05)
  (9301,8.0844584e-05)
  (9401,8.0407524e-05)
  (9501,7.9759055e-05)
  (9601,7.9613696e-05)
  (9701,7.9233403e-05)
  (9801,7.925609e-05)
  (9901,7.88865e-05)
  (10001,7.8442194e-05)
  (10101,7.8264238e-05)
  (10201,7.8651181e-05)
  (10301,7.7772653e-05)
  (10401,7.7250676e-05)
  (10501,7.6735603e-05)
  (10601,7.6472454e-05)
  (10701,7.6059478e-05)
  (10801,7.579627e-05)
  (10901,7.5736039e-05)
  (11001,7.5643329e-05)
  (11101,7.542091e-05)
  (11201,7.5708784e-05)
  (11301,7.5124364e-05)
  (11401,7.4532043e-05)
  (11501,7.4432268e-05)
  (11601,7.3863332e-05)
  (11701,7.3847033e-05)
  (11801,7.3423224e-05)
  (11901,7.3237898e-05)
  (12001,7.2908297e-05)
  (12101,7.3035757e-05)
  (12201,7.2737224e-05)
  (12301,7.2333867e-05)
  (12401,7.2290852e-05)
  (12501,7.1776092e-05)
  (12601,7.2058006e-05)
  (12701,7.1545583e-05)
  (12801,7.0989619e-05)
  (12901,7.0518065e-05)
  (13001,7.0555368e-05)
  (13101,7.019638e-05)
  (13201,7.0140304e-05)
  (13301,6.9715534e-05)
  (13401,6.9588772e-05)
  (13501,6.9585476e-05)
  (13601,6.9168978e-05)
  (13701,6.9101909e-05)
  (13801,6.8747308e-05)
  (13901,6.8611815e-05)
  (14001,6.8513007e-05)
  (14101,6.8212699e-05)
  (14201,6.7940644e-05)
  (14301,6.785991e-05)
  (14401,6.7416309e-05)
  (14501,6.7438355e-05)
  (14601,6.734518e-05)
  (14701,6.7001514e-05)
  (14801,6.6864508e-05)
  (14901,6.6832363e-05)
  (15001,6.665921e-05)
  (15101,6.6085355e-05)
  (15201,6.6006069e-05)
  (15301,6.592289e-05)
  (15401,6.5803993e-05)
  (15501,6.5810127e-05)
  (15601,6.5463639e-05)
  (15701,6.5519591e-05)
  (15801,6.5277665e-05)
  (15901,6.5271481e-05)
  (16001,6.5268243e-05)
  (16101,6.5045337e-05)
  (16201,6.4829008e-05)
  (16301,6.4997934e-05)
  (16401,6.4812484e-05)
  (16501,6.4604443e-05)
  (16601,6.4233813e-05)
  (16701,6.4126049e-05)
  (16801,6.378493e-05)
  (16901,6.3653388e-05)
  (17001,6.3298517e-05)
  (17101,6.2912412e-05)
  (17201,6.2820545e-05)
  (17301,6.27595e-05)
  (17401,6.2460393e-05)
  (17501,6.2210282e-05)
  (17601,6.2053077e-05)
  (17701,6.2083396e-05)
  (17801,6.2104882e-05)
  (17901,6.1881947e-05)
  (18001,6.1928753e-05)
  (18101,6.1983723e-05)
  (18201,6.174665e-05)
  (18301,6.166027e-05)
  (18401,6.1319581e-05)
  (18501,6.1220417e-05)
  (18601,6.1015337e-05)
  (18701,6.0860642e-05)
  (18801,6.0897684e-05)
  (18901,6.0583108e-05)
  (19001,6.0110062e-05)
  (19101,5.9754551e-05)
  (19201,5.9816182e-05)
  (19301,5.97789e-05)
  (19401,5.9567581e-05)
  (19501,5.9464684e-05)
  (19601,5.918942e-05)
  (19701,5.9075621e-05)
  (19801,5.8930538e-05)
  (19901,5.8640242e-05)
  (20001,5.8836424e-05)
  (20101,5.8577498e-05)
  (20201,5.8395137e-05)
  (20301,5.8063113e-05)
  (20401,5.7832855e-05)
  (20501,5.7805424e-05)
  (20601,5.7934249e-05)
  (20701,5.7792877e-05)
  (20801,5.7705431e-05)
  (20901,5.7691326e-05)
  (21001,5.7639023e-05)
  (21101,5.7497571e-05)
  (21201,5.7177262e-05)
  (21301,5.7196474e-05)
  (21401,5.7212044e-05)
  (21501,5.7185793e-05)
  (21601,5.7012621e-05)
  (21701,5.6739143e-05)
  (21801,5.658868e-05)
  (21901,5.6405843e-05)
  (22001,5.5976754e-05)
  (22101,5.5899087e-05)
  (22201,5.5902012e-05)
  (22301,5.5663204e-05)
  (22401,5.5768705e-05)
  (22501,5.5863849e-05)
  (22601,5.5746266e-05)
  (22701,5.5788241e-05)
  (22801,5.5782599e-05)
  (22901,5.5589102e-05)
  (23001,5.563609e-05)
  (23101,5.5488159e-05)
  (23201,5.5154112e-05)
  (23301,5.5011325e-05)
  (23401,5.5121069e-05)
  (23501,5.4781482e-05)
  (23601,5.472494e-05)
  (23701,5.4761294e-05)
  (23801,5.4571228e-05)
  (23901,5.4705797e-05)
  (24001,5.4803531e-05)
  (24101,5.4752534e-05)
  (24201,5.4524695e-05)
  (24301,5.4262924e-05)
  (24401,5.4086726e-05)
  (24501,5.4035296e-05)
  (24601,5.3789714e-05)
  (24701,5.3755346e-05)
  (24801,5.3558229e-05)
  (24901,5.3454311e-05)
  (25001,5.3397238e-05)
  (25101,5.333182e-05)
  (25201,5.322061e-05)
  (25301,5.307675e-05)
  (25401,5.3186319e-05)
  (25501,5.3075273e-05)
  (25601,5.2664185e-05)
  (25701,5.2727646e-05)
  (25801,5.2593648e-05)
  (25901,5.2381467e-05)
  (26001,5.2283278e-05)
  (26101,5.2161304e-05)
  (26201,5.2305659e-05)
  (26301,5.2288102e-05)
  (26401,5.223777e-05)
  (26501,5.2204992e-05)
  (26601,5.2216783e-05)
  (26701,5.2186337e-05)
  (26801,5.2082025e-05)
  (26901,5.1961168e-05)
  (27001,5.2071886e-05)
  (27101,5.1917028e-05)
  (27201,5.1779291e-05)
  (27301,5.1677001e-05)
  (27401,5.1625757e-05)
  (27501,5.1602459e-05)
  (27601,5.1535666e-05)
  (27701,5.1334024e-05)
  (27801,5.1341733e-05)
  (27901,5.1063613e-05)
  (28001,5.1012114e-05)
  (28101,5.089222e-05)
  (28201,5.0973278e-05)
  (28301,5.0973202e-05)
  (28401,5.0810606e-05)
  (28501,5.0939929e-05)
  (28601,5.074812e-05)
  (28701,5.0847862e-05)
  (28801,5.0708997e-05)
  (28901,5.0679882e-05)
  (29001,5.0727987e-05)
  (29101,5.0505751e-05)
  (29201,5.0160659e-05)
  (29301,5.0225713e-05)
  (29401,5.0125484e-05)
  (29501,5.0160736e-05)
  (29601,5.0153401e-05)
  (29701,4.97931e-05)
  (29801,4.9690927e-05)
  (29901,4.9604059e-05)
};
\addplot[violet!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper1 and lower1];


% band H=0.8
\addplot[name path=upper2, draw=none, forget plot] coordinates {
  (1,8.2228441)
  (101,0.010428051)
  (201,0.0046633082)
  (301,0.0029480192)
  (401,0.0021443034)
  (501,0.0016918284)
  (601,0.0014080385)
  (701,0.0011919867)
  (801,0.0010341832)
  (901,0.00092462578)
  (1001,0.00083499274)
  (1101,0.00076016306)
  (1201,0.00070807507)
  (1301,0.00066386187)
  (1401,0.00062967779)
  (1501,0.00059100642)
  (1601,0.00056224148)
  (1701,0.00053584727)
  (1801,0.00051375799)
  (1901,0.00049454952)
  (2001,0.00048481787)
  (2101,0.00047077812)
  (2201,0.00046012996)
  (2301,0.00044866747)
  (2401,0.00043889182)
  (2501,0.00042998575)
  (2601,0.00042057375)
  (2701,0.00041329881)
  (2801,0.00040589238)
  (2901,0.00039758687)
  (3001,0.00039267127)
  (3101,0.00039050187)
  (3201,0.00038478884)
  (3301,0.00037850189)
  (3401,0.00037323253)
  (3501,0.0003681799)
  (3601,0.00036498287)
  (3701,0.00035933655)
  (3801,0.00035665455)
  (3901,0.0003546043)
  (4001,0.00035209375)
  (4101,0.00034859512)
  (4201,0.0003442977)
  (4301,0.00034144535)
  (4401,0.00033910197)
  (4501,0.0003364243)
  (4601,0.00033370673)
  (4701,0.0003309153)
  (4801,0.00032759827)
  (4901,0.00032568056)
  (5001,0.00032286497)
  (5101,0.000320469)
  (5201,0.00031735277)
  (5301,0.00031666225)
  (5401,0.00031359438)
  (5501,0.00031214749)
  (5601,0.0003097248)
  (5701,0.00030764044)
  (5801,0.0003051252)
  (5901,0.00030374096)
  (6001,0.00030121513)
  (6101,0.00029960644)
  (6201,0.00029932847)
  (6301,0.00029728419)
  (6401,0.00029578208)
  (6501,0.00029339001)
  (6601,0.00029200138)
  (6701,0.00029113883)
  (6801,0.0002894534)
  (6901,0.00028922578)
  (7001,0.0002875434)
  (7101,0.00028606935)
  (7201,0.00028442504)
  (7301,0.00028465057)
  (7401,0.0002839652)
  (7501,0.00028345815)
  (7601,0.00028175185)
  (7701,0.00027979657)
  (7801,0.00027824333)
  (7901,0.00027724815)
  (8001,0.00027638042)
  (8101,0.0002755785)
  (8201,0.00027517162)
  (8301,0.00027343482)
  (8401,0.00027251439)
  (8501,0.00027177788)
  (8601,0.00027061562)
  (8701,0.00026888403)
  (8801,0.00026885068)
  (8901,0.0002684583)
  (9001,0.00026793958)
  (9101,0.00026717054)
  (9201,0.00026645383)
  (9301,0.00026452963)
  (9401,0.00026454381)
  (9501,0.00026352203)
  (9601,0.00026236236)
  (9701,0.00026119984)
  (9801,0.00026222502)
  (9901,0.00026112745)
  (10001,0.0002599273)
  (10101,0.000259072)
  (10201,0.00025988487)
  (10301,0.00025886646)
  (10401,0.00025859612)
  (10501,0.00025670175)
  (10601,0.0002561204)
  (10701,0.0002558961)
  (10801,0.00025534915)
  (10901,0.00025454393)
  (11001,0.00025489219)
  (11101,0.00025422825)
  (11201,0.00025306572)
  (11301,0.00025249421)
  (11401,0.00025156289)
  (11501,0.00025109269)
  (11601,0.00025023508)
  (11701,0.00024953429)
  (11801,0.00024944326)
  (11901,0.00024899992)
  (12001,0.00024886761)
  (12101,0.00024881892)
  (12201,0.00024829363)
  (12301,0.00024745506)
  (12401,0.00024739694)
  (12501,0.00024624134)
  (12601,0.0002458363)
  (12701,0.00024483327)
  (12801,0.00024423105)
  (12901,0.00024347118)
  (13001,0.00024260762)
  (13101,0.00024170311)
  (13201,0.00024095704)
  (13301,0.00024142173)
  (13401,0.00024168896)
  (13501,0.00024183744)
  (13601,0.00024112935)
  (13701,0.00024099762)
  (13801,0.00024037364)
  (13901,0.00023920865)
  (14001,0.0002387782)
  (14101,0.00023791645)
  (14201,0.00023802332)
  (14301,0.00023737075)
  (14401,0.00023719936)
  (14501,0.00023644415)
  (14601,0.00023625269)
  (14701,0.00023538385)
  (14801,0.00023531656)
  (14901,0.00023577023)
  (15001,0.00023547518)
  (15101,0.00023485745)
  (15201,0.00023425985)
  (15301,0.00023349906)
  (15401,0.00023348632)
  (15501,0.00023313468)
  (15601,0.000233174)
  (15701,0.00023204325)
  (15801,0.00023105643)
  (15901,0.00023055487)
  (16001,0.0002302162)
  (16101,0.00022963673)
  (16201,0.00022928194)
  (16301,0.0002285239)
  (16401,0.00022837364)
  (16501,0.00022794993)
  (16601,0.00022696491)
  (16701,0.00022636235)
  (16801,0.00022630772)
  (16901,0.00022518782)
  (17001,0.0002244404)
  (17101,0.00022375876)
  (17201,0.00022386026)
  (17301,0.00022340874)
  (17401,0.00022334095)
  (17501,0.00022315289)
  (17601,0.00022268435)
  (17701,0.00022188843)
  (17801,0.00022144141)
  (17901,0.00022114205)
  (18001,0.00022080228)
  (18101,0.00022016301)
  (18201,0.00022055168)
  (18301,0.00022004676)
  (18401,0.00022008958)
  (18501,0.00021938785)
  (18601,0.00021868665)
  (18701,0.00021891737)
  (18801,0.0002185577)
  (18901,0.00021858161)
  (19001,0.00021834706)
  (19101,0.00021807005)
  (19201,0.00021739828)
  (19301,0.00021683748)
  (19401,0.00021661677)
  (19501,0.00021646911)
  (19601,0.00021628405)
  (19701,0.00021600304)
  (19801,0.00021550179)
  (19901,0.00021456214)
  (20001,0.00021441083)
  (20101,0.00021426438)
  (20201,0.0002139234)
  (20301,0.00021344097)
  (20401,0.00021256992)
  (20501,0.00021216478)
  (20601,0.00021217643)
  (20701,0.00021178284)
  (20801,0.00021162914)
  (20901,0.00021139944)
  (21001,0.00021133645)
  (21101,0.00021088468)
  (21201,0.00021048219)
  (21301,0.00021044754)
  (21401,0.00021011697)
  (21501,0.00020999963)
  (21601,0.00020942991)
  (21701,0.0002093677)
  (21801,0.00020890989)
  (21901,0.00020841238)
  (22001,0.00020821432)
  (22101,0.00020772318)
  (22201,0.00020723611)
  (22301,0.0002072218)
  (22401,0.00020697141)
  (22501,0.00020679006)
  (22601,0.00020654278)
  (22701,0.00020614604)
  (22801,0.00020592412)
  (22901,0.00020560568)
  (23001,0.00020546942)
  (23101,0.00020465183)
  (23201,0.000204628)
  (23301,0.00020422389)
  (23401,0.00020337872)
  (23501,0.0002034323)
  (23601,0.00020313515)
  (23701,0.00020288875)
  (23801,0.0002023636)
  (23901,0.00020254782)
  (24001,0.00020230368)
  (24101,0.00020174235)
  (24201,0.00020118366)
  (24301,0.00020067855)
  (24401,0.00020022338)
  (24501,0.00020054934)
  (24601,0.0002004355)
  (24701,0.00020059275)
  (24801,0.00020076275)
  (24901,0.00020007019)
  (25001,0.000199706)
  (25101,0.00019971695)
  (25201,0.00019986903)
  (25301,0.00020001319)
  (25401,0.00019940338)
  (25501,0.0001989146)
  (25601,0.00019860621)
  (25701,0.0001980899)
  (25801,0.00019750964)
  (25901,0.00019752361)
  (26001,0.00019766725)
  (26101,0.00019694898)
  (26201,0.00019623328)
  (26301,0.0001964308)
  (26401,0.00019632379)
  (26501,0.00019572204)
  (26601,0.00019548455)
  (26701,0.000195413)
  (26801,0.00019492507)
  (26901,0.00019466323)
  (27001,0.00019430432)
  (27101,0.00019396684)
  (27201,0.00019361546)
  (27301,0.00019320413)
  (27401,0.00019273619)
  (27501,0.00019265023)
  (27601,0.00019265835)
  (27701,0.00019261194)
  (27801,0.0001927711)
  (27901,0.00019276414)
  (28001,0.00019245654)
  (28101,0.00019201358)
  (28201,0.00019207563)
  (28301,0.00019206095)
  (28401,0.00019221622)
  (28501,0.00019140005)
  (28601,0.00019114724)
  (28701,0.00019122085)
  (28801,0.00019076804)
  (28901,0.00018989261)
  (29001,0.0001899708)
  (29101,0.00018948854)
  (29201,0.00018981367)
  (29301,0.00018939713)
  (29401,0.00018918494)
  (29501,0.00018882113)
  (29601,0.00018847766)
  (29701,0.0001880317)
  (29801,0.00018751754)
  (29901,0.00018708389)
};
\addplot[name path=lower2, draw=none, forget plot] coordinates {
  (1,4.7639084)
  (101,0.0037787575)
  (201,0.001677164)
  (301,0.0010616775)
  (401,0.00080448622)
  (501,0.00065180549)
  (601,0.0005658546)
  (701,0.0005060861)
  (801,0.00046622765)
  (901,0.00042921433)
  (1001,0.00040174907)
  (1101,0.00038086282)
  (1201,0.00036351147)
  (1301,0.00035017676)
  (1401,0.00034376376)
  (1501,0.00033173189)
  (1601,0.00032250266)
  (1701,0.00031306161)
  (1801,0.00030479036)
  (1901,0.00029844747)
  (2001,0.00029548683)
  (2101,0.00029135088)
  (2201,0.00028608643)
  (2301,0.00028191437)
  (2401,0.00027705508)
  (2501,0.00027168685)
  (2601,0.00026686434)
  (2701,0.00026258003)
  (2801,0.00025862057)
  (2901,0.00025583882)
  (3001,0.00025173166)
  (3101,0.00024839584)
  (3201,0.00024604748)
  (3301,0.00024287264)
  (3401,0.00024146144)
  (3501,0.00024039832)
  (3601,0.00023947698)
  (3701,0.00023750457)
  (3801,0.00023578963)
  (3901,0.00023401418)
  (4001,0.00023306368)
  (4101,0.00023154228)
  (4201,0.00023045378)
  (4301,0.00022827892)
  (4401,0.00022671906)
  (4501,0.00022513817)
  (4601,0.00022402752)
  (4701,0.00022221929)
  (4801,0.00022139774)
  (4901,0.00021958989)
  (5001,0.00021782931)
  (5101,0.00021694323)
  (5201,0.00021620475)
  (5301,0.00021479667)
  (5401,0.00021264763)
  (5501,0.00021082902)
  (5601,0.00020966647)
  (5701,0.00020773073)
  (5801,0.00020830947)
  (5901,0.00020767536)
  (6001,0.00020714295)
  (6101,0.00020634009)
  (6201,0.00020541639)
  (6301,0.000205023)
  (6401,0.00020424006)
  (6501,0.00020333353)
  (6601,0.00020309526)
  (6701,0.00020135677)
  (6801,0.0002010623)
  (6901,0.00020040059)
  (7001,0.00019968441)
  (7101,0.00019977504)
  (7201,0.00019874185)
  (7301,0.00019774731)
  (7401,0.00019623784)
  (7501,0.00019671884)
  (7601,0.00019580599)
  (7701,0.00019532985)
  (7801,0.00019557324)
  (7901,0.00019519433)
  (8001,0.00019357294)
  (8101,0.00019323686)
  (8201,0.00019201115)
  (8301,0.00019078923)
  (8401,0.0001899878)
  (8501,0.00018987624)
  (8601,0.00018876967)
  (8701,0.00018878862)
  (8801,0.00018811417)
  (8901,0.00018684668)
  (9001,0.00018562873)
  (9101,0.00018455149)
  (9201,0.00018375124)
  (9301,0.0001835367)
  (9401,0.00018295461)
  (9501,0.00018227479)
  (9601,0.00018178267)
  (9701,0.00018156503)
  (9801,0.00018018259)
  (9901,0.0001809645)
  (10001,0.00018036964)
  (10101,0.00017930013)
  (10201,0.00017872654)
  (10301,0.00017858468)
  (10401,0.0001784818)
  (10501,0.00017824063)
  (10601,0.00017811581)
  (10701,0.00017767094)
  (10801,0.00017611244)
  (10901,0.00017571832)
  (11001,0.00017548648)
  (11101,0.00017557826)
  (11201,0.0001748076)
  (11301,0.00017447089)
  (11401,0.00017397411)
  (11501,0.00017358473)
  (11601,0.00017304777)
  (11701,0.00017268975)
  (11801,0.00017248894)
  (11901,0.00017180841)
  (12001,0.00017144645)
  (12101,0.00017159851)
  (12201,0.00017079065)
  (12301,0.00017067901)
  (12401,0.00017005508)
  (12501,0.00016917994)
  (12601,0.00016866205)
  (12701,0.00016871937)
  (12801,0.00016823047)
  (12901,0.00016734259)
  (13001,0.00016777334)
  (13101,0.00016712374)
  (13201,0.00016656006)
  (13301,0.00016562016)
  (13401,0.00016503736)
  (13501,0.00016396551)
  (13601,0.00016349358)
  (13701,0.00016298171)
  (13801,0.0001620094)
  (13901,0.00016166919)
  (14001,0.00016188525)
  (14101,0.00016117989)
  (14201,0.00016091503)
  (14301,0.00016126709)
  (14401,0.00016094718)
  (14501,0.0001607063)
  (14601,0.00015997094)
  (14701,0.00015959742)
  (14801,0.00015898954)
  (14901,0.00015889945)
  (15001,0.00015848651)
  (15101,0.00015764841)
  (15201,0.00015760014)
  (15301,0.00015701633)
  (15401,0.00015698862)
  (15501,0.00015636253)
  (15601,0.00015534062)
  (15701,0.00015531716)
  (15801,0.00015515096)
  (15901,0.00015503238)
  (16001,0.00015422073)
  (16101,0.00015396724)
  (16201,0.00015354335)
  (16301,0.00015334418)
  (16401,0.00015306839)
  (16501,0.00015283802)
  (16601,0.00015213196)
  (16701,0.00015259261)
  (16801,0.00015256491)
  (16901,0.00015209458)
  (17001,0.00015168697)
  (17101,0.00015119604)
  (17201,0.00015090057)
  (17301,0.0001508573)
  (17401,0.00015019864)
  (17501,0.00014991542)
  (17601,0.00014977426)
  (17701,0.0001498285)
  (17801,0.00014996056)
  (17901,0.00014885113)
  (18001,0.0001485984)
  (18101,0.00014898219)
  (18201,0.00014902941)
  (18301,0.00014867864)
  (18401,0.00014851756)
  (18501,0.00014874112)
  (18601,0.00014841804)
  (18701,0.00014811505)
  (18801,0.00014795085)
  (18901,0.00014780491)
  (19001,0.00014770418)
  (19101,0.00014754213)
  (19201,0.0001475311)
  (19301,0.00014715288)
  (19401,0.00014703321)
  (19501,0.00014631104)
  (19601,0.00014612853)
  (19701,0.00014584782)
  (19801,0.0001456508)
  (19901,0.00014540594)
  (20001,0.00014481267)
  (20101,0.00014458984)
  (20201,0.00014418286)
  (20301,0.00014381917)
  (20401,0.00014326809)
  (20501,0.00014310669)
  (20601,0.00014244397)
  (20701,0.00014263413)
  (20801,0.00014263454)
  (20901,0.00014228397)
  (21001,0.00014226744)
  (21101,0.00014200574)
  (21201,0.00014196905)
  (21301,0.0001416586)
  (21401,0.00014165505)
  (21501,0.00014130163)
  (21601,0.00014099518)
  (21701,0.00014077932)
  (21801,0.00014016703)
  (21901,0.00014028938)
  (22001,0.00013992105)
  (22101,0.00013951727)
  (22201,0.00013984567)
  (22301,0.00013994519)
  (22401,0.00013953932)
  (22501,0.0001392306)
  (22601,0.00013923824)
  (22701,0.00013896034)
  (22801,0.00013911407)
  (22901,0.0001387972)
  (23001,0.0001382773)
  (23101,0.0001384479)
  (23201,0.00013828208)
  (23301,0.00013828608)
  (23401,0.00013777624)
  (23501,0.00013728952)
  (23601,0.00013694438)
  (23701,0.00013686623)
  (23801,0.00013696701)
  (23901,0.0001366855)
  (24001,0.00013643064)
  (24101,0.0001366884)
  (24201,0.00013596941)
  (24301,0.00013594615)
  (24401,0.00013585837)
  (24501,0.00013570287)
  (24601,0.0001353168)
  (24701,0.00013540612)
  (24801,0.00013540841)
  (24901,0.00013528104)
  (25001,0.00013537843)
  (25101,0.00013507031)
  (25201,0.00013463439)
  (25301,0.0001344739)
  (25401,0.00013446523)
  (25501,0.00013419785)
  (25601,0.00013390908)
  (25701,0.00013414456)
  (25801,0.00013402283)
  (25901,0.00013355442)
  (26001,0.00013369831)
  (26101,0.00013340004)
  (26201,0.00013356624)
  (26301,0.00013291911)
  (26401,0.00013284011)
  (26501,0.00013293927)
  (26601,0.00013324662)
  (26701,0.00013319199)
  (26801,0.00013266038)
  (26901,0.00013256716)
  (27001,0.00013235383)
  (27101,0.00013242698)
  (27201,0.0001322626)
  (27301,0.00013237551)
  (27401,0.00013204214)
  (27501,0.00013190943)
  (27601,0.00013176964)
  (27701,0.00013141714)
  (27801,0.00013139125)
  (27901,0.0001314862)
  (28001,0.00013143566)
  (28101,0.00013124982)
  (28201,0.00013112702)
  (28301,0.00013122201)
  (28401,0.00013077226)
  (28501,0.00013101877)
  (28601,0.0001304333)
  (28701,0.00013037174)
  (28801,0.00013056949)
  (28901,0.00013057806)
  (29001,0.00013063145)
  (29101,0.00013047794)
  (29201,0.00012982724)
  (29301,0.00013002024)
  (29401,0.0001299487)
  (29501,0.00012981528)
  (29601,0.00012961605)
  (29701,0.00012998204)
  (29801,0.00013010854)
  (29901,0.00012967231)
};
\addplot[red!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper2 and lower2];


% band H=0.9
\addplot[name path=upper3, draw=none, forget plot] coordinates {
  (1,8.115984)
  (101,0.010448786)
  (201,0.0047262884)
  (301,0.0029923457)
  (401,0.0022350077)
  (501,0.0017856075)
  (601,0.001524256)
  (701,0.0013504211)
  (801,0.0012302437)
  (901,0.0011361124)
  (1001,0.0010630456)
  (1101,0.0010138298)
  (1201,0.00097415928)
  (1301,0.00093889178)
  (1401,0.00091062527)
  (1501,0.00088802661)
  (1601,0.00086905441)
  (1701,0.00085230556)
  (1801,0.00083358493)
  (1901,0.00081957743)
  (2001,0.00081061019)
  (2101,0.00080004905)
  (2201,0.00078840059)
  (2301,0.00077766011)
  (2401,0.0007700448)
  (2501,0.00076213875)
  (2601,0.00075415213)
  (2701,0.00075050257)
  (2801,0.00074530533)
  (2901,0.00073803269)
  (3001,0.00073422887)
  (3101,0.00072732876)
  (3201,0.00072106521)
  (3301,0.00071433035)
  (3401,0.00071270304)
  (3501,0.00070728082)
  (3601,0.00070446235)
  (3701,0.00070233596)
  (3801,0.00069690286)
  (3901,0.00069277029)
  (4001,0.00069001125)
  (4101,0.00068955123)
  (4201,0.00068783655)
  (4301,0.0006854246)
  (4401,0.00068160088)
  (4501,0.00068008789)
  (4601,0.00067968731)
  (4701,0.00067595643)
  (4801,0.00067336572)
  (4901,0.00067069643)
  (5001,0.00066720508)
  (5101,0.00066508708)
  (5201,0.00066241407)
  (5301,0.00066062412)
  (5401,0.00065735768)
  (5501,0.00065717014)
  (5601,0.00065344654)
  (5701,0.00065113936)
  (5801,0.00064962666)
  (5901,0.00064592098)
  (6001,0.00064558344)
  (6101,0.00064424821)
  (6201,0.00064337498)
  (6301,0.00064093823)
  (6401,0.00063989178)
  (6501,0.0006386764)
  (6601,0.00063832634)
  (6701,0.00063537655)
  (6801,0.00063341059)
  (6901,0.0006294364)
  (7001,0.00062795024)
  (7101,0.00062576041)
  (7201,0.00062468083)
  (7301,0.00062259386)
  (7401,0.00062199472)
  (7501,0.00062123506)
  (7601,0.00062085042)
  (7701,0.00061996776)
  (7801,0.00061837037)
  (7901,0.00061725354)
  (8001,0.00061601837)
  (8101,0.0006130145)
  (8201,0.00061279658)
  (8301,0.00061096071)
  (8401,0.00061101333)
  (8501,0.00060985627)
  (8601,0.00060849614)
  (8701,0.00060741149)
  (8801,0.0006066449)
  (8901,0.00060360925)
  (9001,0.00060444151)
  (9101,0.00060355884)
  (9201,0.00060273701)
  (9301,0.00060172239)
  (9401,0.00060244225)
  (9501,0.00060036307)
  (9601,0.00060000474)
  (9701,0.00059911096)
  (9801,0.0005978953)
  (9901,0.00059759826)
  (10001,0.00059652742)
  (10101,0.00059634051)
  (10201,0.00059574307)
  (10301,0.00059362204)
  (10401,0.00059285632)
  (10501,0.00059149077)
  (10601,0.00059012271)
  (10701,0.000588044)
  (10801,0.00058732979)
  (10901,0.00058569276)
  (11001,0.00058440975)
  (11101,0.00058466132)
  (11201,0.00058362941)
  (11301,0.00058239809)
  (11401,0.00058080402)
  (11501,0.00058024062)
  (11601,0.00057944254)
  (11701,0.00057805877)
  (11801,0.00057778758)
  (11901,0.0005768651)
  (12001,0.00057665806)
  (12101,0.0005753772)
  (12201,0.00057501293)
  (12301,0.00057335547)
  (12401,0.0005723373)
  (12501,0.00057208189)
  (12601,0.00057134533)
  (12701,0.0005709313)
  (12801,0.00056982716)
  (12901,0.00056937622)
  (13001,0.00056889368)
  (13101,0.00056904345)
  (13201,0.00056742353)
  (13301,0.00056716509)
  (13401,0.00056622399)
  (13501,0.00056587264)
  (13601,0.00056605879)
  (13701,0.00056484068)
  (13801,0.00056450447)
  (13901,0.00056482735)
  (14001,0.00056404184)
  (14101,0.00056295667)
  (14201,0.00056171243)
  (14301,0.00056213839)
  (14401,0.00056151085)
  (14501,0.00056035927)
  (14601,0.0005593659)
  (14701,0.00055761688)
  (14801,0.00055754941)
  (14901,0.00055682997)
  (15001,0.00055724703)
  (15101,0.00055710127)
  (15201,0.00055715372)
  (15301,0.00055691815)
  (15401,0.00055669138)
  (15501,0.00055593014)
  (15601,0.00055569201)
  (15701,0.00055426313)
  (15801,0.00055286312)
  (15901,0.00055322528)
  (16001,0.00055221119)
  (16101,0.00055236038)
  (16201,0.00055219111)
  (16301,0.00055322336)
  (16401,0.00055279129)
  (16501,0.00055139774)
  (16601,0.00055013131)
  (16701,0.00055009284)
  (16801,0.0005512358)
  (16901,0.00055033516)
  (17001,0.00054955442)
  (17101,0.00054942403)
  (17201,0.00054727052)
  (17301,0.00054586207)
  (17401,0.00054470595)
  (17501,0.00054425269)
  (17601,0.00054426957)
  (17701,0.00054341153)
  (17801,0.0005422454)
  (17901,0.00054213754)
  (18001,0.00054280699)
  (18101,0.00054209557)
  (18201,0.00054134871)
  (18301,0.00054049864)
  (18401,0.00054043945)
  (18501,0.00054029172)
  (18601,0.00053989032)
  (18701,0.00053879892)
  (18801,0.00053894531)
  (18901,0.00053784519)
  (19001,0.00053809618)
  (19101,0.00053876929)
  (19201,0.00053799979)
  (19301,0.00053842895)
  (19401,0.00053864991)
  (19501,0.00053782744)
  (19601,0.00053752115)
  (19701,0.0005364652)
  (19801,0.00053550029)
  (19901,0.00053544849)
  (20001,0.00053444674)
  (20101,0.00053493993)
  (20201,0.00053382217)
  (20301,0.00053307781)
  (20401,0.00053277559)
  (20501,0.00053284876)
  (20601,0.00053261023)
  (20701,0.00053222658)
  (20801,0.00053158053)
  (20901,0.00053093967)
  (21001,0.00053024001)
  (21101,0.00053015217)
  (21201,0.00052907696)
  (21301,0.0005283085)
  (21401,0.00052736001)
  (21501,0.00052652124)
  (21601,0.0005264369)
  (21701,0.00052559981)
  (21801,0.00052622007)
  (21901,0.00052481145)
  (22001,0.00052465679)
  (22101,0.00052414078)
  (22201,0.00052482286)
  (22301,0.00052340591)
  (22401,0.000522235)
  (22501,0.00052143418)
  (22601,0.00052136235)
  (22701,0.00052158744)
  (22801,0.00052075484)
  (22901,0.00052061107)
  (23001,0.00052144565)
  (23101,0.00052100333)
  (23201,0.00052033033)
  (23301,0.00051989855)
  (23401,0.00051941257)
  (23501,0.000519811)
  (23601,0.00051916373)
  (23701,0.00051915192)
  (23801,0.00051924575)
  (23901,0.00051871414)
  (24001,0.00051772938)
  (24101,0.00051657658)
  (24201,0.00051644165)
  (24301,0.0005159225)
  (24401,0.00051583146)
  (24501,0.00051552453)
  (24601,0.00051558367)
  (24701,0.0005157069)
  (24801,0.00051565334)
  (24901,0.00051594665)
  (25001,0.00051542406)
  (25101,0.00051519065)
  (25201,0.00051407976)
  (25301,0.00051355356)
  (25401,0.00051337393)
  (25501,0.00051306607)
  (25601,0.00051303883)
  (25701,0.00051208516)
  (25801,0.00051161612)
  (25901,0.00051053718)
  (26001,0.00051092327)
  (26101,0.00051070447)
  (26201,0.00051014882)
  (26301,0.00051028084)
  (26401,0.00051008805)
  (26501,0.00050939457)
  (26601,0.00051014352)
  (26701,0.00050970929)
  (26801,0.00050890853)
  (26901,0.00050724135)
  (27001,0.00050671399)
  (27101,0.00050630193)
  (27201,0.00050582062)
  (27301,0.00050560746)
  (27401,0.00050510449)
  (27501,0.00050530862)
  (27601,0.00050537434)
  (27701,0.00050543802)
  (27801,0.0005048656)
  (27901,0.00050418096)
  (28001,0.00050402893)
  (28101,0.00050414354)
  (28201,0.00050409336)
  (28301,0.00050429092)
  (28401,0.00050442357)
  (28501,0.00050412666)
  (28601,0.00050380547)
  (28701,0.00050388399)
  (28801,0.00050364668)
  (28901,0.00050344225)
  (29001,0.00050377077)
  (29101,0.00050327979)
  (29201,0.0005027611)
  (29301,0.00050202198)
  (29401,0.00050179282)
  (29501,0.00050133315)
  (29601,0.00050084351)
  (29701,0.00050015526)
  (29801,0.00049951789)
  (29901,0.00049796409)
};
\addplot[name path=lower3, draw=none, forget plot] coordinates {
  (1,4.7001896)
  (101,0.0038747168)
  (201,0.001781883)
  (301,0.0012177889)
  (401,0.00097829441)
  (501,0.00085062149)
  (601,0.0007761881)
  (701,0.00071909779)
  (801,0.00067819469)
  (901,0.00065400079)
  (1001,0.0006309587)
  (1101,0.0006123276)
  (1201,0.00059774303)
  (1301,0.00058153702)
  (1401,0.00056544226)
  (1501,0.00055500009)
  (1601,0.00055239582)
  (1701,0.00054685964)
  (1801,0.00054224464)
  (1901,0.00053711957)
  (2001,0.00053105375)
  (2101,0.00052519864)
  (2201,0.00051935308)
  (2301,0.0005160587)
  (2401,0.00051261584)
  (2501,0.00050253025)
  (2601,0.00049869256)
  (2701,0.00049706356)
  (2801,0.00049505028)
  (2901,0.00048874505)
  (3001,0.00048769315)
  (3101,0.00048387848)
  (3201,0.00048041862)
  (3301,0.00047795387)
  (3401,0.00047727881)
  (3501,0.00047286481)
  (3601,0.00047002823)
  (3701,0.00046861061)
  (3801,0.00046480208)
  (3901,0.00046394157)
  (4001,0.00046417344)
  (4101,0.00045922524)
  (4201,0.00045678177)
  (4301,0.00045748643)
  (4401,0.00045655153)
  (4501,0.00045586386)
  (4601,0.00045511965)
  (4701,0.00045274216)
  (4801,0.00045072671)
  (4901,0.00044829329)
  (5001,0.00044883569)
  (5101,0.00044790184)
  (5201,0.0004461637)
  (5301,0.00044327381)
  (5401,0.00044239839)
  (5501,0.0004425747)
  (5601,0.00044228326)
  (5701,0.00044305361)
  (5801,0.00044148712)
  (5901,0.00044117967)
  (6001,0.00044018991)
  (6101,0.00044000786)
  (6201,0.00043798663)
  (6301,0.00043575253)
  (6401,0.0004361438)
  (6501,0.00043446073)
  (6601,0.00043375869)
  (6701,0.00043233717)
  (6801,0.00043018122)
  (6901,0.00042963246)
  (7001,0.00042903409)
  (7101,0.0004269683)
  (7201,0.00042365503)
  (7301,0.00042252315)
  (7401,0.00042138109)
  (7501,0.00042085431)
  (7601,0.00042016304)
  (7701,0.00041777646)
  (7801,0.00041849882)
  (7901,0.00041700547)
  (8001,0.0004159204)
  (8101,0.00041682366)
  (8201,0.00041588227)
  (8301,0.00041652896)
  (8401,0.00041747259)
  (8501,0.00041691193)
  (8601,0.000415619)
  (8701,0.00041473261)
  (8801,0.00041361491)
  (8901,0.00041317925)
  (9001,0.00041383604)
  (9101,0.00041208463)
  (9201,0.00041127717)
  (9301,0.00040977861)
  (9401,0.00041004707)
  (9501,0.00041033249)
  (9601,0.00040890122)
  (9701,0.00040818253)
  (9801,0.00040766181)
  (9901,0.00040677725)
  (10001,0.00040596884)
  (10101,0.00040530262)
  (10201,0.00040493687)
  (10301,0.00040406975)
  (10401,0.00040383902)
  (10501,0.00040359728)
  (10601,0.00040358028)
  (10701,0.00040308808)
  (10801,0.00040213068)
  (10901,0.00040139709)
  (11001,0.00040111842)
  (11101,0.00040067694)
  (11201,0.00040080014)
  (11301,0.00040033774)
  (11401,0.00040024944)
  (11501,0.0003988705)
  (11601,0.00039809485)
  (11701,0.00039789284)
  (11801,0.00039657913)
  (11901,0.00039616675)
  (12001,0.00039532146)
  (12101,0.00039562382)
  (12201,0.00039525988)
  (12301,0.00039543692)
  (12401,0.00039340253)
  (12501,0.00039441293)
  (12601,0.00039499876)
  (12701,0.00039340838)
  (12801,0.00039248631)
  (12901,0.00039227167)
  (13001,0.00039127487)
  (13101,0.00039066921)
  (13201,0.00038998781)
  (13301,0.00038941394)
  (13401,0.00038850209)
  (13501,0.00038796043)
  (13601,0.00038714864)
  (13701,0.00038743092)
  (13801,0.00038709972)
  (13901,0.00038584782)
  (14001,0.00038557465)
  (14101,0.00038576795)
  (14201,0.00038531923)
  (14301,0.00038577878)
  (14401,0.00038580393)
  (14501,0.00038491157)
  (14601,0.00038492738)
  (14701,0.00038482287)
  (14801,0.00038397417)
  (14901,0.00038328132)
  (15001,0.00038229398)
  (15101,0.00038122272)
  (15201,0.00038056981)
  (15301,0.00038059146)
  (15401,0.00037938365)
  (15501,0.00037849825)
  (15601,0.00037737607)
  (15701,0.0003767169)
  (15801,0.00037556261)
  (15901,0.00037502046)
  (16001,0.00037392159)
  (16101,0.0003732258)
  (16201,0.00037269172)
  (16301,0.00037266224)
  (16401,0.00037225362)
  (16501,0.00037176197)
  (16601,0.00037153295)
  (16701,0.00037020867)
  (16801,0.00037033955)
  (16901,0.00036982461)
  (17001,0.00036984033)
  (17101,0.00037004921)
  (17201,0.00036993212)
  (17301,0.00036970881)
  (17401,0.00036865371)
  (17501,0.00036796785)
  (17601,0.00036720722)
  (17701,0.00036678804)
  (17801,0.00036669988)
  (17901,0.00036622596)
  (18001,0.0003669041)
  (18101,0.00036623457)
  (18201,0.00036635462)
  (18301,0.00036638672)
  (18401,0.00036597054)
  (18501,0.00036611856)
  (18601,0.00036618565)
  (18701,0.00036621664)
  (18801,0.00036488843)
  (18901,0.00036486666)
  (19001,0.00036438523)
  (19101,0.00036357893)
  (19201,0.00036271938)
  (19301,0.0003619334)
  (19401,0.0003614781)
  (19501,0.00036130255)
  (19601,0.00036090537)
  (19701,0.00036031043)
  (19801,0.00036040065)
  (19901,0.00036021401)
  (20001,0.00035964043)
  (20101,0.00035966243)
  (20201,0.00035901103)
  (20301,0.00036003915)
  (20401,0.00036039506)
  (20501,0.0003604042)
  (20601,0.00036105313)
  (20701,0.00036104064)
  (20801,0.00036157088)
  (20901,0.00036190214)
  (21001,0.00036133095)
  (21101,0.00036169498)
  (21201,0.00036026305)
  (21301,0.00035990245)
  (21401,0.00035963688)
  (21501,0.00035916225)
  (21601,0.00035988071)
  (21701,0.00035898422)
  (21801,0.00035848925)
  (21901,0.0003590055)
  (22001,0.00035875206)
  (22101,0.00035816428)
  (22201,0.00035663345)
  (22301,0.00035706128)
  (22401,0.00035722044)
  (22501,0.00035628659)
  (22601,0.00035623217)
  (22701,0.0003567948)
  (22801,0.0003564636)
  (22901,0.00035668642)
  (23001,0.00035602218)
  (23101,0.00035698462)
  (23201,0.00035707693)
  (23301,0.00035647833)
  (23401,0.0003563716)
  (23501,0.00035605385)
  (23601,0.00035580096)
  (23701,0.00035527078)
  (23801,0.00035535751)
  (23901,0.00035495183)
  (24001,0.00035441341)
  (24101,0.00035422615)
  (24201,0.00035348226)
  (24301,0.00035330118)
  (24401,0.00035298427)
  (24501,0.0003524278)
  (24601,0.00035241671)
  (24701,0.00035234535)
  (24801,0.00035188111)
  (24901,0.00035156411)
  (25001,0.00035054219)
  (25101,0.00034987074)
  (25201,0.00035052793)
  (25301,0.00035045124)
  (25401,0.00034975557)
  (25501,0.00034968421)
  (25601,0.00034983159)
  (25701,0.00035018535)
  (25801,0.0003501217)
  (25901,0.00034981195)
  (26001,0.0003498967)
  (26101,0.00035025796)
  (26201,0.00034989449)
  (26301,0.00034943424)
  (26401,0.00034908138)
  (26501,0.00034833862)
  (26601,0.00034782081)
  (26701,0.00034718163)
  (26801,0.0003470238)
  (26901,0.00034716583)
  (27001,0.00034712159)
  (27101,0.000347489)
  (27201,0.00034829581)
  (27301,0.0003466676)
  (27401,0.00034699473)
  (27501,0.00034674624)
  (27601,0.00034601096)
  (27701,0.00034613904)
  (27801,0.00034631559)
  (27901,0.00034607385)
  (28001,0.00034584201)
  (28101,0.00034540141)
  (28201,0.00034525411)
  (28301,0.00034559591)
  (28401,0.000345151)
  (28501,0.00034514107)
  (28601,0.00034467198)
  (28701,0.00034430722)
  (28801,0.00034418469)
  (28901,0.00034331178)
  (29001,0.00034290299)
  (29101,0.00034300348)
  (29201,0.00034312083)
  (29301,0.00034248535)
  (29401,0.00034182004)
  (29501,0.00034232775)
  (29601,0.00034241655)
  (29701,0.00034224422)
  (29801,0.00034235814)
  (29901,0.00034143907)
};
\addplot[blue!20, fill opacity=0.45, draw=none, forget plot] fill between[of=upper3 and lower3];

% ---- mean curves ----

% mean H=0.5
\addplot[
  tabgreen, very thick,
  mark=o,
  mark options={scale=0.7, fill=tabgreen},
  mark repeat=30,
] coordinates {
  (1,6.2979145)
  (101,0.0066094878)
  (201,0.0028991729)
  (301,0.0017953375)
  (401,0.001279422)
  (501,0.0009844579)
  (601,0.00079565053)
  (701,0.00066443853)
  (801,0.0005689229)
  (901,0.0004960068)
  (1001,0.00043882447)
  (1101,0.00039301391)
  (1201,0.00035560224)
  (1301,0.00032440253)
  (1401,0.00029774068)
  (1501,0.00027515503)
  (1601,0.0002554298)
  (1701,0.0002384461)
  (1801,0.00022355042)
  (1901,0.0002103467)
  (2001,0.00019847865)
  (2101,0.00018781022)
  (2201,0.00017817896)
  (2301,0.00016938116)
  (2401,0.00016140369)
  (2501,0.00015414497)
  (2601,0.00014746535)
  (2701,0.00014132133)
  (2801,0.00013575)
  (2901,0.00013057257)
  (3001,0.00012568725)
  (3101,0.00012121929)
  (3201,0.00011706908)
  (3301,0.0001131516)
  (3401,0.00010952773)
  (3501,0.0001059854)
  (3601,0.00010270224)
  (3701,9.955524e-05)
  (3801,9.6643838e-05)
  (3901,9.3967625e-05)
  (4001,9.1391448e-05)
  (4101,8.891106e-05)
  (4201,8.6606524e-05)
  (4301,8.441988e-05)
  (4401,8.2333201e-05)
  (4501,8.0317892e-05)
  (4601,7.8421988e-05)
  (4701,7.6669603e-05)
  (4801,7.4886018e-05)
  (4901,7.3263807e-05)
  (5001,7.1624803e-05)
  (5101,7.0100192e-05)
  (5201,6.8615234e-05)
  (5301,6.7183042e-05)
  (5401,6.5869375e-05)
  (5501,6.4572727e-05)
  (5601,6.3354259e-05)
  (5701,6.2145649e-05)
  (5801,6.1004121e-05)
  (5901,5.9896796e-05)
  (6001,5.8830003e-05)
  (6101,5.7797562e-05)
  (6201,5.6805256e-05)
  (6301,5.5882236e-05)
  (6401,5.4965603e-05)
  (6501,5.4089054e-05)
  (6601,5.32044e-05)
  (6701,5.2346022e-05)
  (6801,5.150427e-05)
  (6901,5.0757732e-05)
  (7001,5.0011316e-05)
  (7101,4.9311089e-05)
  (7201,4.8620848e-05)
  (7301,4.7929258e-05)
  (7401,4.7235906e-05)
  (7501,4.6620036e-05)
  (7601,4.5957109e-05)
  (7701,4.5361496e-05)
  (7801,4.4747732e-05)
  (7901,4.4157816e-05)
  (8001,4.3562512e-05)
  (8101,4.3002899e-05)
  (8201,4.2450974e-05)
  (8301,4.1925847e-05)
  (8401,4.138326e-05)
  (8501,4.0870142e-05)
  (8601,4.0364808e-05)
  (8701,3.9891234e-05)
  (8801,3.9447848e-05)
  (8901,3.8992108e-05)
  (9001,3.8565282e-05)
  (9101,3.8147347e-05)
  (9201,3.7728827e-05)
  (9301,3.7307716e-05)
  (9401,3.6939869e-05)
  (9501,3.6552072e-05)
  (9601,3.61655e-05)
  (9701,3.5759462e-05)
  (9801,3.5382927e-05)
  (9901,3.5054876e-05)
  (10001,3.4711346e-05)
  (10101,3.4376986e-05)
  (10201,3.4036486e-05)
  (10301,3.3706845e-05)
  (10401,3.3383338e-05)
  (10501,3.3049902e-05)
  (10601,3.2742329e-05)
  (10701,3.2447013e-05)
  (10801,3.2126314e-05)
  (10901,3.1841322e-05)
  (11001,3.1563111e-05)
  (11101,3.1267005e-05)
  (11201,3.0977993e-05)
  (11301,3.0684289e-05)
  (11401,3.0394742e-05)
  (11501,3.0114496e-05)
  (11601,2.987166e-05)
  (11701,2.9613202e-05)
  (11801,2.9371558e-05)
  (11901,2.9125478e-05)
  (12001,2.8909508e-05)
  (12101,2.8697854e-05)
  (12201,2.8484947e-05)
  (12301,2.8268532e-05)
  (12401,2.8057366e-05)
  (12501,2.7826491e-05)
  (12601,2.7611244e-05)
  (12701,2.7407139e-05)
  (12801,2.7184102e-05)
  (12901,2.6978632e-05)
  (13001,2.6803831e-05)
  (13101,2.6615549e-05)
  (13201,2.6402988e-05)
  (13301,2.6207506e-05)
  (13401,2.6013511e-05)
  (13501,2.5836744e-05)
  (13601,2.5643503e-05)
  (13701,2.5457595e-05)
  (13801,2.5287894e-05)
  (13901,2.5131907e-05)
  (14001,2.495427e-05)
  (14101,2.4787736e-05)
  (14201,2.4619807e-05)
  (14301,2.4442148e-05)
  (14401,2.4303083e-05)
  (14501,2.4152525e-05)
  (14601,2.3991002e-05)
  (14701,2.3848621e-05)
  (14801,2.3700661e-05)
  (14901,2.3543114e-05)
  (15001,2.340428e-05)
  (15101,2.3260029e-05)
  (15201,2.3103839e-05)
  (15301,2.2967402e-05)
  (15401,2.2831835e-05)
  (15501,2.2686974e-05)
  (15601,2.2547129e-05)
  (15701,2.2438437e-05)
  (15801,2.2301419e-05)
  (15901,2.2161232e-05)
  (16001,2.2005557e-05)
  (16101,2.1861502e-05)
  (16201,2.1731756e-05)
  (16301,2.1607786e-05)
  (16401,2.1493022e-05)
  (16501,2.1371006e-05)
  (16601,2.124216e-05)
  (16701,2.1111817e-05)
  (16801,2.0988293e-05)
  (16901,2.0872758e-05)
  (17001,2.0747386e-05)
  (17101,2.0626101e-05)
  (17201,2.0498259e-05)
  (17301,2.0384628e-05)
  (17401,2.0272702e-05)
  (17501,2.0162064e-05)
  (17601,2.0054877e-05)
  (17701,1.9957663e-05)
  (17801,1.9854073e-05)
  (17901,1.9761013e-05)
  (18001,1.9662803e-05)
  (18101,1.9561121e-05)
  (18201,1.9459367e-05)
  (18301,1.9341654e-05)
  (18401,1.9252526e-05)
  (18501,1.9157773e-05)
  (18601,1.906294e-05)
  (18701,1.8963065e-05)
  (18801,1.887078e-05)
  (18901,1.8763725e-05)
  (19001,1.8675457e-05)
  (19101,1.8589146e-05)
  (19201,1.8496557e-05)
  (19301,1.8412302e-05)
  (19401,1.8325705e-05)
  (19501,1.8233133e-05)
  (19601,1.8152579e-05)
  (19701,1.8047474e-05)
  (19801,1.7966666e-05)
  (19901,1.78754e-05)
  (20001,1.779682e-05)
  (20101,1.7712557e-05)
  (20201,1.762128e-05)
  (20301,1.7545524e-05)
  (20401,1.7466225e-05)
  (20501,1.7405535e-05)
  (20601,1.7324615e-05)
  (20701,1.7243303e-05)
  (20801,1.7159171e-05)
  (20901,1.7090762e-05)
  (21001,1.7029584e-05)
  (21101,1.6950726e-05)
  (21201,1.6882561e-05)
  (21301,1.6804743e-05)
  (21401,1.6725868e-05)
  (21501,1.6660768e-05)
  (21601,1.6597931e-05)
  (21701,1.6540003e-05)
  (21801,1.6486511e-05)
  (21901,1.6412587e-05)
  (22001,1.6352775e-05)
  (22101,1.6300077e-05)
  (22201,1.6230471e-05)
  (22301,1.6156588e-05)
  (22401,1.6093394e-05)
  (22501,1.6021218e-05)
  (22601,1.5953297e-05)
  (22701,1.5884581e-05)
  (22801,1.5817253e-05)
  (22901,1.5747248e-05)
  (23001,1.5680464e-05)
  (23101,1.5627626e-05)
  (23201,1.5568401e-05)
  (23301,1.551202e-05)
  (23401,1.5455596e-05)
  (23501,1.5399395e-05)
  (23601,1.5334219e-05)
  (23701,1.527759e-05)
  (23801,1.5224297e-05)
  (23901,1.5173299e-05)
  (24001,1.5116551e-05)
  (24101,1.5056817e-05)
  (24201,1.5000716e-05)
  (24301,1.4946094e-05)
  (24401,1.4898572e-05)
  (24501,1.4846197e-05)
  (24601,1.4790422e-05)
  (24701,1.4735138e-05)
  (24801,1.4693303e-05)
  (24901,1.4641671e-05)
  (25001,1.4596199e-05)
  (25101,1.4544602e-05)
  (25201,1.4480582e-05)
  (25301,1.4430904e-05)
  (25401,1.4369199e-05)
  (25501,1.4321023e-05)
  (25601,1.4257228e-05)
  (25701,1.4211955e-05)
  (25801,1.4165521e-05)
  (25901,1.4102749e-05)
  (26001,1.4051678e-05)
  (26101,1.40017e-05)
  (26201,1.3952538e-05)
  (26301,1.390636e-05)
  (26401,1.3859012e-05)
  (26501,1.3814128e-05)
  (26601,1.3767948e-05)
  (26701,1.3714009e-05)
  (26801,1.3664128e-05)
  (26901,1.3625803e-05)
  (27001,1.357835e-05)
  (27101,1.3544501e-05)
  (27201,1.3484128e-05)
  (27301,1.3434283e-05)
  (27401,1.3392661e-05)
  (27501,1.3349339e-05)
  (27601,1.3309876e-05)
  (27701,1.3263632e-05)
  (27801,1.3221368e-05)
  (27901,1.3182565e-05)
  (28001,1.3138716e-05)
  (28101,1.3101395e-05)
  (28201,1.3062512e-05)
  (28301,1.3017745e-05)
  (28401,1.2981357e-05)
  (28501,1.2943232e-05)
  (28601,1.2906891e-05)
  (28701,1.2869053e-05)
  (28801,1.2826826e-05)
  (28901,1.2788308e-05)
  (29001,1.2747778e-05)
  (29101,1.2703328e-05)
  (29201,1.2665762e-05)
  (29301,1.2628483e-05)
  (29401,1.2593844e-05)
  (29501,1.2559004e-05)
  (29601,1.2515804e-05)
  (29701,1.2479471e-05)
  (29801,1.2434421e-05)
  (29901,1.2382384e-05)
};
%\addlegendentry{$H = 0.5$}


% mean H=0.7
\addplot[
  violet, very thick,
  mark=triangle*,
  mark options={scale=0.75, fill=violet},
  mark repeat=30,
] coordinates {
  (1,6.3193626)
  (101,0.0067001609)
  (201,0.0029445384)
  (301,0.0018325223)
  (401,0.0013156926)
  (501,0.0010223131)
  (601,0.00083595194)
  (701,0.00070607517)
  (801,0.00061228848)
  (901,0.00054170215)
  (1001,0.00048578635)
  (1101,0.00044142385)
  (1201,0.00040530285)
  (1301,0.00037572903)
  (1401,0.00035065695)
  (1501,0.00032903661)
  (1601,0.00031044878)
  (1701,0.0002940782)
  (1801,0.00027967413)
  (1901,0.00026735285)
  (2001,0.00025598562)
  (2101,0.00024605342)
  (2201,0.00023714473)
  (2301,0.00022892879)
  (2401,0.00022147014)
  (2501,0.00021462968)
  (2601,0.00020835725)
  (2701,0.00020272427)
  (2801,0.00019747778)
  (2901,0.00019270576)
  (3001,0.00018833684)
  (3101,0.00018436841)
  (3201,0.00018034778)
  (3301,0.00017662655)
  (3401,0.00017313111)
  (3501,0.00017002664)
  (3601,0.00016703314)
  (3701,0.00016435256)
  (3801,0.00016175337)
  (3901,0.00015932474)
  (4001,0.00015684465)
  (4101,0.00015444611)
  (4201,0.00015220657)
  (4301,0.00014997317)
  (4401,0.00014798084)
  (4501,0.000146101)
  (4601,0.00014428014)
  (4701,0.00014250931)
  (4801,0.00014086397)
  (4901,0.00013911322)
  (5001,0.00013749694)
  (5101,0.000135982)
  (5201,0.0001344981)
  (5301,0.00013314134)
  (5401,0.00013174732)
  (5501,0.00013043977)
  (5601,0.00012915742)
  (5701,0.00012799357)
  (5801,0.00012676108)
  (5901,0.000125555)
  (6001,0.00012445851)
  (6101,0.00012337744)
  (6201,0.0001222299)
  (6301,0.00012121493)
  (6401,0.00012023102)
  (6501,0.00011928887)
  (6601,0.00011835227)
  (6701,0.00011749827)
  (6801,0.00011666642)
  (6901,0.00011585835)
  (7001,0.00011515099)
  (7101,0.00011435483)
  (7201,0.00011360266)
  (7301,0.00011286945)
  (7401,0.00011223178)
  (7501,0.00011151193)
  (7601,0.00011079103)
  (7701,0.00011011352)
  (7801,0.00010943842)
  (7901,0.00010873466)
  (8001,0.00010806023)
  (8101,0.00010738605)
  (8201,0.00010682702)
  (8301,0.00010624928)
  (8401,0.00010567265)
  (8501,0.00010506267)
  (8601,0.00010446672)
  (8701,0.00010386936)
  (8801,0.00010329063)
  (8901,0.00010270506)
  (9001,0.00010215087)
  (9101,0.00010166394)
  (9201,0.00010112831)
  (9301,0.00010060714)
  (9401,0.0001000768)
  (9501,9.9609242e-05)
  (9601,9.9112316e-05)
  (9701,9.8637727e-05)
  (9801,9.8191813e-05)
  (9901,9.7713637e-05)
  (10001,9.7280703e-05)
  (10101,9.6887554e-05)
  (10201,9.6453419e-05)
  (10301,9.5990661e-05)
  (10401,9.5569048e-05)
  (10501,9.511297e-05)
  (10601,9.4651485e-05)
  (10701,9.4249321e-05)
  (10801,9.384549e-05)
  (10901,9.3454291e-05)
  (11001,9.3136943e-05)
  (11101,9.2745067e-05)
  (11201,9.2399525e-05)
  (11301,9.207784e-05)
  (11401,9.1743292e-05)
  (11501,9.1388887e-05)
  (11601,9.1057547e-05)
  (11701,9.0714668e-05)
  (11801,9.0413931e-05)
  (11901,9.0080568e-05)
  (12001,8.9751025e-05)
  (12101,8.9480352e-05)
  (12201,8.9149064e-05)
  (12301,8.8845889e-05)
  (12401,8.85728e-05)
  (12501,8.8240355e-05)
  (12601,8.7923567e-05)
  (12701,8.7623979e-05)
  (12801,8.7303721e-05)
  (12901,8.6984212e-05)
  (13001,8.6694359e-05)
  (13101,8.642624e-05)
  (13201,8.6126005e-05)
  (13301,8.5859312e-05)
  (13401,8.5622742e-05)
  (13501,8.5346408e-05)
  (13601,8.5051346e-05)
  (13701,8.4818828e-05)
  (13801,8.4584979e-05)
  (13901,8.431224e-05)
  (14001,8.4049425e-05)
  (14101,8.3827676e-05)
  (14201,8.3601131e-05)
  (14301,8.3351013e-05)
  (14401,8.3121849e-05)
  (14501,8.2888364e-05)
  (14601,8.2650236e-05)
  (14701,8.2427658e-05)
  (14801,8.2176564e-05)
  (14901,8.196845e-05)
  (15001,8.1693361e-05)
  (15101,8.1440383e-05)
  (15201,8.1227714e-05)
  (15301,8.102585e-05)
  (15401,8.0785045e-05)
  (15501,8.0588863e-05)
  (15601,8.0354963e-05)
  (15701,8.0158061e-05)
  (15801,7.9958802e-05)
  (15901,7.9769496e-05)
  (16001,7.9530277e-05)
  (16101,7.9277481e-05)
  (16201,7.9059158e-05)
  (16301,7.8833524e-05)
  (16401,7.8617857e-05)
  (16501,7.8421333e-05)
  (16601,7.8194105e-05)
  (16701,7.800306e-05)
  (16801,7.7820012e-05)
  (16901,7.7640427e-05)
  (17001,7.744076e-05)
  (17101,7.7240511e-05)
  (17201,7.7030381e-05)
  (17301,7.6818542e-05)
  (17401,7.6629905e-05)
  (17501,7.6449156e-05)
  (17601,7.6246419e-05)
  (17701,7.6069125e-05)
  (17801,7.5858276e-05)
  (17901,7.5677148e-05)
  (18001,7.5518059e-05)
  (18101,7.5319673e-05)
  (18201,7.5107673e-05)
  (18301,7.4913551e-05)
  (18401,7.4738775e-05)
  (18501,7.4561918e-05)
  (18601,7.4382355e-05)
  (18701,7.4185329e-05)
  (18801,7.3996678e-05)
  (18901,7.3830866e-05)
  (19001,7.3653449e-05)
  (19101,7.3453739e-05)
  (19201,7.3279014e-05)
  (19301,7.3117866e-05)
  (19401,7.293946e-05)
  (19501,7.2818817e-05)
  (19601,7.2644616e-05)
  (19701,7.2473224e-05)
  (19801,7.2311486e-05)
  (19901,7.2127754e-05)
  (20001,7.199221e-05)
  (20101,7.181512e-05)
  (20201,7.1660652e-05)
  (20301,7.1516304e-05)
  (20401,7.1363087e-05)
  (20501,7.1230766e-05)
  (20601,7.1091752e-05)
  (20701,7.0945774e-05)
  (20801,7.0812479e-05)
  (20901,7.0671667e-05)
  (21001,7.0535185e-05)
  (21101,7.0407361e-05)
  (21201,7.0269132e-05)
  (21301,7.0146321e-05)
  (21401,7.004902e-05)
  (21501,6.9909904e-05)
  (21601,6.9766829e-05)
  (21701,6.9621223e-05)
  (21801,6.947566e-05)
  (21901,6.9323076e-05)
  (22001,6.9172325e-05)
  (22101,6.9027912e-05)
  (22201,6.8877147e-05)
  (22301,6.8765206e-05)
  (22401,6.8635025e-05)
  (22501,6.8531132e-05)
  (22601,6.8420828e-05)
  (22701,6.8298308e-05)
  (22801,6.8160844e-05)
  (22901,6.803844e-05)
  (23001,6.7908019e-05)
  (23101,6.7795278e-05)
  (23201,6.7673107e-05)
  (23301,6.7561064e-05)
  (23401,6.7448505e-05)
  (23501,6.7352747e-05)
  (23601,6.72354e-05)
  (23701,6.7104382e-05)
  (23801,6.7003486e-05)
  (23901,6.6922054e-05)
  (24001,6.6825945e-05)
  (24101,6.6730747e-05)
  (24201,6.6593464e-05)
  (24301,6.648431e-05)
  (24401,6.6351575e-05)
  (24501,6.6223656e-05)
  (24601,6.6095214e-05)
  (24701,6.5971624e-05)
  (24801,6.5829066e-05)
  (24901,6.5717788e-05)
  (25001,6.5607739e-05)
  (25101,6.5478562e-05)
  (25201,6.5352062e-05)
  (25301,6.5235661e-05)
  (25401,6.5112421e-05)
  (25501,6.5001543e-05)
  (25601,6.4876178e-05)
  (25701,6.4757536e-05)
  (25801,6.4660337e-05)
  (25901,6.4547334e-05)
  (26001,6.4432301e-05)
  (26101,6.430057e-05)
  (26201,6.4200933e-05)
  (26301,6.4110267e-05)
  (26401,6.4025189e-05)
  (26501,6.3911117e-05)
  (26601,6.3814623e-05)
  (26701,6.3707128e-05)
  (26801,6.3615924e-05)
  (26901,6.352835e-05)
  (27001,6.3433552e-05)
  (27101,6.3327774e-05)
  (27201,6.3206389e-05)
  (27301,6.30715e-05)
  (27401,6.2944338e-05)
  (27501,6.282713e-05)
  (27601,6.2681414e-05)
  (27701,6.2538325e-05)
  (27801,6.2421968e-05)
  (27901,6.2343344e-05)
  (28001,6.2244959e-05)
  (28101,6.2149054e-05)
  (28201,6.2030311e-05)
  (28301,6.1934494e-05)
  (28401,6.1846338e-05)
  (28501,6.1747887e-05)
  (28601,6.1642473e-05)
  (28701,6.1537117e-05)
  (28801,6.1444531e-05)
  (28901,6.1357496e-05)
  (29001,6.1247389e-05)
  (29101,6.1138853e-05)
  (29201,6.1006318e-05)
  (29301,6.0887971e-05)
  (29401,6.0778762e-05)
  (29501,6.0679122e-05)
  (29601,6.0572045e-05)
  (29701,6.0449293e-05)
  (29801,6.0373695e-05)
  (29901,6.0276696e-05)
};
%\addlegendentry{$H = 0.7$}


% mean H=0.8
\addplot[
  red, very thick,
  mark=*,
  mark options={scale=0.7, fill=red},
  mark repeat=30,
] coordinates {
  (1,6.3307366)
  (101,0.0067562144)
  (201,0.0030059242)
  (301,0.0018981859)
  (401,0.0013883683)
  (501,0.0011020561)
  (601,0.00092145149)
  (701,0.00079771812)
  (801,0.00071044575)
  (901,0.00064521009)
  (1001,0.00059410767)
  (1101,0.00055271533)
  (1201,0.00051948975)
  (1301,0.00049221411)
  (1401,0.000469677)
  (1501,0.00045016198)
  (1601,0.0004335086)
  (1701,0.00041860921)
  (1801,0.00040540873)
  (1901,0.00039396834)
  (2001,0.0003841432)
  (2101,0.0003750163)
  (2201,0.00036661586)
  (2301,0.00035908475)
  (2401,0.00035201004)
  (2501,0.00034553281)
  (2601,0.00033988757)
  (2701,0.00033451407)
  (2801,0.00032969724)
  (2901,0.00032485725)
  (3001,0.00032061513)
  (3101,0.00031652048)
  (3201,0.00031288556)
  (3301,0.00030949569)
  (3401,0.00030611941)
  (3501,0.00030285766)
  (3601,0.00029956675)
  (3701,0.0002965875)
  (3801,0.00029376952)
  (3901,0.00029119974)
  (4001,0.00028864376)
  (4101,0.00028623256)
  (4201,0.00028407184)
  (4301,0.0002819098)
  (4401,0.00027981523)
  (4501,0.00027780861)
  (4601,0.00027583857)
  (4701,0.00027392391)
  (4801,0.00027219296)
  (4901,0.00027026821)
  (5001,0.00026841939)
  (5101,0.00026679217)
  (5201,0.00026509262)
  (5301,0.00026342191)
  (5401,0.00026186687)
  (5501,0.00026023772)
  (5601,0.00025883617)
  (5701,0.00025739562)
  (5801,0.0002561881)
  (5901,0.00025496152)
  (6001,0.00025377958)
  (6101,0.00025251179)
  (6201,0.00025141792)
  (6301,0.00025021945)
  (6401,0.00024901258)
  (6501,0.00024783085)
  (6601,0.00024666075)
  (6701,0.000245581)
  (6801,0.00024457966)
  (6901,0.00024359554)
  (7001,0.00024256366)
  (7101,0.00024154648)
  (7201,0.00024060166)
  (7301,0.00023967068)
  (7401,0.00023883604)
  (7501,0.00023792773)
  (7601,0.00023697276)
  (7701,0.00023609601)
  (7801,0.00023527873)
  (7901,0.00023448464)
  (8001,0.00023360815)
  (8101,0.00023281317)
  (8201,0.0002320676)
  (8301,0.00023139147)
  (8401,0.00023054592)
  (8501,0.00022969888)
  (8601,0.00022893192)
  (8701,0.00022806092)
  (8801,0.00022724664)
  (8901,0.00022642296)
  (9001,0.00022570012)
  (9101,0.00022504777)
  (9201,0.00022441013)
  (9301,0.00022377021)
  (9401,0.00022307991)
  (9501,0.00022248797)
  (9601,0.00022183999)
  (9701,0.00022124704)
  (9801,0.00022068598)
  (9901,0.00022013948)
  (10001,0.00021950749)
  (10101,0.00021895008)
  (10201,0.00021846667)
  (10301,0.00021793484)
  (10401,0.00021743968)
  (10501,0.00021694016)
  (10601,0.00021640306)
  (10701,0.00021585971)
  (10801,0.00021528827)
  (10901,0.00021478141)
  (11001,0.00021424996)
  (11101,0.00021376739)
  (11201,0.00021325726)
  (11301,0.0002126375)
  (11401,0.00021210316)
  (11501,0.00021158268)
  (11601,0.00021106783)
  (11701,0.00021053822)
  (11801,0.00021000658)
  (11901,0.00020951571)
  (12001,0.0002091051)
  (12101,0.00020858554)
  (12201,0.00020803892)
  (12301,0.00020752358)
  (12401,0.00020703269)
  (12501,0.00020654844)
  (12601,0.0002061375)
  (12701,0.00020566765)
  (12801,0.00020523302)
  (12901,0.00020474559)
  (13001,0.00020431582)
  (13101,0.00020381458)
  (13201,0.00020338505)
  (13301,0.00020297486)
  (13401,0.00020253849)
  (13501,0.00020213227)
  (13601,0.00020167512)
  (13701,0.00020122179)
  (13801,0.00020081729)
  (13901,0.00020034121)
  (14001,0.00019991247)
  (14101,0.00019950804)
  (14201,0.00019908964)
  (14301,0.00019873821)
  (14401,0.00019831634)
  (14501,0.00019790723)
  (14601,0.00019754884)
  (14701,0.00019716274)
  (14801,0.00019675428)
  (14901,0.0001963376)
  (15001,0.00019594138)
  (15101,0.00019555989)
  (15201,0.00019515785)
  (15301,0.00019479032)
  (15401,0.00019443095)
  (15501,0.00019403658)
  (15601,0.00019369395)
  (15701,0.00019329066)
  (15801,0.00019290546)
  (15901,0.00019254279)
  (16001,0.00019212766)
  (16101,0.00019169298)
  (16201,0.00019133174)
  (16301,0.0001909874)
  (16401,0.00019060339)
  (16501,0.00019025388)
  (16601,0.00018985373)
  (16701,0.00018952727)
  (16801,0.00018920263)
  (16901,0.00018883443)
  (17001,0.00018846641)
  (17101,0.00018812783)
  (17201,0.00018776862)
  (17301,0.00018736285)
  (17401,0.00018702139)
  (17501,0.00018670842)
  (17601,0.00018644508)
  (17701,0.00018617223)
  (17801,0.00018587876)
  (17901,0.00018558578)
  (18001,0.00018525773)
  (18101,0.00018494982)
  (18201,0.00018467009)
  (18301,0.00018437667)
  (18401,0.00018409663)
  (18501,0.00018381447)
  (18601,0.00018349467)
  (18701,0.0001831574)
  (18801,0.00018285113)
  (18901,0.00018253775)
  (19001,0.00018225618)
  (19101,0.0001819632)
  (19201,0.00018164632)
  (19301,0.00018134354)
  (19401,0.00018108444)
  (19501,0.00018076893)
  (19601,0.00018047285)
  (19701,0.00018017073)
  (19801,0.00017984622)
  (19901,0.00017950876)
  (20001,0.00017920084)
  (20101,0.00017886912)
  (20201,0.00017857793)
  (20301,0.00017831099)
  (20401,0.00017801514)
  (20501,0.00017770068)
  (20601,0.00017740276)
  (20701,0.00017713571)
  (20801,0.00017684442)
  (20901,0.00017655466)
  (21001,0.00017629273)
  (21101,0.00017603864)
  (21201,0.00017581944)
  (21301,0.00017555115)
  (21401,0.00017527715)
  (21501,0.00017499011)
  (21601,0.00017472255)
  (21701,0.00017446488)
  (21801,0.00017420641)
  (21901,0.0001739635)
  (22001,0.00017373939)
  (22101,0.00017349586)
  (22201,0.00017323525)
  (22301,0.00017301588)
  (22401,0.00017275888)
  (22501,0.00017249254)
  (22601,0.00017223312)
  (22701,0.00017200409)
  (22801,0.00017174962)
  (22901,0.00017149757)
  (23001,0.00017128562)
  (23101,0.00017103933)
  (23201,0.00017080107)
  (23301,0.00017056942)
  (23401,0.00017035598)
  (23501,0.00017008297)
  (23601,0.00016984959)
  (23701,0.00016963288)
  (23801,0.00016944626)
  (23901,0.00016924166)
  (24001,0.00016905043)
  (24101,0.00016881771)
  (24201,0.00016857981)
  (24301,0.00016835998)
  (24401,0.00016816898)
  (24501,0.00016794275)
  (24601,0.00016776851)
  (24701,0.00016757785)
  (24801,0.00016735918)
  (24901,0.00016716833)
  (25001,0.00016698525)
  (25101,0.0001667998)
  (25201,0.00016659193)
  (25301,0.00016640067)
  (25401,0.00016619601)
  (25501,0.00016601336)
  (25601,0.00016583454)
  (25701,0.00016565768)
  (25801,0.00016549177)
  (25901,0.00016530968)
  (26001,0.00016513518)
  (26101,0.00016493324)
  (26201,0.00016467812)
  (26301,0.00016444721)
  (26401,0.00016426173)
  (26501,0.0001640455)
  (26601,0.00016381145)
  (26701,0.00016363812)
  (26801,0.00016342675)
  (26901,0.00016324899)
  (27001,0.00016308149)
  (27101,0.00016291928)
  (27201,0.00016275229)
  (27301,0.00016258245)
  (27401,0.00016239414)
  (27501,0.00016222896)
  (27601,0.00016203914)
  (27701,0.00016187955)
  (27801,0.00016171504)
  (27901,0.00016155663)
  (28001,0.00016140797)
  (28101,0.00016121713)
  (28201,0.00016102708)
  (28301,0.00016083759)
  (28401,0.00016064274)
  (28501,0.00016046524)
  (28601,0.00016032204)
  (28701,0.00016017453)
  (28801,0.00016000986)
  (28901,0.00015982587)
  (29001,0.00015967818)
  (29101,0.00015951964)
  (29201,0.00015936005)
  (29301,0.00015920239)
  (29401,0.00015904415)
  (29501,0.00015887512)
  (29601,0.00015870274)
  (29701,0.00015856694)
  (29801,0.00015841758)
  (29901,0.0001582558)
};
%\addlegendentry{$H = 0.8$}


% mean H=0.9
\addplot[
  blue, very thick,
  mark=square*,
  mark options={scale=0.7, fill=blue},
  mark repeat=30,
] coordinates {
  (1,6.3398399)
  (101,0.0067287027)
  (201,0.0030500556)
  (301,0.0019948839)
  (401,0.0015205682)
  (501,0.0012633571)
  (601,0.0011057769)
  (701,0.0010011027)
  (801,0.0009271765)
  (901,0.0008731425)
  (1001,0.00083064014)
  (1101,0.0007976807)
  (1201,0.00077162153)
  (1301,0.00074960425)
  (1401,0.00073100295)
  (1501,0.00071539101)
  (1601,0.00070197409)
  (1701,0.00069010048)
  (1801,0.00067984709)
  (1901,0.00067078171)
  (2001,0.00066222274)
  (2101,0.0006546122)
  (2201,0.00064722)
  (2301,0.00064085511)
  (2401,0.00063506234)
  (2501,0.00062952301)
  (2601,0.0006246905)
  (2701,0.00062011287)
  (2801,0.00061570853)
  (2901,0.0006114883)
  (3001,0.00060744234)
  (3101,0.00060374237)
  (3201,0.00060033397)
  (3301,0.00059686741)
  (3401,0.00059385924)
  (3501,0.0005908676)
  (3601,0.00058806327)
  (3701,0.00058527751)
  (3801,0.00058233499)
  (3901,0.00057963544)
  (4001,0.00057703024)
  (4101,0.00057445845)
  (4201,0.00057211838)
  (4301,0.00056988653)
  (4401,0.0005677765)
  (4501,0.00056570163)
  (4601,0.00056379125)
  (4701,0.00056186481)
  (4801,0.00055998378)
  (4901,0.00055803638)
  (5001,0.00055612042)
  (5101,0.00055446965)
  (5201,0.00055271102)
  (5301,0.00055117166)
  (5401,0.00054959342)
  (5501,0.0005480916)
  (5601,0.00054664863)
  (5701,0.00054530334)
  (5801,0.00054395769)
  (5901,0.00054250425)
  (6001,0.0005409614)
  (6101,0.00053942931)
  (6201,0.00053803087)
  (6301,0.00053675944)
  (6401,0.0005354046)
  (6501,0.00053405034)
  (6601,0.00053281931)
  (6701,0.0005313268)
  (6801,0.00052997796)
  (6901,0.00052868505)
  (7001,0.00052732858)
  (7101,0.00052601332)
  (7201,0.0005247512)
  (7301,0.00052353402)
  (7401,0.00052238506)
  (7501,0.00052127428)
  (7601,0.00052011467)
  (7701,0.0005191103)
  (7801,0.00051797333)
  (7901,0.0005170377)
  (8001,0.00051609363)
  (8101,0.00051520002)
  (8201,0.00051434437)
  (8301,0.00051355187)
  (8401,0.00051266054)
  (8501,0.00051177543)
  (8601,0.00051076448)
  (8701,0.00050991785)
  (8801,0.00050904613)
  (8901,0.00050821895)
  (9001,0.00050733128)
  (9101,0.00050653709)
  (9201,0.00050572585)
  (9301,0.00050498929)
  (9401,0.00050418096)
  (9501,0.00050343212)
  (9601,0.00050272391)
  (9701,0.00050197553)
  (9801,0.00050126779)
  (9901,0.0005004023)
  (10001,0.00049951288)
  (10101,0.00049867888)
  (10201,0.0004979138)
  (10301,0.0004971443)
  (10401,0.00049633917)
  (10501,0.00049551815)
  (10601,0.00049471442)
  (10701,0.00049403636)
  (10801,0.00049327675)
  (10901,0.00049256516)
  (11001,0.00049191271)
  (11101,0.00049130997)
  (11201,0.00049058365)
  (11301,0.00048996229)
  (11401,0.00048927835)
  (11501,0.00048855756)
  (11601,0.00048784641)
  (11701,0.00048711777)
  (11801,0.00048650065)
  (11901,0.00048595268)
  (12001,0.00048531199)
  (12101,0.00048466999)
  (12201,0.00048404944)
  (12301,0.00048334638)
  (12401,0.0004827248)
  (12501,0.00048213179)
  (12601,0.00048152366)
  (12701,0.00048081068)
  (12801,0.00048015025)
  (12901,0.00047948322)
  (13001,0.00047878764)
  (13101,0.0004781101)
  (13201,0.00047747532)
  (13301,0.00047684426)
  (13401,0.00047631891)
  (13501,0.00047580193)
  (13601,0.00047521561)
  (13701,0.00047468912)
  (13801,0.00047418557)
  (13901,0.00047367674)
  (14001,0.0004731605)
  (14101,0.00047264245)
  (14201,0.00047214059)
  (14301,0.00047162376)
  (14401,0.00047115263)
  (14501,0.00047070024)
  (14601,0.00047022849)
  (14701,0.00046962703)
  (14801,0.00046910351)
  (14901,0.00046850907)
  (15001,0.000467946)
  (15101,0.00046739567)
  (15201,0.00046688141)
  (15301,0.00046638364)
  (15401,0.00046595852)
  (15501,0.00046547249)
  (15601,0.00046500185)
  (15701,0.00046451646)
  (15801,0.00046407845)
  (15901,0.00046366651)
  (16001,0.00046321235)
  (16101,0.00046280504)
  (16201,0.00046232689)
  (16301,0.00046188053)
  (16401,0.00046141917)
  (16501,0.00046102959)
  (16601,0.00046060601)
  (16701,0.00046021445)
  (16801,0.00045990926)
  (16901,0.00045957533)
  (17001,0.00045920376)
  (17101,0.00045886385)
  (17201,0.00045850736)
  (17301,0.00045816935)
  (17401,0.00045778128)
  (17501,0.00045743305)
  (17601,0.00045704326)
  (17701,0.00045659242)
  (17801,0.00045617259)
  (17901,0.00045580362)
  (18001,0.00045536202)
  (18101,0.00045485294)
  (18201,0.00045439819)
  (18301,0.00045398669)
  (18401,0.00045363899)
  (18501,0.00045324644)
  (18601,0.00045282886)
  (18701,0.00045248633)
  (18801,0.00045214134)
  (18901,0.00045179855)
  (19001,0.00045145728)
  (19101,0.00045107331)
  (19201,0.00045068844)
  (19301,0.00045024548)
  (19401,0.00044980258)
  (19501,0.00044940802)
  (19601,0.00044898252)
  (19701,0.00044859815)
  (19801,0.000448265)
  (19901,0.00044791418)
  (20001,0.00044754648)
  (20101,0.0004471851)
  (20201,0.00044682922)
  (20301,0.00044651207)
  (20401,0.00044624516)
  (20501,0.00044592543)
  (20601,0.00044562129)
  (20701,0.00044528497)
  (20801,0.00044489672)
  (20901,0.00044455277)
  (21001,0.0004442131)
  (21101,0.00044394672)
  (21201,0.00044367069)
  (21301,0.00044336362)
  (21401,0.00044303338)
  (21501,0.00044269653)
  (21601,0.00044236865)
  (21701,0.00044200331)
  (21801,0.00044166332)
  (21901,0.00044134856)
  (22001,0.00044099471)
  (22101,0.00044067105)
  (22201,0.00044033429)
  (22301,0.00043995527)
  (22401,0.00043959366)
  (22501,0.00043930035)
  (22601,0.0004390117)
  (22701,0.00043868303)
  (22801,0.00043834845)
  (22901,0.00043804734)
  (23001,0.00043769769)
  (23101,0.00043736162)
  (23201,0.00043705609)
  (23301,0.00043674128)
  (23401,0.00043641235)
  (23501,0.00043609453)
  (23601,0.00043578568)
  (23701,0.00043546958)
  (23801,0.00043516155)
  (23901,0.00043483649)
  (24001,0.00043450025)
  (24101,0.00043416891)
  (24201,0.00043386203)
  (24301,0.00043353185)
  (24401,0.00043319902)
  (24501,0.00043287867)
  (24601,0.00043256514)
  (24701,0.00043231674)
  (24801,0.00043205524)
  (24901,0.00043179656)
  (25001,0.0004315165)
  (25101,0.00043127229)
  (25201,0.00043099688)
  (25301,0.00043070989)
  (25401,0.00043042572)
  (25501,0.00043016864)
  (25601,0.00042986305)
  (25701,0.0004295712)
  (25801,0.00042928688)
  (25901,0.0004290108)
  (26001,0.00042872672)
  (26101,0.00042845262)
  (26201,0.00042818702)
  (26301,0.0004279596)
  (26401,0.00042771667)
  (26501,0.0004274513)
  (26601,0.00042718873)
  (26701,0.00042691588)
  (26801,0.00042667685)
  (26901,0.00042648215)
  (27001,0.00042625458)
  (27101,0.00042602621)
  (27201,0.00042574955)
  (27301,0.00042544672)
  (27401,0.00042515021)
  (27501,0.00042486525)
  (27601,0.00042458027)
  (27701,0.00042433562)
  (27801,0.00042409467)
  (27901,0.00042383635)
  (28001,0.00042354307)
  (28101,0.00042328029)
  (28201,0.00042300849)
  (28301,0.0004227173)
  (28401,0.00042241125)
  (28501,0.00042214603)
  (28601,0.0004219026)
  (28701,0.00042166986)
  (28801,0.00042142431)
  (28901,0.00042114523)
  (29001,0.00042087559)
  (29101,0.00042061126)
  (29201,0.000420375)
  (29301,0.00042009575)
  (29401,0.00041980503)
  (29501,0.0004195158)
  (29601,0.000419244)
  (29701,0.00041900465)
  (29801,0.00041874984)
  (29901,0.00041852615)
};
%\addlegendentry{$H = 0.9$}
\addlegendimage{blue, very thick, mark=square*, mark options={scale=0.7, fill=blue}, legend image post style={xscale=1.2}}
\addlegendentry{\scriptsize{$H=0.5$ (Gaussian)}}
\addlegendimage{red, very thick, mark=*, mark options={scale=0.7, fill=red}, legend image post style={xscale=1.2}}
\addlegendentry{\scriptsize{$H=0.7$}}
\addlegendimage{violet, very thick, mark=triangle*, mark options={scale=0.7, fill=violet}, legend image post style={xscale=1.2}}
\addlegendentry{\scriptsize{$H=0.8$}}
\addlegendimage{tabgreen, very thick, mark=o, mark options={scale=0.7, fill=tabgreen}, legend image post style={xscale=1.2}}
\addlegendentry{\scriptsize{$H = 0.9$}}
\end{axis}
\end{tikzpicture}


==> figures/lrd_sgd_single.tex <==
\begin{tikzpicture}[scale=0.74, transform shape]
\begin{axis}[
  width  = 12cm,
  height = 10cm,
  xlabel = {\large{$k$ $(\times$ $10^3)$}},
  ylabel = {\large{$\|x_k - x^*\|_2$}},
  xmode  = normal,
  ymode  = log,
  ymin         = 1e-5,
  ymax         = 1.5e-2,
  xmin         = 1,
  xmax         = 30000,
   legend style ={
  legend cell align=left,
  align=left,
  %font=\large,
   draw=white!15!black,
  at={(0.60,0.97)},
  anchor=north west
},
%tick label style = {font=\large},
scaled x ticks=false,
xtick={0, 5000, 10000, 15000, 20000, 25000, 30000},
xticklabels={0,5,10,15,20,25,30},
xlabel style={yshift=-6pt},
]
\definecolor{tabgreen}{HTML}{2CA02C}
]

% ---- trajectory curves ----

% trajectory H=0.5
\addplot[
  tabgreen, very thick,
  mark=o,
  mark options={scale=0.7, fill=tabgreen},
  mark repeat=30,
]  coordinates {
  (1,6.6975789)
  (101,0.0078703584)
  (201,0.0035396419)
  (301,0.00220057)
  (401,0.0015796375)
  (501,0.0012259156)
  (601,0.00099514588)
  (701,0.00084887922)
  (801,0.00072832772)
  (901,0.00063912437)
  (1001,0.0005721068)
  (1101,0.00051408313)
  (1201,0.00046521722)
  (1301,0.00042262379)
  (1401,0.00039144827)
  (1501,0.00036162609)
  (1601,0.00032958383)
  (1701,0.00031046677)
  (1801,0.00028789815)
  (1901,0.00027155483)
  (2001,0.00025599304)
  (2101,0.00023734554)
  (2201,0.00022541254)
  (2301,0.00021325833)
  (2401,0.00020528922)
  (2501,0.00019726402)
  (2601,0.00018792522)
  (2701,0.00017939864)
  (2801,0.00017170121)
  (2901,0.00016248644)
  (3001,0.00015662146)
  (3101,0.00014946575)
  (3201,0.00014635008)
  (3301,0.00014000207)
  (3401,0.00013416533)
  (3501,0.00012815693)
  (3601,0.00012403204)
  (3701,0.00011803647)
  (3801,0.00011427942)
  (3901,0.00011345601)
  (4001,0.00011125466)
  (4101,0.00010964369)
  (4201,0.00010529429)
  (4301,0.00010134374)
  (4401,9.8639641e-05)
  (4501,9.7123666e-05)
  (4601,9.5338604e-05)
  (4701,9.5204283e-05)
  (4801,9.2585156e-05)
  (4901,8.9879242e-05)
  (5001,8.7775981e-05)
  (5101,8.6443397e-05)
  (5201,8.3516104e-05)
  (5301,8.2401224e-05)
  (5401,8.0486112e-05)
  (5501,7.907259e-05)
  (5601,7.7368873e-05)
  (5701,7.5200922e-05)
  (5801,7.3928015e-05)
  (5901,7.2046823e-05)
  (6001,7.0822687e-05)
  (6101,7.0984352e-05)
  (6201,6.9221474e-05)
  (6301,6.8429188e-05)
  (6401,6.5646542e-05)
  (6501,6.4143976e-05)
  (6601,6.3607105e-05)
  (6701,6.3156462e-05)
  (6801,6.1818544e-05)
  (6901,6.0893599e-05)
  (7001,5.9501941e-05)
  (7101,6.0078506e-05)
  (7201,5.8554324e-05)
  (7301,5.7750927e-05)
  (7401,5.83375e-05)
  (7501,5.7908739e-05)
  (7601,5.7138423e-05)
  (7701,5.7166624e-05)
  (7801,5.639721e-05)
  (7901,5.468358e-05)
  (8001,5.4180324e-05)
  (8101,5.3857879e-05)
  (8201,5.3439246e-05)
  (8301,5.2720108e-05)
  (8401,5.1342871e-05)
  (8501,5.163172e-05)
  (8601,5.034453e-05)
  (8701,4.9264385e-05)
  (8801,4.7969268e-05)
  (8901,4.7042442e-05)
  (9001,4.6437872e-05)
  (9101,4.630888e-05)
  (9201,4.598801e-05)
  (9301,4.5508383e-05)
  (9401,4.5265664e-05)
  (9501,4.4414457e-05)
  (9601,4.3458895e-05)
  (9701,4.2563399e-05)
  (9801,4.2339594e-05)
  (9901,4.1721156e-05)
  (10001,4.1611838e-05)
  (10101,4.0803734e-05)
  (10201,4.0509833e-05)
  (10301,4.0376864e-05)
  (10401,4.020975e-05)
  (10501,3.9291492e-05)
  (10601,3.8075523e-05)
  (10701,3.769718e-05)
  (10801,3.7286256e-05)
  (10901,3.6934016e-05)
  (11001,3.6449434e-05)
  (11101,3.6354388e-05)
  (11201,3.7090409e-05)
  (11301,3.6828489e-05)
  (11401,3.6988677e-05)
  (11501,3.6127323e-05)
  (11601,3.5569159e-05)
  (11701,3.5597655e-05)
  (11801,3.5393401e-05)
  (11901,3.5618159e-05)
  (12001,3.5068475e-05)
  (12101,3.4531517e-05)
  (12201,3.3505323e-05)
  (12301,3.3414635e-05)
  (12401,3.3020573e-05)
  (12501,3.285566e-05)
  (12601,3.2348027e-05)
  (12701,3.2476913e-05)
  (12801,3.2126962e-05)
  (12901,3.1760312e-05)
  (13001,3.2001546e-05)
  (13101,3.2065178e-05)
  (13201,3.2102751e-05)
  (13301,3.1765754e-05)
  (13401,3.2197466e-05)
  (13501,3.1228195e-05)
  (13601,3.1203337e-05)
  (13701,3.0382136e-05)
  (13801,3.0465586e-05)
  (13901,2.9846451e-05)
  (14001,3.0447734e-05)
  (14101,2.9975867e-05)
  (14201,2.9853429e-05)
  (14301,2.9833012e-05)
  (14401,2.9475141e-05)
  (14501,2.9265344e-05)
  (14601,2.7969902e-05)
  (14701,2.8190887e-05)
  (14801,2.8179902e-05)
  (14901,2.7653738e-05)
  (15001,2.7325725e-05)
  (15101,2.7069953e-05)
  (15201,2.7107339e-05)
  (15301,2.7297532e-05)
  (15401,2.6633172e-05)
  (15501,2.6191106e-05)
  (15601,2.6297797e-05)
  (15701,2.6910526e-05)
  (15801,2.6864574e-05)
  (15901,2.6537009e-05)
  (16001,2.6266065e-05)
  (16101,2.6093159e-05)
  (16201,2.6098496e-05)
  (16301,2.6311343e-05)
  (16401,2.6168509e-05)
  (16501,2.5800799e-05)
  (16601,2.5606234e-05)
  (16701,2.560205e-05)
  (16801,2.6063146e-05)
  (16901,2.6022943e-05)
  (17001,2.5562227e-05)
  (17101,2.5215617e-05)
  (17201,2.5027281e-05)
  (17301,2.4578712e-05)
  (17401,2.4354313e-05)
  (17501,2.4429621e-05)
  (17601,2.4542867e-05)
  (17701,2.4642557e-05)
  (17801,2.4386256e-05)
  (17901,2.4545931e-05)
  (18001,2.4559167e-05)
  (18101,2.4835079e-05)
  (18201,2.4479315e-05)
  (18301,2.4233985e-05)
  (18401,2.426117e-05)
  (18501,2.4039096e-05)
  (18601,2.4179839e-05)
  (18701,2.3878327e-05)
  (18801,2.3358385e-05)
  (18901,2.2907941e-05)
  (19001,2.2634011e-05)
  (19101,2.2154896e-05)
  (19201,2.1767602e-05)
  (19301,2.1521248e-05)
  (19401,2.1468215e-05)
  (19501,2.1561644e-05)
  (19601,2.1468291e-05)
  (19701,2.1667733e-05)
  (19801,2.1706337e-05)
  (19901,2.1902133e-05)
  (20001,2.1898813e-05)
  (20101,2.1231779e-05)
  (20201,2.1400752e-05)
  (20301,2.0855827e-05)
  (20401,2.095311e-05)
  (20501,2.0581607e-05)
  (20601,2.0324151e-05)
  (20701,2.014693e-05)
  (20801,1.9902875e-05)
  (20901,2.0060641e-05)
  (21001,2.026766e-05)
  (21101,2.0233363e-05)
  (21201,1.9551018e-05)
  (21301,1.9407027e-05)
  (21401,1.9005221e-05)
  (21501,1.8914043e-05)
  (21601,1.9174116e-05)
  (21701,1.8952001e-05)
  (21801,1.8799479e-05)
  (21901,1.8340255e-05)
  (22001,1.7834587e-05)
  (22101,1.7962415e-05)
  (22201,1.7695307e-05)
  (22301,1.7847506e-05)
  (22401,1.8118757e-05)
  (22501,1.8154604e-05)
  (22601,1.7952792e-05)
  (22701,1.7871236e-05)
  (22801,1.7852166e-05)
  (22901,1.7942823e-05)
  (23001,1.7809023e-05)
  (23101,1.7697532e-05)
  (23201,1.7637602e-05)
  (23301,1.7860986e-05)
  (23401,1.7494733e-05)
  (23501,1.7229902e-05)
  (23601,1.7337552e-05)
  (23701,1.7623875e-05)
  (23801,1.7616856e-05)
  (23901,1.7105429e-05)
  (24001,1.7377264e-05)
  (24101,1.7524586e-05)
  (24201,1.8012133e-05)
  (24301,1.8040861e-05)
  (24401,1.8262066e-05)
  (24501,1.8203029e-05)
  (24601,1.8498624e-05)
  (24701,1.8579558e-05)
  (24801,1.8659728e-05)
  (24901,1.8776313e-05)
  (25001,1.8772094e-05)
  (25101,1.8629833e-05)
  (25201,1.8632623e-05)
  (25301,1.8713623e-05)
  (25401,1.8640634e-05)
  (25501,1.8613466e-05)
  (25601,1.8348745e-05)
  (25701,1.8559587e-05)
  (25801,1.8748242e-05)
  (25901,1.8801882e-05)
  (26001,1.8567102e-05)
  (26101,1.861182e-05)
  (26201,1.8595079e-05)
  (26301,1.8820987e-05)
  (26401,1.8650944e-05)
  (26501,1.8370514e-05)
  (26601,1.8030363e-05)
  (26701,1.7667793e-05)
  (26801,1.7833589e-05)
  (26901,1.769992e-05)
  (27001,1.7596354e-05)
  (27101,1.752943e-05)
  (27201,1.7481423e-05)
  (27301,1.7181434e-05)
  (27401,1.6904936e-05)
  (27501,1.674574e-05)
  (27601,1.6726415e-05)
  (27701,1.67078e-05)
  (27801,1.6532242e-05)
  (27901,1.6175303e-05)
  (28001,1.6333644e-05)
  (28101,1.6149916e-05)
  (28201,1.6107091e-05)
  (28301,1.6012749e-05)
  (28401,1.6156364e-05)
  (28501,1.622426e-05)
  (28601,1.6251339e-05)
  (28701,1.5936841e-05)
  (28801,1.5995736e-05)
  (28901,1.5872783e-05)
  (29001,1.5576952e-05)
  (29101,1.5270309e-05)
  (29201,1.5045288e-05)
  (29301,1.5230371e-05)
  (29401,1.5282725e-05)
  (29501,1.5226131e-05)
  (29601,1.5068404e-05)
  (29701,1.5204459e-05)
  (29801,1.5046317e-05)
  (29901,1.5127814e-05)
};
\addlegendentry{$H = 0.5$ (Gaussian)}


% trajectory H=0.7
\addplot[
  violet, very thick,
  mark=triangle*,
  mark options={scale=0.75, fill=violet},
  mark repeat=30,
] coordinates {
  (1,5.7690692)
  (101,0.0080184713)
  (201,0.0035808617)
  (301,0.0022786187)
  (401,0.0016747075)
  (501,0.001312242)
  (601,0.0010935613)
  (701,0.00094077131)
  (801,0.00081619783)
  (901,0.00072504987)
  (1001,0.00064778159)
  (1101,0.00059690612)
  (1201,0.00054116215)
  (1301,0.00049993984)
  (1401,0.00046949933)
  (1501,0.00044441986)
  (1601,0.00043204307)
  (1701,0.0004114394)
  (1801,0.00039181157)
  (1901,0.00037144919)
  (2001,0.00035549913)
  (2101,0.0003419382)
  (2201,0.00032246485)
  (2301,0.00031403216)
  (2401,0.00030342312)
  (2501,0.00029593965)
  (2601,0.00029341393)
  (2701,0.00028292465)
  (2801,0.00027394434)
  (2901,0.00026267907)
  (3001,0.00025635626)
  (3101,0.00023912461)
  (3201,0.00023307158)
  (3301,0.00022324448)
  (3401,0.00021537264)
  (3501,0.00021446338)
  (3601,0.00021433774)
  (3701,0.00020926615)
  (3801,0.000213291)
  (3901,0.00020853011)
  (4001,0.00020349261)
  (4101,0.00020106579)
  (4201,0.00019644563)
  (4301,0.00019474851)
  (4401,0.00019283847)
  (4501,0.00018987598)
  (4601,0.00018839672)
  (4701,0.00018815442)
  (4801,0.0001837618)
  (4901,0.00017831819)
  (5001,0.00017519128)
  (5101,0.00017184291)
  (5201,0.00017064292)
  (5301,0.00016772359)
  (5401,0.00016305596)
  (5501,0.00015856077)
  (5601,0.00015561238)
  (5701,0.00015629434)
  (5801,0.00015176843)
  (5901,0.00014839084)
  (6001,0.00014483665)
  (6101,0.00013901142)
  (6201,0.00013691033)
  (6301,0.00013435088)
  (6401,0.00013447131)
  (6501,0.00013417602)
  (6601,0.000133168)
  (6701,0.00012907853)
  (6801,0.00012663456)
  (6901,0.00012148543)
  (7001,0.00011601982)
  (7101,0.00011491302)
  (7201,0.00011415555)
  (7301,0.00011479262)
  (7401,0.00011496538)
  (7501,0.00011565973)
  (7601,0.00011438724)
  (7701,0.00011242846)
  (7801,0.00011233828)
  (7901,0.00011227325)
  (8001,0.0001115318)
  (8101,0.00011220254)
  (8201,0.00011294954)
  (8301,0.00011422536)
  (8401,0.00011566536)
  (8501,0.00011478479)
  (8601,0.00011399425)
  (8701,0.0001135625)
  (8801,0.0001145291)
  (8901,0.00011373814)
  (9001,0.00011442602)
  (9101,0.00011692757)
  (9201,0.00011601258)
  (9301,0.00011637202)
  (9401,0.00011935704)
  (9501,0.0001199579)
  (9601,0.00011779969)
  (9701,0.00011751207)
  (9801,0.00011473361)
  (9901,0.00011494151)
  (10001,0.00011516474)
  (10101,0.00011549325)
  (10201,0.00011602654)
  (10301,0.00011691236)
  (10401,0.00011802806)
  (10501,0.0001179154)
  (10601,0.00011735943)
  (10701,0.00011589217)
  (10801,0.00011601271)
  (10901,0.00011540232)
  (11001,0.00011396888)
  (11101,0.00011264445)
  (11201,0.00011145565)
  (11301,0.00011271383)
  (11401,0.00011215797)
  (11501,0.0001108268)
  (11601,0.00011097576)
  (11701,0.00010985017)
  (11801,0.00010800634)
  (11901,0.0001062471)
  (12001,0.00010512721)
  (12101,0.00010354459)
  (12201,0.00010334108)
  (12301,0.0001040899)
  (12401,0.00010497495)
  (12501,0.00010531202)
  (12601,0.00010478072)
  (12701,0.00010481761)
  (12801,0.00010466025)
  (12901,0.00010460881)
  (13001,0.00010301372)
  (13101,0.00010178446)
  (13201,0.00010121724)
  (13301,9.9981531e-05)
  (13401,0.00010041976)
  (13501,0.00010026785)
  (13601,0.00010050736)
  (13701,0.0001014781)
  (13801,0.00010155866)
  (13901,9.9932942e-05)
  (14001,0.00010021836)
  (14101,9.9621982e-05)
  (14201,9.9462079e-05)
  (14301,9.7506832e-05)
  (14401,9.6868876e-05)
  (14501,9.7737626e-05)
  (14601,9.793396e-05)
  (14701,9.7589e-05)
  (14801,9.7173426e-05)
  (14901,9.6529286e-05)
  (15001,9.6612246e-05)
  (15101,9.654017e-05)
  (15201,9.7122524e-05)
  (15301,9.6933858e-05)
  (15401,9.5446609e-05)
  (15501,9.475206e-05)
  (15601,9.5385469e-05)
  (15701,9.6263066e-05)
  (15801,9.7212811e-05)
  (15901,9.782517e-05)
  (16001,9.7334567e-05)
  (16101,9.6671836e-05)
  (16201,9.6000644e-05)
  (16301,9.4866933e-05)
  (16401,9.4508934e-05)
  (16501,9.41447e-05)
  (16601,9.3451425e-05)
  (16701,9.3457304e-05)
  (16801,9.3381903e-05)
  (16901,9.30073e-05)
  (17001,9.3191717e-05)
  (17101,9.2205104e-05)
  (17201,9.203302e-05)
  (17301,9.2159404e-05)
  (17401,9.1988179e-05)
  (17501,9.1344824e-05)
  (17601,9.0655514e-05)
  (17701,8.9806308e-05)
  (17801,8.8771987e-05)
  (17901,8.8143279e-05)
  (18001,8.8126093e-05)
  (18101,8.804816e-05)
  (18201,8.7806489e-05)
  (18301,8.8818277e-05)
  (18401,8.9629189e-05)
  (18501,8.9710164e-05)
  (18601,8.9992609e-05)
  (18701,8.9359128e-05)
  (18801,8.8541005e-05)
  (18901,8.806571e-05)
  (19001,8.7371038e-05)
  (19101,8.6434622e-05)
  (19201,8.5657957e-05)
  (19301,8.5106782e-05)
  (19401,8.4657622e-05)
  (19501,8.5693668e-05)
  (19601,8.5442596e-05)
  (19701,8.4686093e-05)
  (19801,8.42835e-05)
  (19901,8.432856e-05)
  (20001,8.4180625e-05)
  (20101,8.3117025e-05)
  (20201,8.196471e-05)
  (20301,8.1001337e-05)
  (20401,8.094206e-05)
  (20501,7.9392492e-05)
  (20601,7.802769e-05)
  (20701,7.7363467e-05)
  (20801,7.6367018e-05)
  (20901,7.4548792e-05)
  (21001,7.3753508e-05)
  (21101,7.3667245e-05)
  (21201,7.3669442e-05)
  (21301,7.2562987e-05)
  (21401,7.2000163e-05)
  (21501,7.0356633e-05)
  (21601,7.0349699e-05)
  (21701,6.8841007e-05)
  (21801,6.7684843e-05)
  (21901,6.7220564e-05)
  (22001,6.6198918e-05)
  (22101,6.5582739e-05)
  (22201,6.5163644e-05)
  (22301,6.4954729e-05)
  (22401,6.4306136e-05)
  (22501,6.4312255e-05)
  (22601,6.4339889e-05)
  (22701,6.4215455e-05)
  (22801,6.4145839e-05)
  (22901,6.3639694e-05)
  (23001,6.369115e-05)
  (23101,6.3753963e-05)
  (23201,6.316002e-05)
  (23301,6.3001731e-05)
  (23401,6.3032021e-05)
  (23501,6.2694198e-05)
  (23601,6.2317697e-05)
  (23701,6.2549028e-05)
  (23801,6.2059604e-05)
  (23901,6.1542261e-05)
  (24001,6.1262181e-05)
  (24101,6.0979044e-05)
  (24201,6.0190818e-05)
  (24301,6.0228063e-05)
  (24401,6.0330211e-05)
  (24501,6.0148603e-05)
  (24601,5.9552189e-05)
  (24701,5.9601938e-05)
  (24801,5.8792044e-05)
  (24901,5.8613987e-05)
  (25001,5.8252273e-05)
  (25101,5.7630867e-05)
  (25201,5.7554018e-05)
  (25301,5.7327135e-05)
  (25401,5.6971414e-05)
  (25501,5.6932353e-05)
  (25601,5.7138033e-05)
  (25701,5.6846697e-05)
  (25801,5.6584449e-05)
  (25901,5.6507371e-05)
  (26001,5.5956625e-05)
  (26101,5.5427281e-05)
  (26201,5.6032746e-05)
  (26301,5.646094e-05)
  (26401,5.6109195e-05)
  (26501,5.590346e-05)
  (26601,5.5962129e-05)
  (26701,5.610142e-05)
  (26801,5.5914265e-05)
  (26901,5.5950124e-05)
  (27001,5.681927e-05)
  (27101,5.722581e-05)
  (27201,5.7862122e-05)
  (27301,5.7566223e-05)
  (27401,5.7816906e-05)
  (27501,5.8132264e-05)
  (27601,5.8312573e-05)
  (27701,5.8075871e-05)
  (27801,5.7334044e-05)
  (27901,5.7266305e-05)
  (28001,5.7167432e-05)
  (28101,5.6169985e-05)
  (28201,5.5836234e-05)
  (28301,5.5992608e-05)
  (28401,5.6215256e-05)
  (28501,5.5237506e-05)
  (28601,5.4812383e-05)
  (28701,5.4264507e-05)
  (28801,5.3825606e-05)
  (28901,5.4659748e-05)
  (29001,5.4777371e-05)
  (29101,5.4693643e-05)
  (29201,5.4765525e-05)
  (29301,5.4469219e-05)
  (29401,5.465381e-05)
  (29501,5.4926088e-05)
  (29601,5.3799937e-05)
  (29701,5.3728443e-05)
  (29801,5.3357049e-05)
  (29901,5.3416967e-05)
};
\addlegendentry{$H = 0.7$}


% trajectory H=0.8
\addplot[
  red, very thick,
  mark=*,
  mark options={scale=0.7, fill=red},
  mark repeat=30,
] coordinates {
  (1,6.3222733)
  (101,0.0045257993)
  (201,0.0021037685)
  (301,0.0013964179)
  (401,0.0010608054)
  (501,0.00079425657)
  (601,0.00067078386)
  (701,0.00062673929)
  (801,0.00056859129)
  (901,0.00052751903)
  (1001,0.00049835397)
  (1101,0.00049781665)
  (1201,0.00046913463)
  (1301,0.00045996899)
  (1401,0.00042792744)
  (1501,0.00041750001)
  (1601,0.00040565588)
  (1701,0.00040397904)
  (1801,0.00040720662)
  (1901,0.00040906193)
  (2001,0.0004241335)
  (2101,0.00041080854)
  (2201,0.00039845737)
  (2301,0.0003900046)
  (2401,0.00038509167)
  (2501,0.00036543616)
  (2601,0.00035108108)
  (2701,0.00033909528)
  (2801,0.00033474388)
  (2901,0.0003367452)
  (3001,0.00033261045)
  (3101,0.00032901781)
  (3201,0.00033136376)
  (3301,0.00033388019)
  (3401,0.00033789244)
  (3501,0.00033256845)
  (3601,0.00033139487)
  (3701,0.00032869526)
  (3801,0.00032624445)
  (3901,0.00032734379)
  (4001,0.0003284642)
  (4101,0.00032674818)
  (4201,0.00032796679)
  (4301,0.00031736479)
  (4401,0.00030632439)
  (4501,0.00029854474)
  (4601,0.00028655588)
  (4701,0.00028093238)
  (4801,0.00028227357)
  (4901,0.00027952678)
  (5001,0.00028184219)
  (5101,0.0002841774)
  (5201,0.00028540604)
  (5301,0.0002882712)
  (5401,0.00028796575)
  (5501,0.00028882458)
  (5601,0.00028859603)
  (5701,0.00028772588)
  (5801,0.00029530012)
  (5901,0.00029550411)
  (6001,0.00029966439)
  (6101,0.00030122133)
  (6201,0.00029971308)
  (6301,0.00029810669)
  (6401,0.0002967467)
  (6501,0.00029582932)
  (6601,0.00029359202)
  (6701,0.00029143048)
  (6801,0.00028941009)
  (6901,0.00028988457)
  (7001,0.00028733077)
  (7101,0.00028893887)
  (7201,0.00028623338)
  (7301,0.00028299863)
  (7401,0.00027472366)
  (7501,0.00026716504)
  (7601,0.00026329386)
  (7701,0.00026007963)
  (7801,0.00026028985)
  (7901,0.00025856297)
  (8001,0.00025597151)
  (8101,0.00025480639)
  (8201,0.00025699599)
  (8301,0.00025784527)
  (8401,0.00026029826)
  (8501,0.0002589552)
  (8601,0.00025731229)
  (8701,0.000258563)
  (8801,0.00025747137)
  (8901,0.00025653173)
  (9001,0.00025120197)
  (9101,0.00024933447)
  (9201,0.0002465478)
  (9301,0.00024514616)
  (9401,0.00024335177)
  (9501,0.0002444436)
  (9601,0.00024606494)
  (9701,0.00024472552)
  (9801,0.000242277)
  (9901,0.00023982237)
  (10001,0.00023520058)
  (10101,0.00023123917)
  (10201,0.00022914834)
  (10301,0.0002290048)
  (10401,0.00022788745)
  (10501,0.00022467476)
  (10601,0.00022211124)
  (10701,0.00021909428)
  (10801,0.0002180731)
  (10901,0.00021746362)
  (11001,0.00021602058)
  (11101,0.00021494766)
  (11201,0.00021371414)
  (11301,0.00021258944)
  (11401,0.00021133423)
  (11501,0.00020906123)
  (11601,0.00020951084)
  (11701,0.00020789921)
  (11801,0.00020703109)
  (11901,0.00020560631)
  (12001,0.00020279177)
  (12101,0.00020382719)
  (12201,0.00020439528)
  (12301,0.00020533722)
  (12401,0.00020580394)
  (12501,0.00020543965)
  (12601,0.00020375515)
  (12701,0.00020207952)
  (12801,0.000201228)
  (12901,0.00019913638)
  (13001,0.00019774355)
  (13101,0.00019718551)
  (13201,0.00019549365)
  (13301,0.00019286963)
  (13401,0.00019055139)
  (13501,0.00018721531)
  (13601,0.00018337424)
  (13701,0.00018189433)
  (13801,0.00017878052)
  (13901,0.00017602587)
  (14001,0.00017316996)
  (14101,0.000170941)
  (14201,0.00016762329)
  (14301,0.0001656703)
  (14401,0.00016366543)
  (14501,0.00016359153)
  (14601,0.00016423524)
  (14701,0.00016417314)
  (14801,0.00016284097)
  (14901,0.00016197012)
  (15001,0.00016025189)
  (15101,0.00016009522)
  (15201,0.00015948375)
  (15301,0.00015736438)
  (15401,0.00015599457)
  (15501,0.00015521502)
  (15601,0.00015431637)
  (15701,0.0001539324)
  (15801,0.00015375995)
  (15901,0.00015398725)
  (16001,0.00015404748)
  (16101,0.00015463807)
  (16201,0.00015488101)
  (16301,0.00015532954)
  (16401,0.00015581671)
  (16501,0.0001543276)
  (16601,0.00015293296)
  (16701,0.00015211409)
  (16801,0.00015204211)
  (16901,0.00015044399)
  (17001,0.00014953777)
  (17101,0.00015018936)
  (17201,0.00015081522)
  (17301,0.00014959664)
  (17401,0.00014870065)
  (17501,0.00014859845)
  (17601,0.00014697349)
  (17701,0.00014636588)
  (17801,0.00014523054)
  (17901,0.00014381061)
  (18001,0.00014316237)
  (18101,0.00014521237)
  (18201,0.00014614043)
  (18301,0.00014590287)
  (18401,0.00014557784)
  (18501,0.00014405069)
  (18601,0.00014405686)
  (18701,0.00014405037)
  (18801,0.00014463095)
  (18901,0.00014488822)
  (19001,0.00014471138)
  (19101,0.00014331698)
  (19201,0.0001408942)
  (19301,0.00013969764)
  (19401,0.00013933663)
  (19501,0.00013832591)
  (19601,0.00013746148)
  (19701,0.0001385919)
  (19801,0.00013973062)
  (19901,0.00013865368)
  (20001,0.0001383028)
  (20101,0.00013760824)
  (20201,0.00013705365)
  (20301,0.00013637828)
  (20401,0.00013645613)
  (20501,0.00013583664)
  (20601,0.00013512283)
  (20701,0.00013433072)
  (20801,0.00013398228)
  (20901,0.00013411789)
  (21001,0.00013411346)
  (21101,0.00013444711)
  (21201,0.00013382507)
  (21301,0.00013361056)
  (21401,0.00013453346)
  (21501,0.00013470248)
  (21601,0.00013537996)
  (21701,0.00013557872)
  (21801,0.00013561407)
  (21901,0.00013694272)
  (22001,0.00013624926)
  (22101,0.00013570902)
  (22201,0.00013638259)
  (22301,0.00013582641)
  (22401,0.00013595978)
  (22501,0.00013628724)
  (22601,0.00013596524)
  (22701,0.0001351945)
  (22801,0.00013478297)
  (22901,0.00013534028)
  (23001,0.00013725512)
  (23101,0.00013759708)
  (23201,0.00013851674)
  (23301,0.00013878357)
  (23401,0.0001381043)
  (23501,0.00013909501)
  (23601,0.00013895582)
  (23701,0.00013958776)
  (23801,0.00013949133)
  (23901,0.00013929461)
  (24001,0.00014026171)
  (24101,0.00014158945)
  (24201,0.00014161694)
  (24301,0.0001424665)
  (24401,0.00014229151)
  (24501,0.00014239711)
  (24601,0.00014257128)
  (24701,0.00014243685)
  (24801,0.00014199724)
  (24901,0.00014086461)
  (25001,0.00014000473)
  (25101,0.00014007764)
  (25201,0.00013872949)
  (25301,0.00013943078)
  (25401,0.00013900077)
  (25501,0.00013924961)
  (25601,0.00013916586)
  (25701,0.00013801697)
  (25801,0.00013833649)
  (25901,0.00013897974)
  (26001,0.00013911851)
  (26101,0.00013932043)
  (26201,0.00013904487)
  (26301,0.00013915794)
  (26401,0.00013943829)
  (26501,0.00013937308)
  (26601,0.00013929873)
  (26701,0.00013957209)
  (26801,0.0001405793)
  (26901,0.00014141299)
  (27001,0.00014098597)
  (27101,0.00014142897)
  (27201,0.00014053546)
  (27301,0.00014060624)
  (27401,0.0001406501)
  (27501,0.00014045063)
  (27601,0.00014107424)
  (27701,0.00014137023)
  (27801,0.0001416548)
  (27901,0.00014145415)
  (28001,0.00014123357)
  (28101,0.00014099329)
  (28201,0.000140408)
  (28301,0.00014020564)
  (28401,0.00014068634)
  (28501,0.00014086418)
  (28601,0.00014111934)
  (28701,0.00014189832)
  (28801,0.00014196147)
  (28901,0.00014222844)
  (29001,0.00014340892)
  (29101,0.0001440448)
  (29201,0.00014377764)
  (29301,0.00014397196)
  (29401,0.00014409937)
  (29501,0.00014491181)
  (29601,0.00014424034)
  (29701,0.00014409955)
  (29801,0.00014401702)
  (29901,0.00014442316)
};
\addlegendentry{$H = 0.8$}


% trajectory H=0.9
\addplot[
  blue, very thick,
  mark=square*,
  mark options={scale=0.7, fill=blue},
  mark repeat=30,
] coordinates {
  (1,7.281858)
  (101,0.0067375423)
  (201,0.0032337026)
  (301,0.0021098198)
  (401,0.0016006274)
  (501,0.0013143264)
  (601,0.0010830179)
  (701,0.00098734011)
  (801,0.00094078854)
  (901,0.00088907912)
  (1001,0.00084550708)
  (1101,0.00081018143)
  (1201,0.00081544265)
  (1301,0.0007930607)
  (1401,0.00078309124)
  (1501,0.00077557453)
  (1601,0.00076675683)
  (1701,0.0007591669)
  (1801,0.00075307238)
  (1901,0.00073634187)
  (2001,0.00072979927)
  (2101,0.00070340495)
  (2201,0.00068173639)
  (2301,0.00066502951)
  (2401,0.00065151212)
  (2501,0.00063740101)
  (2601,0.00061988499)
  (2701,0.00062523526)
  (2801,0.00062436331)
  (2901,0.00062133151)
  (3001,0.00062149571)
  (3101,0.00061752723)
  (3201,0.00062218384)
  (3301,0.0006287563)
  (3401,0.00063432701)
  (3501,0.00063072547)
  (3601,0.00063106255)
  (3701,0.00063240295)
  (3801,0.00062864984)
  (3901,0.00062492606)
  (4001,0.00062341965)
  (4101,0.00062223693)
  (4201,0.00062779913)
  (4301,0.00062943518)
  (4401,0.00063192658)
  (4501,0.0006249132)
  (4601,0.00061871286)
  (4701,0.00061560376)
  (4801,0.00061409204)
  (4901,0.00061327452)
  (5001,0.00061278068)
  (5101,0.00061053986)
  (5201,0.000597579)
  (5301,0.00059021328)
  (5401,0.00059060223)
  (5501,0.00059295632)
  (5601,0.00059100549)
  (5701,0.00059228681)
  (5801,0.00058718497)
  (5901,0.00058374705)
  (6001,0.00057893299)
  (6101,0.00057725585)
  (6201,0.00057971844)
  (6301,0.00057601015)
  (6401,0.00057100982)
  (6501,0.00057004479)
  (6601,0.00056944689)
  (6701,0.00056988047)
  (6801,0.00056887086)
  (6901,0.00056525401)
  (7001,0.00056353246)
  (7101,0.00056301249)
  (7201,0.00056169694)
  (7301,0.00056341843)
  (7401,0.00056422828)
  (7501,0.00056192384)
  (7601,0.00056160934)
  (7701,0.00056032062)
  (7801,0.00056099874)
  (7901,0.00056010974)
  (8001,0.00055916794)
  (8101,0.00055640371)
  (8201,0.00055523094)
  (8301,0.00055305945)
  (8401,0.00055241183)
  (8501,0.00055025477)
  (8601,0.00054691429)
  (8701,0.00054471294)
  (8801,0.00054104917)
  (8901,0.00053831685)
  (9001,0.00053891627)
  (9101,0.00053454051)
  (9201,0.00053189817)
  (9301,0.00052920129)
  (9401,0.00052651868)
  (9501,0.00052620808)
  (9601,0.00052425906)
  (9701,0.0005205762)
  (9801,0.0005157112)
  (9901,0.0005114759)
  (10001,0.00050525612)
  (10101,0.00050085492)
  (10201,0.00049687322)
  (10301,0.00049648463)
  (10401,0.00049388869)
  (10501,0.00049024879)
  (10601,0.00048587687)
  (10701,0.00048445535)
  (10801,0.00048261948)
  (10901,0.00048215306)
  (11001,0.00048263429)
  (11101,0.00047977958)
  (11201,0.00047666303)
  (11301,0.00047605709)
  (11401,0.00047551282)
  (11501,0.00047466226)
  (11601,0.00047173453)
  (11701,0.00046585433)
  (11801,0.00046102027)
  (11901,0.00045583546)
  (12001,0.0004494004)
  (12101,0.00044493459)
  (12201,0.00044270681)
  (12301,0.00043875509)
  (12401,0.00043790659)
  (12501,0.00043788122)
  (12601,0.00043807068)
  (12701,0.00043658173)
  (12801,0.00043453602)
  (12901,0.000433551)
  (13001,0.00043174616)
  (13101,0.00043095206)
  (13201,0.00042994108)
  (13301,0.000430165)
  (13401,0.0004321608)
  (13501,0.00043340519)
  (13601,0.00043613662)
  (13701,0.00043581257)
  (13801,0.00043499988)
  (13901,0.0004328441)
  (14001,0.00043102348)
  (14101,0.00042776254)
  (14201,0.00042755622)
  (14301,0.00042800908)
  (14401,0.00042667738)
  (14501,0.00042549166)
  (14601,0.00042580219)
  (14701,0.00042520731)
  (14801,0.00042281349)
  (14901,0.00041877106)
  (15001,0.0004166952)
  (15101,0.00041538375)
  (15201,0.00041309962)
  (15301,0.00041126294)
  (15401,0.00040828806)
  (15501,0.00040467788)
  (15601,0.00040270519)
  (15701,0.00040226846)
  (15801,0.00039837766)
  (15901,0.00039620849)
  (16001,0.00039581174)
  (16101,0.00039520187)
  (16201,0.00039286719)
  (16301,0.00039048091)
  (16401,0.00038780909)
  (16501,0.00038635891)
  (16601,0.00038382981)
  (16701,0.00038365347)
  (16801,0.00038215346)
  (16901,0.00038117793)
  (17001,0.000378617)
  (17101,0.00037725223)
  (17201,0.00037524948)
  (17301,0.00037376516)
  (17401,0.0003723237)
  (17501,0.00037151942)
  (17601,0.00037072954)
  (17701,0.00037043562)
  (17801,0.0003682861)
  (17901,0.0003671954)
  (18001,0.00036522627)
  (18101,0.00036418048)
  (18201,0.00036307925)
  (18301,0.00036144492)
  (18401,0.00036008283)
  (18501,0.00035837005)
  (18601,0.00035984858)
  (18701,0.00035855258)
  (18801,0.00035874118)
  (18901,0.00035840599)
  (19001,0.00035769964)
  (19101,0.00035704736)
  (19201,0.00035577526)
  (19301,0.00035461932)
  (19401,0.00035342458)
  (19501,0.0003543279)
  (19601,0.00035497447)
  (19701,0.00035562442)
  (19801,0.000355169)
  (19901,0.0003539566)
  (20001,0.00035216627)
  (20101,0.00034991739)
  (20201,0.00034755626)
  (20301,0.00034576358)
  (20401,0.00034359604)
  (20501,0.00034319444)
  (20601,0.00034287162)
  (20701,0.00034294598)
  (20801,0.00034155406)
  (20901,0.0003400835)
  (21001,0.00033934147)
  (21101,0.0003378292)
  (21201,0.00033697748)
  (21301,0.00033597118)
  (21401,0.00033529833)
  (21501,0.00033519557)
  (21601,0.00033571711)
  (21701,0.00033490421)
  (21801,0.00033364308)
  (21901,0.00033138524)
  (22001,0.00033026587)
  (22101,0.00032842174)
  (22201,0.00032724434)
  (22301,0.00032534279)
  (22401,0.00032435227)
  (22501,0.00032404379)
  (22601,0.00032305217)
  (22701,0.00032336681)
  (22801,0.00032369202)
  (22901,0.00032372211)
  (23001,0.00032381713)
  (23101,0.0003236566)
  (23201,0.00032435471)
  (23301,0.00032430099)
  (23401,0.00032323765)
  (23501,0.0003217271)
  (23601,0.00032035244)
  (23701,0.00032010931)
  (23801,0.00032004691)
  (23901,0.00032004662)
  (24001,0.00031940284)
  (24101,0.00031832588)
  (24201,0.00031709633)
  (24301,0.00031667028)
  (24401,0.00031596603)
  (24501,0.00031564946)
  (24601,0.00031634775)
  (24701,0.00031655689)
  (24801,0.00031658509)
  (24901,0.00031669423)
  (25001,0.00031775137)
  (25101,0.00031869014)
  (25201,0.00031873933)
  (25301,0.00031704683)
  (25401,0.00031673774)
  (25501,0.00031600567)
  (25601,0.00031581949)
  (25701,0.00031584082)
  (25801,0.00031588096)
  (25901,0.00031669938)
  (26001,0.00031764255)
  (26101,0.00031733757)
  (26201,0.00031642607)
  (26301,0.00031634746)
  (26401,0.00031655072)
  (26501,0.00031720215)
  (26601,0.00031819567)
  (26701,0.00031953678)
  (26801,0.00032122576)
  (26901,0.00032101851)
  (27001,0.00032176016)
  (27101,0.00032163988)
  (27201,0.00032295173)
  (27301,0.00032479753)
  (27401,0.0003259886)
  (27501,0.00032671925)
  (27601,0.00032670773)
  (27701,0.00032684064)
  (27801,0.00032825401)
  (27901,0.00032906543)
  (28001,0.00032939587)
  (28101,0.00032920248)
  (28201,0.00033043107)
  (28301,0.00033149082)
  (28401,0.00033254357)
  (28501,0.0003336262)
  (28601,0.00033525223)
  (28701,0.00033633664)
  (28801,0.00033603667)
  (28901,0.00033494813)
  (29001,0.00033499056)
  (29101,0.00033481803)
  (29201,0.00033525095)
  (29301,0.00033543183)
  (29401,0.0003349394)
  (29501,0.00033482577)
  (29601,0.00033490337)
  (29701,0.00033524408)
  (29801,0.00033557144)
  (29901,0.00033485179)
};
\addlegendentry{{$H = 0.9$}}

\end{axis}
\end{tikzpicture}

